UBVRI Photometric Standard Stars Around the Celestial Equator: Updates and Additions

New broadband UBVRI photoelectric observations on the Johnson-Kron-Cousins photometric system have been made of 202 stars around the sky, and centered at the celestial equator. These stars constitute both an update of and additions to a previously published list of equatorial photometric standard stars. The list is capable of providing, for both celestial hemispheres, an internally consistent homogeneous broadband standard photometric system around the sky. When these new measurements are included with those previously published by Landolt (1992), the entire list of standard stars in this paper encompasses the magnitude range 8.90 < V < 16.30, and the color index range -0.35 < (B - V) < +2.30.

==> (inline-0) <==
\begin{deluxetable}{lrccccr}
\tablecaption{Non-linear coefficients.}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{\colhead{Instrument}            &
           \colhead{Index}                 &
           \colhead{zero}                  &
           \colhead{error zero}            &
           \colhead{slope}                 &
           \colhead{error slope}           &
           \colhead{Color Range}           }
\startdata
T60RIPOS              & $(B-V)_{c}$ & $-$0.00212 & $\pm$0.00284 & $+$1.03758 & $\pm$0.01959 &      $(B-V)<+0.1$ \\
~~~(4 nights)         & $(B-V)_{c}$ & $+$0.00247 & $\pm$0.00288 & $+$1.00401 & $\pm$0.00537 & $+0.1<(B-V)<+1.0$ \\
                      & $(B-V)_{c}$ & $+$0.02200 & $\pm$0.00684 & $+$0.98357 & $\pm$0.00511 &      $(B-V)>+1.0$ \\ [1mm] \\
                      & $(U-B)_{c}$ & $-$0.07830 & $\pm$0.07168 & $+$0.88102 & $\pm$0.08268 &      $(U-B)<-0.4$ \\
                      & $(U-B)_{c}$ & $-$0.01327 & $\pm$0.00241 & $+$0.97997 & $\pm$0.01308 & $-0.4<(U-B)<+0.5$ \\
                      & $(U-B)_{c}$ & $-$0.00187 & $\pm$0.02028 & $+$1.00803 & $\pm$0.01427 &      $(U-B)>+0.5$ \\ [1mm] \\
                      &     $V_{c}$ & $-$0.00331 & $\pm$0.00629 & $-$0.01849 & $\pm$0.04330 &      $(B-V)<+0.1$ \\
                      &     $V_{c}$ & $-$0.00182 & $\pm$0.00423 & $+$0.00087 & $\pm$0.00788 & $+0.1<(B-V)<+1.0$ \\
                      &     $V_{c}$ & $+$0.01279 & $\pm$0.01425 & $-$0.00843 & $\pm$0.01064 &      $(B-V)>+1.0$ \\ [1mm] \\
                      & $(V-R)_{c}$ & $+$0.00060 & $\pm$0.00105 & $+$1.00118 & $\pm$0.01206 &      $(V-R)<+0.1$ \\
                      & $(V-R)_{c}$ & $-$0.00080 & $\pm$0.00376 & $+$1.00044 & $\pm$0.01209 & $+0.1<(V-R)<+0.5$ \\
                      & $(V-R)_{c}$ & $-$0.00651 & $\pm$0.00806 & $+$1.01172 & $\pm$0.01115 &      $(V-R)>+0.5$ \\ [1mm] \\
                      & $(R-I)_{c}$ & $+$0.00419 & $\pm$0.01098 & $+$1.05826 & $\pm$0.11217 &      $(R-I)<+0.1$ \\
                      & $(R-I)_{c}$ & $+$0.00307 & $\pm$0.00904 & $+$0.99293 & $\pm$0.03021 & $+0.1<(R-I)<+0.5$ \\
                      & $(R-I)_{c}$ & $-$0.00071 & $\pm$0.01161 & $+$0.99879 & $\pm$0.01755 &      $(R-I)>+0.5$ \\ [1mm] \\
                      & $(V-I)_{c}$ & $+$0.01510 & $\pm$0.01898 & $+$1.09030 & $\pm$0.10099 &      $(V-I)<+0.1$ \\
                      & $(V-I)_{c}$ & $+$0.00314 & $\pm$0.00907 & $+$0.99530 & $\pm$0.01569 & $+0.1<(V-I)<+1.0$ \\
                      & $(V-I)_{c}$ & $-$0.00764 & $\pm$0.01207 & $+$1.00578 & $\pm$0.00872 &      $(V-I)>+1.0$ \\ [1mm] \\ \hline \\
T60RIPOS              & $(B-V)_{c}$ & $+$0.00165 & $\pm$0.00309 & $+$1.05912 & $\pm$0.01650 &      $(B-V)<+0.1$ \\
~~~(15 nights)        & $(B-V)_{c}$ & $+$0.01182 & $\pm$0.00003 & $+$0.99045 & $\pm$0.00402 & $+0.1<(B-V)<+1.0$ \\
                      & $(B-V)_{c}$ & $+$0.00878 & $\pm$0.01056 & $+$0.99121 & $\pm$0.00816 &      $(B-V)>+1.0$ \\ [1mm] \\
                      & $(U-B)_{c}$ & $-$0.06096 & $\pm$0.01787 & $+$0.92517 & $\pm$0.01867 &      $(U-B)<-0.4$ \\
                      & $(U-B)_{c}$ & $-$0.01741 & $\pm$0.00238 & $+$0.99853 & $\pm$0.01315 & $-0.4<(U-B)<+0.5$ \\
                      & $(U-B)_{c}$ & $-$0.02518 & $\pm$0.01176 & $+$1.02363 & $\pm$0.00934 &      $(U-B)>+0.5$ \\ [1mm] \\
                      &     $V_{c}$ & $+$0.00066 & $\pm$0.00139 & $-$0.00343 & $\pm$0.00741 &      $(B-V)<+0.1$ \\
                      &     $V_{c}$ & $+$0.00106 & $\pm$0.00208 & $-$0.00283 & $\pm$0.00383 & $+0.1<(B-V)<+1.0$ \\
                      &     $V_{c}$ & $-$0.00457 & $\pm$0.01004 & $+$0.00429 & $\pm$0.00776 &      $(B-V)>+1.0$ \\ [1mm] \\
                      & $(V-R)_{c}$ & $+$0.00124 & $\pm$0.00110 & $+$1.02139 & $\pm$0.01164 &      $(V-R)<+0.1$ \\
                      & $(V-R)_{c}$ & $-$0.00010 & $\pm$0.00169 & $+$0.99970 & $\pm$0.00546 & $+0.1<(V-R)<+0.5$ \\
                      & $(V-R)_{c}$ & $+$0.00484 & $\pm$0.00462 & $+$0.99576 & $\pm$0.00633 &      $(V-R)>+0.5$ \\ [1mm] \\
                      & $(R-I)_{c}$ & $+$0.00055 & $\pm$0.00281 & $+$1.01751 & $\pm$0.02488 &      $(R-I)<+0.1$ \\
                      & $(R-I)_{c}$ & $+$0.00368 & $\pm$0.00299 & $+$0.98764 & $\pm$0.00958 & $+0.1<(R-I)<+0.5$ \\
                      & $(R-I)_{c}$ & $-$0.00782 & $\pm$0.00329 & $+$1.01033 & $\pm$0.00457 &      $(R-I)>+0.5$ \\ [1mm] \\
                      & $(V-I)_{c}$ & $+$0.00010 & $\pm$0.00670 & $+$1.01246 & $\pm$0.03104 &      $(V-I)<+0.1$ \\
                      & $(V-I)_{c}$ & $+$0.00229 & $\pm$0.00233 & $+$0.99721 & $\pm$0.00406 & $+0.1<(V-I)<+1.0$ \\
                      & $(V-I)_{c}$ & $-$0.00862 & $\pm$0.00514 & $+$1.00647 & $\pm$0.00357 &      $(V-I)>+1.0$ \\ [1mm] \\ \hline \\
T60RIPOS              & $(B-V)_{c}$ & $+$0.00420 & $\pm$0.00251 & $+$1.05506 & $\pm$0.01389 &      $(B-V)<+0.1$ \\
~~~(24 nights)        & $(B-V)_{c}$ & $+$0.01252 & $\pm$0.00184 & $+$0.98744 & $\pm$0.00343 & $+0.1<(B-V)<+1.0$ \\
                      & $(B-V)_{c}$ & $+$0.00697 & $\pm$0.00921 & $+$0.99138 & $\pm$0.00721 &      $(B-V)>+1.0$ \\ [1mm] \\
                      & $(U-B)_{c}$ & $-$0.05478 & $\pm$0.01516 & $+$0.92932 & $\pm$0.01611 &      $(U-B)<-0.4$ \\
                      & $(U-B)_{c}$ & $-$0.01710 & $\pm$0.00218 & $+$0.98453 & $\pm$0.01171 & $-0.4<(U-B)<+0.5$ \\
                      & $(U-B)_{c}$ & $-$0.02232 & $\pm$0.01093 & $+$1.03010 & $\pm$0.00888 &      $(U-B)>+0.5$ \\ [1mm] \\
                      &     $V_{c}$ & $+$0.00065 & $\pm$0.00193 & $+$0.00498 & $\pm$0.01067 &      $(B-V)<+0.1$ \\
                      &     $V_{c}$ & $+$0.00210 & $\pm$0.00225 & $-$0.00515 & $\pm$0.00420 & $+0.1<(B-V)<+1.0$ \\
                      &     $V_{c}$ & $-$0.00655 & $\pm$0.00587 & $+$0.00583 & $\pm$0.00459 &      $(B-V)>+1.0$ \\ [1mm] \\
                      & $(V-R)_{c}$ & $+$0.00099 & $\pm$0.00092 & $+$1.01598 & $\pm$0.01024 &      $(V-R)<+0.1$ \\
                      & $(V-R)_{c}$ & $+$0.00049 & $\pm$0.00152 & $+$0.99747 & $\pm$0.00501 & $+0.1<(V-R)<+0.5$ \\
                      & $(V-R)_{c}$ & $+$0.00442 & $\pm$0.00300 & $+$0.99281 & $\pm$0.00421 &      $(V-R)>+0.5$ \\ [1mm] \\
                      & $(R-I)_{c}$ & $-$0.00329 & $\pm$0.00329 & $+$0.98870 & $\pm$0.03130 &      $(R-I)<+0.1$ \\
                      & $(R-I)_{c}$ & $-$0.00042 & $\pm$0.00400 & $+$0.99853 & $\pm$0.01285 & $+0.1<(R-I)<+0.5$ \\
                      & $(R-I)_{c}$ & $+$0.00106 & $\pm$0.00255 & $+$0.99768 & $\pm$0.00356 &      $(R-I)>+0.5$ \\ [1mm] \\
                      & $(V-I)_{c}$ & $-$0.00110 & $\pm$0.00493 & $+$1.00722 & $\pm$0.02502 &      $(V-I)<+0.1$ \\
                      & $(V-I)_{c}$ & $-$0.00046 & $\pm$0.00277 & $+$0.99850 & $\pm$0.00481 & $+0.1<(V-I)<+1.0$ \\
                      & $(V-I)_{c}$ & $-$0.00622 & $\pm$0.00432 & $+$0.99487 & $\pm$0.00306 &      $(V-I)>+1.0$ \\ [1mm] \\ \hline \\
CTKP53                & $(B-V)_{c}$ & $+$0.00127 & $\pm$0.00154 & $+$1.06192 & $\pm$0.00880 &      $(B-V)<+0.1$ \\
                      & $(B-V)_{c}$ & $+$0.01091 & $\pm$0.00106 & $+$0.99029 & $\pm$0.00202 & $+0.1<(B-V)<+1.0$ \\
                      & $(B-V)_{c}$ & $+$0.00781 & $\pm$0.00624 & $+$0.99172 & $\pm$0.00485 &      $(B-V)>+1.0$ \\ [1mm] \\
                      & $(U-B)_{c}$ & $-$0.03057 & $\pm$0.00923 & $+$0.94734 & $\pm$0.01053 &      $(U-B)<-0.2$ \\
                      & $(U-B)_{c}$ & $-$0.02134 & $\pm$0.00157 & $+$1.02212 & $\pm$0.00948 & $-0.2<(U-B)<+0.5$ \\
                      & $(U-B)_{c}$ & $-$0.01422 & $\pm$0.01110 & $+$1.02218 & $\pm$0.00868 &      $(U-B)>+0.5$ \\ [1mm] \\
                      &     $V_{c}$ & $+$0.00068 & $\pm$0.00129 & $-$0.00536 & $\pm$0.00750 &      $(B-V)<+0.1$ \\
                      &     $V_{c}$ & $+$0.00002 & $\pm$0.00114 & $+$0.00123 & $\pm$0.00222 & $+0.1<(B-V)<+1.0$ \\
                      &     $V_{c}$ & $-$0.00244 & $\pm$0.00633 & $+$0.00106 & $\pm$0.00515 &      $(B-V)>+1.0$ \\ [1mm] \\
                      & $(V-R)_{c}$ & $+$0.00030 & $\pm$0.00052 & $+$1.00034 & $\pm$0.00588 &      $(V-R)<+0.1$ \\
                      & $(V-R)_{c}$ & $-$0.00052 & $\pm$0.00101 & $+$1.00150 & $\pm$0.00334 & $+0.1<(V-R)<+0.5$ \\
                      & $(V-R)_{c}$ & $-$0.00387 & $\pm$0.00237 & $+$1.00617 & $\pm$0.00335 &      $(V-R)>+0.5$ \\ [1mm] \\
                      & $(R-I)_{c}$ & $-$0.00129 & $\pm$0.00098 & $+$0.99863 & $\pm$0.00963 &      $(R-I)<+0.1$ \\
                      & $(R-I)_{c}$ & $-$0.00118 & $\pm$0.00114 & $+$1.00367 & $\pm$0.00369 & $+0.1<(R-I)<+0.5$ \\
                      & $(R-I)_{c}$ & $-$0.00254 & $\pm$0.00185 & $+$1.00343 & $\pm$0.00277 &      $(R-I)>+0.5$ \\ [1mm] \\
                      & $(V-I)_{c}$ & $-$0.00215 & $\pm$0.00289 & $+$0.98744 & $\pm$0.01413 &      $(V-I)<+0.1$ \\
                      & $(V-I)_{c}$ & $+$0.00014 & $\pm$0.00123 & $+$0.99962 & $\pm$0.00219 & $+0.1<(V-I)<+1.0$ \\
                      & $(V-I)_{c}$ & $-$0.00587 & $\pm$0.00310 & $+$1.00431 & $\pm$0.00227 &      $(V-I)>+1.0$ \\
\enddata
\label{tab:table1}
\end{deluxetable}

\clearpage

\newpage
\clearpage
\begin{deluxetable}{p{0.7in}llrcccccrrcccccc}
\rotate
\tablecaption{$UBVRI$ Photometry of Standard Stars.}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablehead{\multicolumn{11}{c}{ }                            &
           \multicolumn{6}{c}{\sc{Mean Error of the Mean}}   \\ [1pt] \\ \cline{12-17} \\ [1pt]
           \colhead{\sc{Star}}                               &
           \colhead{$\alpha$ (J2000.0)}                      &
           \colhead{$\delta$ (J2000.0)}                      &
           \colhead{$V$}                                     &
           \colhead{$B-V$}                                   &
           \colhead{$U-B$}                                   &
           \colhead{$V-R$}                                   &
           \colhead{$R-I$}                                   &
           \colhead{$V-I$}                                   &
           \colhead{$n$}                                     &
           \colhead{$m$}                                     &
           \colhead{$V$}                                     &
           \colhead{$B-V$}                                   &
           \colhead{$U-B$}                                   &
           \colhead{$V-R$}                                   &
           \colhead{$R-I$}                                   &
           \colhead{$V-I$}                                   \\
           \colhead{(1)}                                     &
           \colhead{(2)}                                     &
           \colhead{(3)}                                     &
           \colhead{(4)}                                     &
           \colhead{(5)}                                     &
           \colhead{(6)}                                     &
           \colhead{(7)}                                     &
           \colhead{(8)}                                     &
           \colhead{(9)}                                     &
           \colhead{(10)}                                    &
           \colhead{(11)}                                    &
           \colhead{(12)}                                    &
           \colhead{(13)}                                    &
           \colhead{(14)}                                    &
           \colhead{(15)}                                    &
           \colhead{(16)}                                    &
           \colhead{(17)}                                    }
\startdata
TPhe I      &  00 30 04.593  &  $-$46 28 10.17  & 14.820 & $+$0.764 & $+$0.338 & $+$0.422 & $+$0.395 & $+$0.817 &  25 &  13 &  0.0026 &  0.0032 &  0.0072 &  0.0036 &  0.0098 &  0.0110   \\ 
TPhe A      &  00 30 09.594  &  $-$46 31 28.91  & 14.651 & $+$0.793 & $+$0.380 & $+$0.435 & $+$0.405 & $+$0.841 &  29 &  12 &  0.0028 &  0.0046 &  0.0071 &  0.0019 &  0.0035 &  0.0032   \\ 
TPhe H      &  00 30 09.683  &  $-$46 27 24.30  & 14.942 & $+$0.740 & $+$0.225 & $+$0.425 & $+$0.425 & $+$0.851 &  23 &  12 &  0.0029 &  0.0029 &  0.0071 &  0.0035 &  0.0077 &  0.0098   \\ 
TPhe B      &  00 30 16.313  &  $-$46 27 58.57  & 12.334 & $+$0.405 & $+$0.156 & $+$0.262 & $+$0.271 & $+$0.535 &  29 &  17 &  0.0115 &  0.0026 &  0.0039 &  0.0020 &  0.0019 &  0.0035   \\ 
TPhe C      &  00 30 16.98   &  $-$46 32 21.4   & 14.376 & $-$0.298 & $-$1.217 & $-$0.148 & $-$0.211 & $-$0.360 &  39 &  23 &  0.0022 &  0.0024 &  0.0043 &  0.0038 &  0.0133 &  0.0149   \\ 
TPhe D      &  00 30 18.342  &  $-$46 31 19.85  & 13.118 & $+$1.551 & $+$1.871 & $+$0.849 & $+$0.810 & $+$1.663 &  37 &  23 &  0.0033 &  0.0030 &  0.0118 &  0.0015 &  0.0023 &  0.0030   \\ 
TPhe E      &  00 30 19.768  &  $-$46 24 35.60  & 11.631 & $+$0.443 & $-$0.103 & $+$0.276 & $+$0.283 & $+$0.564 &  38 &  10 &  0.0017 &  0.0013 &  0.0025 &  0.0007 &  0.0016 &  0.0020   \\ 
TPhe J      &  00 30 23.02   &  $-$46 23 51.6   & 13.434 & $+$1.465 & $+$1.229 & $+$0.980 & $+$1.063 & $+$2.043 &  28 &  15 &  0.0023 &  0.0043 &  0.0059 &  0.0011 &  0.0015 &  0.0011   \\ 
TPhe F      &  00 30 49.820  &  $-$46 33 24.07  & 12.475 & $+$0.853 & $+$0.534 & $+$0.492 & $+$0.437 & $+$0.929 &  19 &  10 &  0.0008 &  0.0024 &  0.0095 &  0.0005 &  0.0014 &  0.0029   \\ 
TPhe K      &  00 30 56.315  &  $-$46 23 26.04  & 12.935 & $+$0.806 & $+$0.402 & $+$0.473 & $+$0.429 & $+$0.909 &   2 &   2 &  0.0007 &  0.0007 &  0.0163 &  0.0007 &  0.0001 &  0.0007   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
TPhe G      &  00 31 04.303  &  $-$46 22 51.35  & 10.447 & $+$1.545 & $+$1.910 & $+$0.934 & $+$1.086 & $+$2.025 &  20 &  10 &  0.0008 &  0.0011 &  0.0049 &  0.0008 &  0.0016 &  0.0017   \\ 
PG0029+024  &  00 31 42.20   &  $+$02 37 44.3   & 15.268 & $+$0.362 & $-$0.184 & $+$0.251 & $+$0.337 & $+$0.593 &   5 &   2 &  0.0094 &  0.0174 &  0.0112 &  0.0161 &  0.0125 &  0.0067   \\ 
HD 2892     &  00 32 12.153  &  $+$01 11 17.28  &  9.360 & $+$1.322 & $+$1.414 & $+$0.692 & $+$0.628 & $+$1.321 &  18 &  13 &  0.0026 &  0.0022 &  0.0018 &  0.0017 &  0.0021 &  0.0017   \\ 
BD -15 115  &  00 38 20.261  &  $-$14 59 54.14  & 10.885 & $-$0.199 & $-$0.838 & $-$0.095 & $-$0.110 & $-$0.204 &  15 &  12 &  0.0015 &  0.0014 &  0.0019 &  0.0017 &  0.0019 &  0.0028   \\ 
PG0039+049  &  00 42 06.121  &  $+$05 09 23.41  & 12.877 & $-$0.019 & $-$0.871 & $+$0.067 & $+$0.097 & $+$0.164 &   4 &   3 &  0.0020 &  0.0030 &  0.0055 &  0.0035 &  0.0055 &  0.0045   \\ 
BD -11 162  &  00 52 15.069  &  $-$10 39 46.09  & 11.184 & $-$0.082 & $-$1.115 & $+$0.051 & $+$0.092 & $+$0.145 &  17 &  14 &  0.0015 &  0.0015 &  0.0031 &  0.0015 &  0.0014 &  0.0023   \\ 
92 309      &  00 53 14.047  &  $+$00 46 02.14  & 13.842 & $+$0.513 & $-$0.024 & $+$0.326 & $+$0.325 & $+$0.652 &   2 &   1 &  0.0035 &  0.0057 &  0.0028 &  0.0014 &  0.0035 &  0.0014   \\ 
92 312      &  00 53 16.533  &  $+$00 48 28.90  & 10.598 & $+$1.636 & $+$1.992 & $+$0.898 & $+$0.906 & $+$1.806 &   5 &   5 &  0.0014 &  0.0025 &  0.0061 &  0.0005 &  0.0006 &  0.0011   \\ 
92 322      &  00 53 46.962  &  $+$00 47 34.91  & 12.676 & $+$0.528 & $-$0.002 & $+$0.302 & $+$0.305 & $+$0.608 &   2 &   1 &  0.0007 &  0.0049 &  0.0028 &  0.0014 &  0.0007 &  0.0007   \\ 
92 245      &  00 54 16.14   &  $+$00 39 54.6   & 13.818 & $+$1.418 & $+$1.189 & $+$0.929 & $+$0.907 & $+$1.836 &  21 &   8 &  0.0028 &  0.0079 &  0.0301 &  0.0024 &  0.0024 &  0.0028   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
92 248      &  00 54 30.77   &  $+$00 40 16.9   & 15.346 & $+$1.128 & $+$1.289 & $+$0.690 & $+$0.553 & $+$1.245 &   4 &   2 &  0.0255 &  0.0160 &  0.0955 &  0.0215 &  0.0145 &  0.0175   \\ 
92 249      &  00 54 33.589  &  $+$00 41 05.39  & 14.325 & $+$0.699 & $+$0.240 & $+$0.399 & $+$0.370 & $+$0.770 &  17 &   8 &  0.0049 &  0.0085 &  0.0114 &  0.0046 &  0.0065 &  0.0073   \\ 
92 250      &  00 54 37.154  &  $+$00 38 57.57  & 13.178 & $+$0.814 & $+$0.480 & $+$0.446 & $+$0.394 & $+$0.840 &  20 &   9 &  0.0022 &  0.0034 &  0.0074 &  0.0022 &  0.0022 &  0.0029   \\ 
92 330      &  00 54 43.371  &  $+$00 43 26.09  & 15.073 & $+$0.568 & $-$0.115 & $+$0.331 & $+$0.334 & $+$0.666 &   2 &   1 &  0.0141 &  0.0297 &  0.0163 &  0.0304 & \nodata &  0.0304   \\ 
92 252      &  00 54 47.255  &  $+$00 39 24.55  & 14.932 & $+$0.517 & $-$0.140 & $+$0.326 & $+$0.332 & $+$0.666 &  41 &  18 &  0.0033 &  0.0055 &  0.0082 &  0.0047 &  0.0072 &  0.0068   \\ 
92 253      &  00 54 51.364  &  $+$00 40 19.73  & 14.085 & $+$1.131 & $+$0.955 & $+$0.719 & $+$0.616 & $+$1.337 &  39 &  17 &  0.0032 &  0.0062 &  0.0221 &  0.0027 &  0.0043 &  0.0050   \\ 
92 335      &  00 54 58.294  &  $+$00 44 00.63  & 12.523 & $+$0.672 & $+$0.208 & $+$0.380 & $+$0.338 & $+$0.719 &   2 &   1 &  0.0007 &  0.0028 &  0.0049 & \nodata &  0.0014 &  0.0014   \\ 
92 339      &  00 55 03.25   &  $+$00 44 11.0   & 15.579 & $+$0.449 & $-$0.177 & $+$0.306 & $+$0.339 & $+$0.645 &  19 &   8 &  0.0087 &  0.0117 &  0.0126 &  0.0117 &  0.0197 &  0.0177   \\ 
92 342      &  00 55 09.905  &  $+$00 43 12.88  & 11.615 & $+$0.435 & $-$0.037 & $+$0.265 & $+$0.271 & $+$0.537 &  73 &  59 &  0.0008 &  0.0006 &  0.0016 &  0.0007 &  0.0007 &  0.0012   \\ 
92 188      &  00 55 10.48   &  $+$00 23 09.2   & 14.751 & $+$1.050 & $+$0.751 & $+$0.679 & $+$0.573 & $+$1.254 &  14 &   6 &  0.0096 &  0.0187 &  0.0551 &  0.0051 &  0.0043 &  0.0088   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
92 409      &  00 55 11.977  &  $+$00 55 57.53  & 10.627 & $+$1.138 & $+$1.136 & $+$0.734 & $+$0.625 & $+$1.361 &   5 &   3 &  0.0031 &  0.0027 &  0.0085 &  0.0022 &  0.0027 &  0.0018   \\ 
92 410      &  00 55 14.254  &  $+$01 01 51.05  & 14.984 & $+$0.398 & $-$0.134 & $+$0.239 & $+$0.242 & $+$0.484 &  27 &  13 &  0.0058 &  0.0064 &  0.0083 &  0.0052 &  0.0102 &  0.0117   \\ 
92 412      &  00 55 15.666  &  $+$01 01 54.33  & 15.036 & $+$0.457 & $-$0.152 & $+$0.285 & $+$0.304 & $+$0.589 &  27 &  13 &  0.0054 &  0.0077 &  0.0133 &  0.0069 &  0.0094 &  0.0106   \\ 
92 259      &  00 55 21.618  &  $+$00 40 31.00  & 14.997 & $+$0.642 & $+$0.108 & $+$0.370 & $+$0.452 & $+$0.821 &   3 &   1 &  0.0115 &  0.0219 &  0.0214 &  0.0191 &  0.0202 &  0.0150   \\ 
92 345      &  00 55 23.753  &  $+$00 51 07.19  & 15.216 & $+$0.745 & $+$0.121 & $+$0.465 & $+$0.476 & $+$0.941 &   2 &   1 &  0.0007 &  0.0014 &  0.0339 &  0.0057 &  0.0113 &  0.0057   \\ 
92 347      &  00 55 26.072  &  $+$00 50 48.86  & 15.752 & $+$0.543 & $-$0.097 & $+$0.339 & $+$0.318 & $+$0.658 &   4 &   2 &  0.0255 &  0.0280 &  0.0355 &  0.0295 &  0.0755 &  0.0995   \\ 
92 348      &  00 55 29.457  &  $+$00 44 32.78  & 12.109 & $+$0.598 & $+$0.056 & $+$0.345 & $+$0.341 & $+$0.688 &   4 &   2 &  0.0010 &  0.0015 &  0.0035 &  0.0015 &  0.0005 &  0.0020   \\ 
92 417      &  00 55 32.20   &  $+$00 53 07.3   & 15.922 & $+$0.477 & $-$0.185 & $+$0.351 & $+$0.305 & $+$0.657 &   6 &   3 &  0.0127 &  0.0188 &  0.0318 &  0.0151 &  0.0678 &  0.0625   \\ 
92 260      &  00 55 32.938  &  $+$00 38 23.07  & 15.071 & $+$1.162 & $+$1.115 & $+$0.719 & $+$0.608 & $+$1.328 &   9 &   4 &  0.0090 &  0.0093 &  0.0477 &  0.0070 &  0.0057 &  0.0080   \\ 
92 263      &  00 55 39.384  &  $+$00 36 19.50  & 11.782 & $+$1.046 & $+$0.844 & $+$0.562 & $+$0.521 & $+$1.083 &  79 &  60 &  0.0008 &  0.0007 &  0.0018 &  0.0006 &  0.0006 &  0.0007   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
92 497      &  00 55 54.346  &  $+$01 11 42.13  & 13.642 & $+$0.729 & $+$0.257 & $+$0.404 & $+$0.378 & $+$0.783 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
92 498      &  00 55 56.529  &  $+$01 10 40.86  & 14.408 & $+$1.010 & $+$0.794 & $+$0.648 & $+$0.531 & $+$1.181 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
92 500      &  00 55 57.986  &  $+$01 10 25.14  & 15.841 & $+$1.003 & $+$0.211 & $+$0.738 & $+$0.599 & $+$1.338 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
92 425      &  00 55 58.180  &  $+$00 52 58.49  & 13.941 & $+$1.191 & $+$1.173 & $+$0.755 & $+$0.627 & $+$1.384 &  36 &  19 &  0.0038 &  0.0067 &  0.0115 &  0.0023 &  0.0027 &  0.0038   \\ 
92 426      &  00 55 59.594  &  $+$00 52 54.39  & 14.466 & $+$0.729 & $+$0.184 & $+$0.412 & $+$0.396 & $+$0.809 &   8 &   4 &  0.0099 &  0.0131 &  0.0293 &  0.0078 &  0.0124 &  0.0120   \\ 
92 501      &  00 56 00.113  &  $+$01 10 51.22  & 12.958 & $+$0.610 & $+$0.068 & $+$0.345 & $+$0.331 & $+$0.677 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
92 355      &  00 56 05.678  &  $+$00 50 46.78  & 14.965 & $+$1.164 & $+$1.201 & $+$0.759 & $+$0.645 & $+$1.406 &  15 &   7 &  0.0088 &  0.0124 &  0.0465 &  0.0070 &  0.0052 &  0.0090   \\ 
92 427      &  00 56 06.648  &  $+$01 00 20.83  & 14.953 & $+$0.809 & $+$0.352 & $+$0.462 & $+$2.922 & $+$3.275 &   2 &   1 &  0.0021 &  0.0085 &  0.0233 &  0.0014 &  0.0113 &  0.0092   \\ 
92 502      &  00 56 08.126  &  $+$01 04 25.04  & 11.812 & $+$0.486 & $-$0.095 & $+$0.284 & $+$0.292 & $+$0.576 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
92 430      &  00 56 15.198  &  $+$00 53 18.20  & 14.440 & $+$0.567 & $-$0.040 & $+$0.338 & $+$0.338 & $+$0.676 &  35 &  18 &  0.0041 &  0.0052 &  0.0081 &  0.0029 &  0.0049 &  0.0051   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
92 276      &  00 56 26.598  &  $+$00 41 50.72  & 12.036 & $+$0.629 & $+$0.067 & $+$0.368 & $+$0.357 & $+$0.726 &  21 &  11 &  0.0039 &  0.0022 &  0.0039 &  0.0031 &  0.0031 &  0.0052   \\ 
92 282      &  00 56 46.817  &  $+$00 38 29.50  & 12.969 & $+$0.318 & $-$0.038 & $+$0.201 & $+$0.221 & $+$0.422 &  27 &  15 &  0.0031 &  0.0023 &  0.0044 &  0.0017 &  0.0023 &  0.0033   \\ 
92 507      &  00 56 50.777  &  $+$01 05 59.65  & 11.332 & $+$0.932 & $+$0.688 & $+$0.507 & $+$0.461 & $+$0.969 &   3 &   2 &  0.0006 &  0.0046 &  0.0006 &  0.0012 &  0.0006 &  0.0012   \\ 
92 508      &  00 56 51.196  &  $+$01 09 34.19  & 11.679 & $+$0.529 & $-$0.047 & $+$0.318 & $+$0.320 & $+$0.639 &   3 &   2 &  0.0035 &  0.0046 &  0.0029 &  0.0058 &  0.0029 &  0.0029   \\ 
92 364      &  00 56 52.235  &  $+$00 43 53.58  & 11.673 & $+$0.607 & $-$0.037 & $+$0.356 & $+$0.357 & $+$0.714 &   4 &   2 &  0.0015 &  0.0015 &  0.0085 &  0.0045 &  0.0010 &  0.0055   \\ 
92 433      &  00 56 53.726  &  $+$01 00 41.72  & 11.667 & $+$0.655 & $+$0.110 & $+$0.367 & $+$0.348 & $+$0.716 &   3 &   2 &  0.0006 &  0.0035 &  0.0115 &  0.0029 &  0.0017 &  0.0023   \\ 
92 288      &  00 57 17.005  &  $+$00 36 48.67  & 11.631 & $+$0.858 & $+$0.472 & $+$0.491 & $+$0.441 & $+$0.932 &  72 &  57 &  0.0011 &  0.0007 &  0.0014 &  0.0006 &  0.0008 &  0.0011   \\ 
F 11        &  01 04 21.676  &  $+$04 13 37.04  & 12.065 & $-$0.239 & $-$0.988 & $-$0.118 & $-$0.142 & $-$0.259 &  91 &  75 &  0.0007 &  0.0007 &  0.0017 &  0.0006 &  0.0010 &  0.0011   \\ 
F 11A       &  01 04 27.97   &  $+$04 11 55.4   & 14.475 & $+$0.841 & $+$0.454 & $+$0.479 & $+$0.426 & $+$0.907 &  16 &   7 &  0.0027 &  0.0046 &  0.0128 &  0.0036 &  0.0075 &  0.0098   \\ 
F 11B       &  01 04 28.389  &  $+$04 11 25.09  & 13.784 & $+$0.747 & $+$0.234 & $+$0.437 & $+$0.412 & $+$0.849 &  14 &   7 &  0.0025 &  0.0026 &  0.0043 &  0.0021 &  0.0036 &  0.0055   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
F 16        &  01 54 34.633  &  $-$06 45 59.67  & 12.405 & $-$0.008 & $+$0.013 & $-$0.007 & $+$0.002 & $-$0.004 &  59 &  46 &  0.0007 &  0.0007 &  0.0018 &  0.0008 &  0.0013 &  0.0013   \\ 
93 407      &  01 54 37.126  &  $+$00 53 47.93  & 11.971 & $+$0.852 & $+$0.564 & $+$0.487 & $+$0.421 & $+$0.908 &   5 &   3 &  0.0027 &  0.0031 &  0.0134 &  0.0031 &  0.0036 &  0.0027   \\ 
93 317      &  01 54 37.728  &  $+$00 43 00.57  & 11.546 & $+$0.488 & $-$0.053 & $+$0.293 & $+$0.299 & $+$0.592 &  53 &  44 &  0.0005 &  0.0006 &  0.0012 &  0.0006 &  0.0006 &  0.0006   \\ 
93 333      &  01 55 05.218  &  $+$00 45 42.57  & 12.009 & $+$0.833 & $+$0.436 & $+$0.469 & $+$0.422 & $+$0.892 &  54 &  44 &  0.0009 &  0.0012 &  0.0021 &  0.0007 &  0.0009 &  0.0009   \\ 
93 424      &  01 55 26.364  &  $+$00 56 42.63  & 11.619 & $+$1.083 & $+$0.929 & $+$0.553 & $+$0.501 & $+$1.056 &  55 &  44 &  0.0006 &  0.0010 &  0.0018 &  0.0006 &  0.0005 &  0.0006   \\ 
G3 33       &  02 00 12.959  &  $+$13 03 07.01  & 12.298 & $+$1.802 & $+$1.306 & $+$1.355 & $+$1.752 & $+$3.103 &  13 &   7 &  0.0032 &  0.0034 &  0.0098 &  0.0033 &  0.0017 &  0.0037   \\ 
PG0220+132B &  02 23 33.863  &  $+$13 28 03.98  & 14.216 & $+$0.937 & $+$0.319 & $+$0.562 & $+$0.496 & $+$1.058 &   3 &   2 &  0.0081 &  0.0375 &  0.0583 &  0.0058 &  0.0127 &  0.0069   \\ 
PG0220+132  &  02 23 38.419  &  $+$13 27 34.70  & 14.760 & $-$0.132 & $-$0.922 & $-$0.050 & $-$0.120 & $-$0.170 &   5 &   3 &  0.0063 &  0.0112 &  0.0103 &  0.0098 &  0.0170 &  0.0264   \\ 
PG0220+132A &  02 23 39.989  &  $+$13 27 29.89  & 15.771 & $+$0.783 & $-$0.339 & $+$0.514 & $+$0.481 & $+$0.995 &   3 &   2 &  0.0150 &  0.0699 &  0.0537 &  0.0110 &  0.0589 &  0.0479   \\ 
F 22        &  02 30 16.627  &  $+$05 15 50.70  & 12.798 & $-$0.052 & $-$0.809 & $-$0.103 & $-$0.105 & $-$0.206 &  80 &  70 &  0.0009 &  0.0007 &  0.0015 &  0.0007 &  0.0013 &  0.0013   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
PG0231+051E &  02 33 28.872  &  $+$05 19 48.38  & 13.809 & $+$0.677 & $+$0.207 & $+$0.383 & $+$0.369 & $+$0.752 &  15 &   8 &  0.0019 &  0.0014 &  0.0019 &  0.0006 &  0.0013 &  0.0019   \\ 
PG0231+051D &  02 33 34.00   &  $+$05 19 30.9   & 14.031 & $+$1.077 & $+$1.026 & $+$0.671 & $+$0.584 & $+$1.252 &  19 &  11 &  0.0018 &  0.0022 &  0.0081 &  0.0011 &  0.0029 &  0.0034   \\ 
PG0231+051A &  02 33 40.067  &  $+$05 17 40.68  & 12.768 & $+$0.711 & $+$0.271 & $+$0.405 & $+$0.388 & $+$0.794 &  16 &  10 &  0.0004 &  0.0011 &  0.0007 &  0.0005 &  0.0015 &  0.0017   \\ 
PG0231+051  &  02 33 41.360  &  $+$05 18 43.63  & 16.096 & $-$0.320 & $-$1.214 & $-$0.144 & $-$0.373 & $-$0.502 &  33 &  18 &  0.0055 &  0.0057 &  0.0028 &  0.0117 &  0.0627 &  0.0654   \\ 
PG0231+051B &  02 33 45.528  &  $+$05 17 33.30  & 14.732 & $+$1.437 & $+$1.279 & $+$0.951 & $+$0.991 & $+$1.933 &  26 &  14 &  0.0017 &  0.0049 &  0.0119 &  0.0007 &  0.0015 &  0.0022   \\ 
PG0231+051C &  02 33 48.153  &  $+$05 20 26.36  & 13.707 & $+$0.678 & $+$0.078 & $+$0.396 & $+$0.385 & $+$0.783 &  16 &   9 &  0.0009 &  0.0019 &  0.0011 &  0.0007 &  0.0012 &  0.0019   \\ 
F 24        &  02 35 07.592  &  $+$03 43 56.79  & 12.412 & $-$0.203 & $-$1.182 & $+$0.087 & $+$0.361 & $+$0.444 & 128 & 115 &  0.0010 &  0.0006 &  0.0017 &  0.0008 &  0.0010 &  0.0008   \\ 
F 24A       &  02 35 16.611  &  $+$03 43 16.78  & 13.822 & $+$0.525 & $+$0.034 & $+$0.314 & $+$0.319 & $+$0.635 &  20 &  10 &  0.0016 &  0.0025 &  0.0036 &  0.0016 &  0.0026 &  0.0031   \\ 
F 24B       &  02 35 18.333  &  $+$03 42 40.37  & 13.546 & $+$0.668 & $+$0.188 & $+$0.382 & $+$0.367 & $+$0.749 &  19 &  10 &  0.0018 &  0.0020 &  0.0035 &  0.0015 &  0.0021 &  0.0020   \\ 
F 24C       &  02 35 26.318  &  $+$03 41 50.41  & 11.761 & $+$1.133 & $+$1.007 & $+$0.598 & $+$0.535 & $+$1.127 &  18 &   9 &  0.0015 &  0.0012 &  0.0036 &  0.0005 &  0.0011 &  0.0008   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
94 171      &  02 53 38.805  &  $+$00 17 18.60  & 12.659 & $+$0.817 & $+$0.304 & $+$0.480 & $+$0.483 & $+$0.964 &  18 &   9 &  0.0028 &  0.0035 &  0.0045 &  0.0035 &  0.0019 &  0.0038   \\ 
94 296      &  02 55 19.985  &  $+$00 28 11.99  & 12.255 & $+$0.750 & $+$0.235 & $+$0.415 & $+$0.387 & $+$0.803 &   2 &   1 &  0.0021 &  0.0014 &  0.0014 &  0.0021 &  0.0021 & \nodata   \\ 
94 394      &  02 56 14.276  &  $+$00 35 11.57  & 12.273 & $+$0.545 & $-$0.047 & $+$0.344 & $+$0.330 & $+$0.676 &   2 &   1 &  0.0028 &  0.0014 &  0.0014 &  0.0007 &  0.0014 &  0.0007   \\ 
94 401      &  02 56 30.800  &  $+$00 40 06.88  & 14.293 & $+$0.638 & $+$0.098 & $+$0.389 & $+$0.369 & $+$0.759 &   2 &   1 &  0.0014 &  0.0028 &  0.0120 &  0.0064 &  0.0035 &  0.0099   \\ 
94 242      &  02 57 21.211  &  $+$00 18 38.67  & 11.725 & $+$0.303 & $+$0.110 & $+$0.176 & $+$0.184 & $+$0.362 & 123 & 116 &  0.0005 &  0.0005 &  0.0012 &  0.0005 &  0.0006 &  0.0007   \\ 
BD -2 524   &  02 57 39.679  &  $-$01 59 48.58  & 10.304 & $-$0.111 & $-$0.621 & $-$0.048 & $-$0.060 & $-$0.108 &  88 &  78 &  0.0006 &  0.0006 &  0.0019 &  0.0004 &  0.0006 &  0.0006   \\ 
94 251      &  02 57 46.982  &  $+$00 16 02.72  & 11.204 & $+$1.219 & $+$1.281 & $+$0.659 & $+$0.586 & $+$1.245 & 115 & 107 &  0.0005 &  0.0006 &  0.0018 &  0.0003 &  0.0004 &  0.0005   \\ 
94 702      &  02 58 13.362  &  $+$01 10 54.30  & 11.597 & $+$1.416 & $+$1.617 & $+$0.757 & $+$0.675 & $+$1.431 & 114 & 106 &  0.0006 &  0.0007 &  0.0028 &  0.0004 &  0.0004 &  0.0005   \\ 
GD 50       &  03 48 50.19   &  $-$00 58 32.0   & 14.063 & $-$0.276 & $-$1.191 & $-$0.147 & $-$0.180 & $-$0.325 &  47 &  28 &  0.0032 &  0.0036 &  0.0051 &  0.0042 &  0.0079 &  0.0102   \\ 
95 15       &  03 52 40.330  &  $-$00 05 22.77  & 11.302 & $+$0.712 & $+$0.157 & $+$0.424 & $+$0.385 & $+$0.809 &   2 &   1 &  0.0007 &  0.0007 &  0.0035 &  0.0014 &  0.0014 &  0.0028   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
95 16       &  03 52 40.63   &  $-$00 05 05.6   & 14.313 & $+$1.306 & $+$1.322 & $+$0.796 & $+$0.676 & $+$1.472 &   4 &   2 &  0.0120 &  0.0160 &  0.0310 &  0.0135 &  0.0060 &  0.0090   \\ 
95 301      &  03 52 41.167  &  $+$00 31 21.44  & 11.216 & $+$1.293 & $+$1.298 & $+$0.692 & $+$0.620 & $+$1.311 &  51 &  44 &  0.0012 &  0.0005 &  0.0020 &  0.0005 &  0.0007 &  0.0012   \\ 
95 302      &  03 52 42.176  &  $+$00 31 17.71  & 11.694 & $+$0.825 & $+$0.447 & $+$0.471 & $+$0.420 & $+$0.891 &  29 &  20 &  0.0020 &  0.0015 &  0.0056 &  0.0013 &  0.0011 &  0.0017   \\ 
95 96       &  03 52 54.194  &  $+$00 00 18.82  & 10.010 & $+$0.147 & $+$0.077 & $+$0.079 & $+$0.095 & $+$0.174 &  71 &  56 &  0.0015 &  0.0012 &  0.0027 &  0.0010 &  0.0011 &  0.0013   \\ 
95 97       &  03 52 57.503  &  $-$00 00 19.28  & 14.818 & $+$0.906 & $+$0.380 & $+$0.522 & $+$0.546 & $+$1.068 &   2 &   1 &  0.0007 &  0.0226 &  0.0212 &  0.0028 &  0.0191 &  0.0212   \\ 
95 98       &  03 53 00.23   &  $+$00 02 48.4   & 14.448 & $+$1.181 & $+$1.092 & $+$0.723 & $+$0.620 & $+$1.342 &   2 &   1 &  0.0007 &  0.0014 &  0.0177 &  0.0092 &  0.0071 &  0.0163   \\ 
95 100      &  03 53 00.791  &  $+$00 00 15.81  & 15.633 & $+$0.791 & $+$0.051 & $+$0.538 & $+$0.421 & $+$0.961 &   3 &   1 &  0.0283 &  0.0785 &  0.1132 &  0.0144 &  0.0572 &  0.0439   \\ 
95 101      &  03 53 04.14   &  $+$00 02 49.5   & 12.677 & $+$0.778 & $+$0.263 & $+$0.436 & $+$0.426 & $+$0.863 &   2 &   1 &  0.0028 &  0.0028 &  0.0099 &  0.0064 &  0.0064 &  0.0120   \\ 
95 102      &  03 53 07.588  &  $+$00 01 10.73  & 15.622 & $+$1.001 & $+$0.162 & $+$0.448 & $+$0.618 & $+$1.065 &   3 &   1 &  0.0335 &  0.0803 &  0.0612 &  0.0115 &  0.0508 &  0.0618   \\ 
95 252      &  03 53 10.636  &  $+$00 27 22.74  & 15.394 & $+$1.452 & $+$1.178 & $+$0.816 & $+$0.747 & $+$1.566 &   6 &   3 &  0.0065 &  0.0257 &  0.0433 &  0.0090 &  0.0086 &  0.0131   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
95 190      &  03 53 13.251  &  $+$00 16 22.62  & 12.627 & $+$0.287 & $+$0.236 & $+$0.195 & $+$0.220 & $+$0.415 &  44 &  22 &  0.0020 &  0.0017 &  0.0039 &  0.0017 &  0.0015 &  0.0021   \\ 
95 193      &  03 53 20.593  &  $+$00 16 34.57  & 14.338 & $+$1.211 & $+$1.239 & $+$0.748 & $+$0.616 & $+$1.366 &  20 &  10 &  0.0049 &  0.0063 &  0.0255 &  0.0042 &  0.0034 &  0.0058   \\ 
95 105      &  03 53 21.329  &  $-$00 00 18.64  & 13.574 & $+$0.976 & $+$0.627 & $+$0.550 & $+$0.536 & $+$1.088 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
95 106      &  03 53 25.190  &  $+$00 01 22.64  & 15.137 & $+$1.251 & $+$0.369 & $+$0.394 & $+$0.508 & $+$0.903 &   2 &   1 &  0.0064 &  0.0615 &  0.0240 &  0.1520 &  0.0127 &  0.1407   \\ 
95 107      &  03 53 25.66   &  $+$00 02 20.5   & 16.275 & $+$1.324 & $+$1.115 & $+$0.947 & $+$0.962 & $+$1.907 &   2 &   1 &  0.0035 &  0.1068 &  0.1732 &  0.0438 &  0.0226 &  0.0212   \\ 
95 112      &  03 53 40.114  &  $-$00 01 11.42  & 15.502 & $+$0.662 & $+$0.077 & $+$0.605 & $+$0.620 & $+$1.227 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
95 41       &  03 53 41.201  &  $-$00 02 32.41  & 14.060 & $+$0.903 & $+$0.297 & $+$0.589 & $+$0.585 & $+$1.176 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
95 42       &  03 53 43.68   &  $-$00 04 33.9   & 15.606 & $-$0.215 & $-$1.111 & $-$0.119 & $-$0.180 & $-$0.300 &  41 &  18 &  0.0058 &  0.0073 &  0.0064 &  0.0075 &  0.0269 &  0.0276   \\ 
95 317      &  03 53 44.183  &  $+$00 29 50.02  & 13.449 & $+$1.320 & $+$1.120 & $+$0.768 & $+$0.708 & $+$1.476 &  24 &  11 &  0.0035 &  0.0067 &  0.0131 &  0.0033 &  0.0012 &  0.0035   \\ 
95 263      &  03 53 47.002  &  $+$00 26 40.82  & 12.679 & $+$1.500 & $+$1.559 & $+$0.801 & $+$0.711 & $+$1.513 &  19 &  10 &  0.0030 &  0.0034 &  0.0094 &  0.0023 &  0.0011 &  0.0028   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
95 115      &  03 53 47.821  &  $-$00 00 47.39  & 14.680 & $+$0.836 & $+$0.096 & $+$0.577 & $+$0.579 & $+$1.157 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
95 43       &  03 53 48.609  &  $-$00 03 01.74  & 10.803 & $+$0.510 & $-$0.016 & $+$0.308 & $+$0.316 & $+$0.624 &  16 &  10 &  0.0022 &  0.0020 &  0.0027 &  0.0027 &  0.0018 &  0.0035   \\ 
95 271      &  03 54 16.298  &  $+$00 18 52.20  & 13.669 & $+$1.287 & $+$0.916 & $+$0.734 & $+$0.717 & $+$1.453 &  15 &   7 &  0.0057 &  0.0080 &  0.0127 &  0.0023 &  0.0023 &  0.0036   \\ 
95 328      &  03 54 19.470  &  $+$00 36 31.79  & 13.525 & $+$1.532 & $+$1.298 & $+$0.908 & $+$0.868 & $+$1.776 &  23 &  11 &  0.0029 &  0.0054 &  0.0186 &  0.0027 &  0.0015 &  0.0031   \\ 
95 329      &  03 54 23.90   &  $+$00 37 07.1   & 14.617 & $+$1.184 & $+$1.093 & $+$0.766 & $+$0.642 & $+$1.410 &  13 &   6 &  0.0047 &  0.0103 &  0.0311 &  0.0044 &  0.0094 &  0.0089   \\ 
95 330      &  03 54 30.757  &  $+$00 29 05.34  & 12.174 & $+$1.999 & $+$2.233 & $+$1.166 & $+$1.100 & $+$2.268 &  47 &  23 &  0.0025 &  0.0026 &  0.0137 &  0.0020 &  0.0016 &  0.0028   \\ 
95 275      &  03 54 44.246  &  $+$00 27 20.28  & 13.479 & $+$1.763 & $+$1.740 & $+$1.011 & $+$0.931 & $+$1.944 &  40 &  20 &  0.0028 &  0.0054 &  0.0201 &  0.0022 &  0.0016 &  0.0025   \\ 
95 276      &  03 54 45.878  &  $+$00 25 54.10  & 14.118 & $+$1.225 & $+$1.218 & $+$0.748 & $+$0.646 & $+$1.395 &  14 &   7 &  0.0061 &  0.0102 &  0.0216 &  0.0040 &  0.0032 &  0.0051   \\ 
95 60       &  03 54 49.54   &  $-$00 07 04.1   & 13.429 & $+$0.776 & $+$0.197 & $+$0.464 & $+$0.449 & $+$0.914 &  20 &  10 &  0.0031 &  0.0031 &  0.0060 &  0.0029 &  0.0025 &  0.0034   \\ 
95 218      &  03 54 49.948  &  $+$00 10 08.39  & 12.095 & $+$0.708 & $+$0.208 & $+$0.397 & $+$0.370 & $+$0.767 &  20 &  14 &  0.0034 &  0.0022 &  0.0034 &  0.0020 &  0.0020 &  0.0027   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
95 132      &  03 54 51.685  &  $+$00 05 21.42  & 12.067 & $+$0.445 & $+$0.311 & $+$0.263 & $+$0.287 & $+$0.546 &  41 &  35 &  0.0012 &  0.0013 &  0.0020 &  0.0010 &  0.0013 &  0.0020   \\ 
95 62       &  03 55 00.406  &  $-$00 02 54.09  & 13.538 & $+$1.355 & $+$1.181 & $+$0.742 & $+$0.685 & $+$1.428 &  22 &  11 &  0.0030 &  0.0053 &  0.0136 &  0.0019 &  0.0019 &  0.0028   \\ 
95 137      &  03 55 03.73   &  $+$00 03 26.7   & 14.440 & $+$1.457 & $+$1.136 & $+$0.893 & $+$0.845 & $+$1.737 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
95 139      &  03 55 04.67   &  $+$00 03 07.9   & 12.196 & $+$0.923 & $+$0.677 & $+$0.562 & $+$0.476 & $+$1.039 &   3 &   2 &  0.0017 &  0.0046 &  0.0191 &  0.0023 &  0.0017 &  0.0035   \\ 
95 66       &  03 55 06.519  &  $-$00 09 31.90  & 12.892 & $+$0.715 & $+$0.167 & $+$0.426 & $+$0.438 & $+$0.864 &   2 &   1 &  0.0021 &  0.0071 &  0.0035 &  0.0007 &  0.0057 &  0.0049   \\ 
95 227      &  03 55 08.76   &  $+$00 14 34.5   & 15.779 & $+$0.771 & $+$0.034 & $+$0.515 & $+$0.552 & $+$1.067 &  14 &   7 &  0.0118 &  0.0289 &  0.0417 &  0.0115 &  0.0107 &  0.0150   \\ 
95 142      &  03 55 09.394  &  $+$00 01 20.57  & 12.927 & $+$0.588 & $+$0.097 & $+$0.371 & $+$0.375 & $+$0.745 &  22 &  11 &  0.0030 &  0.0030 &  0.0036 &  0.0019 &  0.0017 &  0.0028   \\ 
95 74       &  03 55 31.141  &  $-$00 09 13.57  & 11.531 & $+$1.126 & $+$0.686 & $+$0.600 & $+$0.567 & $+$1.165 &  40 &  35 &  0.0015 &  0.0013 &  0.0029 &  0.0013 &  0.0010 &  0.0013   \\ 
95 231      &  03 55 38.828  &  $+$00 10 43.42  & 14.216 & $+$0.452 & $+$0.297 & $+$0.270 & $+$0.290 & $+$0.560 &  26 &  13 &  0.0043 &  0.0045 &  0.0071 &  0.0045 &  0.0053 &  0.0076   \\ 
95 284      &  03 55 41.552  &  $+$00 26 37.73  & 13.669 & $+$1.398 & $+$1.073 & $+$0.818 & $+$0.766 & $+$1.586 &  20 &   9 &  0.0040 &  0.0078 &  0.0239 &  0.0027 &  0.0036 &  0.0049   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
95 285      &  03 55 44.114  &  $+$00 25 09.96  & 15.561 & $+$0.937 & $+$0.703 & $+$0.607 & $+$0.602 & $+$1.210 &   2 &   1 &  0.0071 &  0.0255 &  0.0636 &  0.0071 &  0.0064 &  0.0134   \\ 
95 149      &  03 55 44.444  &  $+$00 07 02.91  & 10.938 & $+$1.593 & $+$1.564 & $+$0.874 & $+$0.811 & $+$1.685 &  17 &  11 &  0.0051 &  0.0039 &  0.0095 &  0.0024 &  0.0017 &  0.0029   \\ 
95 236      &  03 56 13.342  &  $+$00 08 47.06  & 11.487 & $+$0.737 & $+$0.168 & $+$0.419 & $+$0.412 & $+$0.831 &  43 &  39 &  0.0004 &  0.0010 &  0.0021 &  0.0008 &  0.0004 &  0.0010   \\ 
96 21       &  04 51 15.760  &  $-$00 14 50.30  & 12.182 & $+$0.490 & $-$0.004 & $+$0.299 & $+$0.297 & $+$0.598 &   2 &   1 &  0.0028 &  0.0007 &  0.0028 &  0.0057 &  0.0014 &  0.0035   \\ 
96 36       &  04 51 42.401  &  $-$00 10 09.47  & 10.589 & $+$0.247 & $+$0.118 & $+$0.133 & $+$0.137 & $+$0.271 &  73 &  63 &  0.0005 &  0.0006 &  0.0011 &  0.0005 &  0.0006 &  0.0008   \\ 
96 737      &  04 52 35.366  &  $+$00 22 30.03  & 11.719 & $+$1.338 & $+$1.146 & $+$0.735 & $+$0.696 & $+$1.432 &  62 &  53 &  0.0009 &  0.0010 &  0.0022 &  0.0004 &  0.0006 &  0.0007   \\ 
96 409      &  04 52 58.515  &  $+$00 09 04.14  & 13.778 & $+$0.543 & $+$0.042 & $+$0.340 & $+$0.340 & $+$0.682 &   2 &   1 &  0.0106 &  0.0007 &  0.0240 &  0.0085 &  0.0049 &  0.0127   \\ 
96 83       &  04 52 58.856  &  $-$00 14 41.18  & 11.719 & $+$0.181 & $+$0.205 & $+$0.092 & $+$0.096 & $+$0.189 &  76 &  65 &  0.0005 &  0.0005 &  0.0015 &  0.0005 &  0.0008 &  0.0008   \\ 
96 235      &  04 53 18.870  &  $-$00 05 01.54  & 11.138 & $+$1.077 & $+$0.890 & $+$0.557 & $+$0.509 & $+$1.066 &  70 &  60 &  0.0005 &  0.0007 &  0.0012 &  0.0003 &  0.0006 &  0.0005   \\ 
G97 42      &  05 28 00.15   &  $+$09 38 38.3   & 12.443 & $+$1.639 & $+$1.259 & $+$1.171 & $+$1.485 & $+$2.655 &  23 &  11 &  0.0017 &  0.0035 &  0.0186 &  0.0025 &  0.0031 &  0.0033   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
G102 22     &  05 42 09.273  &  $+$12 29 21.60  & 11.509 & $+$1.621 & $+$1.134 & $+$1.211 & $+$1.590 & $+$2.800 &  20 &  10 &  0.0013 &  0.0027 &  0.0074 &  0.0034 &  0.0031 &  0.0042   \\ 
GD 71C      &  05 52 12.777  &  $+$15 52 44.30  & 12.325 & $+$1.159 & $+$0.849 & $+$0.655 & $+$0.628 & $+$1.274 &  19 &  11 &  0.0017 &  0.0022 &  0.0057 &  0.0012 &  0.0013 &  0.0017   \\ 
GD 71E      &  05 52 20.51   &  $+$15 52 08.1   & 13.634 & $+$0.824 & $+$0.428 & $+$0.472 & $+$0.423 & $+$0.892 &  14 &   7 &  0.0013 &  0.0027 &  0.0082 &  0.0012 &  0.0034 &  0.0037   \\ 
GD 71B      &  05 52 21.530  &  $+$15 52 41.61  & 12.599 & $+$0.680 & $+$0.166 & $+$0.404 & $+$0.399 & $+$0.800 &  19 &  11 &  0.0018 &  0.0020 &  0.0026 &  0.0015 &  0.0016 &  0.0015   \\ 
GD 71D      &  05 52 24.788  &  $+$15 54 58.01  & 12.898 & $+$0.570 & $+$0.097 & $+$0.359 & $+$0.363 & $+$0.719 &  19 &  11 &  0.0018 &  0.0020 &  0.0038 &  0.0017 &  0.0023 &  0.0024   \\ 
GD 71       &  05 52 27.619  &  $+$15 53 13.23  & 13.033 & $-$0.248 & $-$1.110 & $-$0.138 & $-$0.166 & $-$0.304 & 129 & 115 &  0.0011 &  0.0009 &  0.0010 &  0.0009 &  0.0017 &  0.0021   \\ 
GD 71A      &  05 52 33.562  &  $+$15 51 59.38  & 12.643 & $+$1.176 & $+$0.897 & $+$0.651 & $+$0.621 & $+$1.265 &  24 &  12 &  0.0013 &  0.0021 &  0.0051 &  0.0009 &  0.0009 &  0.0016   \\ 
97 249      &  05 57 07.560  &  $+$00 01 11.50  & 11.735 & $+$0.647 & $+$0.101 & $+$0.369 & $+$0.354 & $+$0.725 & 105 &  98 &  0.0007 &  0.0007 &  0.0011 &  0.0005 &  0.0006 &  0.0008   \\ 
97 345      &  05 57 33.181  &  $+$00 21 16.54  & 11.605 & $+$1.652 & $+$1.706 & $+$0.929 & $+$0.843 & $+$1.772 &  30 &  21 &  0.0015 &  0.0014 &  0.0092 &  0.0010 &  0.0007 &  0.0013   \\ 
97 351      &  05 57 37.294  &  $+$00 13 43.99  &  9.779 & $+$0.201 & $+$0.092 & $+$0.124 & $+$0.140 & $+$0.264 & 136 & 117 &  0.0005 &  0.0006 &  0.0012 &  0.0005 &  0.0006 &  0.0007   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
97 75       &  05 57 55.085  &  $-$00 09 28.55  & 11.483 & $+$1.872 & $+$2.100 & $+$1.047 & $+$0.952 & $+$1.999 &  20 &  12 &  0.0038 &  0.0047 &  0.0101 &  0.0029 &  0.0016 &  0.0038   \\ 
97 284      &  05 58 25.033  &  $+$00 05 13.57  & 10.787 & $+$1.364 & $+$1.089 & $+$0.774 & $+$0.726 & $+$1.500 & 110 & 101 &  0.0006 &  0.0008 &  0.0020 &  0.0005 &  0.0005 &  0.0007   \\ 
97 224      &  05 58 44.042  &  $-$00 05 10.37  & 14.085 & $+$0.910 & $+$0.341 & $+$0.553 & $+$0.547 & $+$1.102 &   2 &   1 &  0.0127 &  0.0177 &  0.0049 &  0.0120 &  0.0127 & \nodata   \\ 
98 961      &  06 51 26.994  &  $-$00 15 36.06  & 13.089 & $+$1.283 & $+$1.003 & $+$0.701 & $+$0.662 & $+$1.362 &   2 &   1 &  0.0021 &  0.0007 &  0.0014 &  0.0021 & \nodata &  0.0021   \\ 
98 966      &  06 51 28.304  &  $-$00 16 25.44  & 14.001 & $+$0.469 & $+$0.357 & $+$0.283 & $+$0.331 & $+$0.613 &   2 &   1 &  0.0035 &  0.0014 &  0.0021 &  0.0014 &  0.0191 &  0.0205   \\ 
98 557      &  06 51 29.506  &  $-$00 25 06.29  & 14.780 & $+$1.397 & $+$1.072 & $+$0.755 & $+$0.741 & $+$1.494 &   2 &   1 &  0.0007 &  0.0544 &  0.0269 &  0.0092 &  0.0297 &  0.0198   \\ 
98 556      &  06 51 29.537  &  $-$00 24 50.78  & 14.137 & $+$0.338 & $+$0.126 & $+$0.196 & $+$0.243 & $+$0.437 &   6 &   3 &  0.0053 &  0.0053 &  0.0131 &  0.0057 &  0.0045 &  0.0090   \\ 
98 562      &  06 51 30.674  &  $-$00 18 58.70  & 12.185 & $+$0.522 & $-$0.002 & $+$0.305 & $+$0.303 & $+$0.607 &   2 &   1 &  0.0028 &  0.0049 &  0.0035 &  0.0014 &  0.0014 & \nodata   \\ 
98 563      &  06 51 31.543  &  $-$00 26 25.60  & 14.162 & $+$0.416 & $-$0.190 & $+$0.294 & $+$0.317 & $+$0.610 &  10 &   5 &  0.0051 &  0.0085 &  0.0073 &  0.0044 &  0.0079 &  0.0082   \\ 
98 978      &  06 51 33.730  &  $-$00 11 31.53  & 10.574 & $+$0.609 & $+$0.094 & $+$0.348 & $+$0.321 & $+$0.669 &  96 &  88 &  0.0004 &  0.0005 &  0.0011 &  0.0003 &  0.0004 &  0.0004   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
98 L1       &  06 51 39.022  &  $-$00 26 36.28  & 15.672 & $+$1.243 & $+$0.776 & $+$0.730 & $+$0.712 & $+$1.445 &   3 &   2 &  0.0075 &  0.0462 &  0.0976 &  0.0110 &  0.0254 &  0.0318   \\ 
98 580      &  06 51 39.76   &  $-$00 26 41.9   & 14.728 & $+$0.367 & $+$0.303 & $+$0.241 & $+$0.305 & $+$0.547 &   4 &   2 &  0.0255 &  0.0185 &  0.0185 &  0.0125 &  0.0460 &  0.0395   \\ 
98 581      &  06 51 39.901  &  $-$00 25 41.86  & 14.556 & $+$0.238 & $+$0.161 & $+$0.118 & $+$0.244 & $+$0.361 &   7 &   3 &  0.0246 &  0.0280 &  0.0200 &  0.0193 &  0.0197 &  0.0155   \\ 
98 L2       &  06 51 40.52   &  $-$00 21 59.0   & 15.859 & $+$1.340 & $+$1.497 & $+$0.754 & $+$0.572 & $+$1.327 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
98 L3       &  06 51 42.24   &  $-$00 15 55.3   & 14.614 & $+$1.936 & $+$1.837 & $+$1.091 & $+$1.047 & $+$2.142 &   4 &   2 &  0.0145 &  0.0265 &  0.1450 &  0.0090 &  0.0070 &  0.0110   \\ 
98 L4       &  06 51 42.25   &  $-$00 16 21.3   & 16.332 & $+$1.344 & $+$1.086 & $+$0.936 & $+$0.785 & $+$1.726 &   2 &   2 &  0.0580 &  0.0325 &  0.3429 &  0.0205 &  0.0368 &  0.0580   \\ 
98 590      &  06 51 42.973  &  $-$00 22 18.91  & 14.642 & $+$1.352 & $+$0.853 & $+$0.753 & $+$0.747 & $+$1.500 &   4 &   2 &  0.0110 &  0.0120 &  0.0525 &  0.0050 &  0.0105 &  0.0135   \\ 
98 1002     &  06 51 43.094  &  $-$00 15 52.20  & 14.568 & $+$0.574 & $-$0.027 & $+$0.354 & $+$0.379 & $+$0.733 &   4 &   2 &  0.0055 &  0.0065 &  0.0110 &  0.0070 &  0.0125 &  0.0130   \\ 
98 614      &  06 51 48.634  &  $-$00 20 32.52  & 15.674 & $+$1.063 & $+$0.399 & $+$0.834 & $+$0.645 & $+$1.480 &   2 &   1 &  0.0424 &  0.0474 &  0.0311 &  0.0226 &  0.0368 &  0.0580   \\ 
98 618      &  06 51 49.579  &  $-$00 21 15.75  & 12.723 & $+$2.192 & $+$2.144 & $+$1.254 & $+$1.151 & $+$2.407 &  14 &   7 &  0.0051 &  0.0075 &  0.0307 &  0.0035 &  0.0032 &  0.0045   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
98 624      &  06 51 51.798  &  $-$00 20 16.03  & 13.811 & $+$0.791 & $+$0.394 & $+$0.417 & $+$0.404 & $+$0.822 &   2 &   1 &  0.0141 &  0.0240 &  0.0042 &  0.0014 &  0.0212 &  0.0198   \\ 
98 626      &  06 51 52.394  &  $-$00 20 43.28  & 14.758 & $+$1.406 & $+$1.067 & $+$0.806 & $+$0.816 & $+$1.624 &   2 &   1 &  0.0071 &  0.0028 &  0.0438 &  0.0092 &  0.0205 &  0.0113   \\ 
98 627      &  06 51 53.01   &  $-$00 22 01.0   & 14.900 & $+$0.689 & $+$0.078 & $+$0.428 & $+$0.387 & $+$0.817 &   2 &   1 &  0.0064 &  0.0170 &  0.0085 &  0.0007 &  0.0127 &  0.0127   \\ 
98 634      &  06 51 55.741  &  $-$00 20 55.11  & 14.608 & $+$0.647 & $+$0.123 & $+$0.382 & $+$0.372 & $+$0.757 &   2 &   1 &  0.0042 &  0.0049 &  0.0127 &  0.0113 &  0.0177 &  0.0064   \\ 
98 642      &  06 51 59.018  &  $-$00 21 31.71  & 15.290 & $+$0.571 & $+$0.318 & $+$0.302 & $+$0.393 & $+$0.697 &   2 &   1 &  0.0191 &  0.0453 &  0.0120 &  0.0198 &  0.0021 &  0.0177   \\ 
98 185      &  06 52 01.886  &  $-$00 27 21.57  & 10.537 & $+$0.202 & $+$0.114 & $+$0.110 & $+$0.122 & $+$0.231 &  79 &  68 &  0.0010 &  0.0005 &  0.0012 &  0.0004 &  0.0006 &  0.0007   \\ 
98 646      &  06 52 02.281  &  $-$00 21 15.97  & 15.839 & $+$1.060 & $+$1.426 & $+$0.583 & $+$0.504 & $+$1.090 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
98 193      &  06 52 03.381  &  $-$00 27 18.41  & 10.026 & $+$1.176 & $+$1.152 & $+$0.614 & $+$0.536 & $+$1.151 &  99 &  84 &  0.0005 &  0.0005 &  0.0016 &  0.0005 &  0.0004 &  0.0006   \\ 
98 650      &  06 52 04.528  &  $-$00 19 38.29  & 12.271 & $+$0.157 & $+$0.110 & $+$0.080 & $+$0.086 & $+$0.166 &  31 &  20 &  0.0020 &  0.0014 &  0.0041 &  0.0016 &  0.0022 &  0.0027   \\ 
98 652      &  06 52 04.815  &  $-$00 21 55.63  & 14.817 & $+$0.611 & $+$0.126 & $+$0.276 & $+$0.339 & $+$0.618 &   2 &   1 &  0.0113 &  0.0297 &  0.0177 &  0.0453 &  0.0240 &  0.0226   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
98 653      &  06 52 04.954  &  $-$00 18 18.26  &  9.538 & $-$0.003 & $-$0.102 & $+$0.010 & $+$0.009 & $+$0.017 & 114 &  98 &  0.0007 &  0.0003 &  0.0008 &  0.0004 &  0.0005 &  0.0007   \\ 
98 666      &  06 52 09.945  &  $-$00 23 32.01  & 12.732 & $+$0.164 & $-$0.004 & $+$0.091 & $+$0.108 & $+$0.200 &  25 &  14 &  0.0034 &  0.0028 &  0.0042 &  0.0042 &  0.0030 &  0.0048   \\ 
98 670      &  06 52 11.514  &  $-$00 19 16.37  & 11.930 & $+$1.357 & $+$1.325 & $+$0.727 & $+$0.654 & $+$1.381 &  80 &  66 &  0.0005 &  0.0009 &  0.0036 &  0.0004 &  0.0005 &  0.0007   \\ 
98 671      &  06 52 11.830  &  $-$00 18 25.30  & 13.385 & $+$0.968 & $+$0.719 & $+$0.575 & $+$0.494 & $+$1.071 &  27 &  15 &  0.0037 &  0.0048 &  0.0108 &  0.0033 &  0.0035 &  0.0046   \\ 
98 675      &  06 52 13.341  &  $-$00 19 40.36  & 13.398 & $+$1.909 & $+$1.936 & $+$1.082 & $+$1.002 & $+$2.085 &  44 &  21 &  0.0026 &  0.0035 &  0.0283 &  0.0018 &  0.0018 &  0.0024   \\ 
98 676      &  06 52 13.728  &  $-$00 19 20.15  & 13.068 & $+$1.146 & $+$0.666 & $+$0.683 & $+$0.673 & $+$1.352 &  17 &   8 &  0.0032 &  0.0041 &  0.0107 &  0.0015 &  0.0218 &  0.0032   \\ 
98 L5       &  06 52 15.73   &  $-$00 19 44.4   & 17.800 & $+$1.900 & $-$0.100 & $+$3.100 & $+$2.600 & $+$5.800 &   6 &   3 &  0.1633 &  0.3266 &  0.4491 &  0.1225 &  0.0408 &  0.1225   \\ 
98 682      &  06 52 16.504  &  $-$00 19 40.97  & 13.749 & $+$0.632 & $+$0.098 & $+$0.366 & $+$0.352 & $+$0.717 &  13 &   7 &  0.0039 &  0.0039 &  0.0064 &  0.0017 &  0.0025 &  0.0039   \\ 
98 685      &  06 52 18.468  &  $-$00 20 19.51  & 11.954 & $+$0.463 & $+$0.096 & $+$0.290 & $+$0.280 & $+$0.570 &  22 &  14 &  0.0030 &  0.0021 &  0.0028 &  0.0023 &  0.0021 &  0.0034   \\ 
98 688      &  06 52 18.874  &  $-$00 23 32.82  & 12.754 & $+$0.293 & $+$0.245 & $+$0.158 & $+$0.180 & $+$0.337 &  21 &  11 &  0.0033 &  0.0024 &  0.0081 &  0.0037 &  0.0050 &  0.0074   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
98 1082     &  06 52 20.184  &  $-$00 14 13.63  & 15.010 & $+$0.835 & $-$0.001 & $+$0.485 & $+$0.619 & $+$1.102 &   3 &   1 &  0.0058 &  0.0139 &  0.0225 &  0.0029 &  0.0133 &  0.0162   \\ 
98 1087     &  06 52 21.099  &  $-$00 15 50.42  & 14.439 & $+$1.595 & $+$1.284 & $+$0.928 & $+$0.882 & $+$1.812 &  12 &   5 &  0.0040 &  0.0141 &  0.0592 &  0.0035 &  0.0049 &  0.0072   \\ 
98 1102     &  06 52 27.949  &  $-$00 13 43.08  & 12.113 & $+$0.314 & $+$0.089 & $+$0.193 & $+$0.195 & $+$0.388 &  15 &   8 &  0.0034 &  0.0026 &  0.0059 &  0.0026 &  0.0036 &  0.0052   \\ 
98 1112     &  06 52 34.895  &  $-$00 15 25.84  & 13.975 & $+$0.814 & $+$0.286 & $+$0.443 & $+$0.431 & $+$0.874 &   5 &   2 &  0.0067 &  0.0040 &  0.0152 &  0.0054 &  0.0031 &  0.0076   \\ 
98 1119     &  06 52 36.710  &  $-$00 14 31.61  & 11.878 & $+$0.551 & $+$0.069 & $+$0.312 & $+$0.299 & $+$0.611 &   7 &   4 &  0.0023 &  0.0038 &  0.0042 &  0.0019 &  0.0042 &  0.0045   \\ 
98 724      &  06 52 37.225  &  $-$00 19 20.39  & 11.118 & $+$1.104 & $+$0.904 & $+$0.575 & $+$0.527 & $+$1.103 &  12 &   7 &  0.0035 &  0.0035 &  0.0052 &  0.0023 &  0.0023 &  0.0038   \\ 
98 1122     &  06 52 37.558  &  $-$00 17 03.70  & 14.090 & $+$0.595 & $-$0.297 & $+$0.376 & $+$0.442 & $+$0.816 &  25 &  12 &  0.0034 &  0.0060 &  0.0074 &  0.0038 &  0.0028 &  0.0046   \\ 
98 1124     &  06 52 38.050  &  $-$00 16 33.43  & 13.707 & $+$0.315 & $+$0.258 & $+$0.173 & $+$0.201 & $+$0.373 &  24 &  12 &  0.0035 &  0.0043 &  0.0080 &  0.0029 &  0.0051 &  0.0057   \\ 
98 733      &  06 52 40.073  &  $-$00 17 14.67  & 12.238 & $+$1.285 & $+$1.087 & $+$0.698 & $+$0.650 & $+$1.347 &  20 &  10 &  0.0034 &  0.0042 &  0.0060 &  0.0029 &  0.0022 &  0.0040   \\ 
Ru 149G     &  07 24 11.928  &  $-$00 31 58.11  & 12.829 & $+$0.541 & $+$0.033 & $+$0.322 & $+$0.322 & $+$0.645 &  18 &  12 &  0.0026 &  0.0040 &  0.0042 &  0.0021 &  0.0026 &  0.0040   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
Ru 149A     &  07 24 13.216  &  $-$00 32 53.11  & 14.495 & $+$0.298 & $+$0.118 & $+$0.196 & $+$0.196 & $+$0.391 &  18 &  12 &  0.0066 &  0.0052 &  0.0111 &  0.0099 &  0.0085 &  0.0139   \\ 
Ru 149F     &  07 24 14.077  &  $-$00 31 38.69  & 13.471 & $+$1.115 & $+$1.025 & $+$0.594 & $+$0.538 & $+$1.132 &  19 &  11 &  0.0028 &  0.0078 &  0.0223 &  0.0021 &  0.0023 &  0.0034   \\ 
Ru 149      &  07 24 14.372  &  $-$00 33 04.17  & 13.866 & $-$0.129 & $-$0.779 & $-$0.040 & $-$0.068 & $-$0.108 &  46 &  30 &  0.0022 &  0.0027 &  0.0031 &  0.0022 &  0.0062 &  0.0069   \\ 
Ru 149D     &  07 24 15.378  &  $-$00 32 47.84  & 11.480 & $-$0.037 & $-$0.287 & $+$0.021 & $+$0.008 & $+$0.029 &  18 &  11 &  0.0019 &  0.0021 &  0.0028 &  0.0012 &  0.0019 &  0.0024   \\ 
Ru 149C     &  07 24 17.312  &  $-$00 32 25.78  & 14.425 & $+$0.195 & $+$0.141 & $+$0.093 & $+$0.127 & $+$0.222 &  18 &  11 &  0.0052 &  0.0042 &  0.0111 &  0.0061 &  0.0099 &  0.0106   \\ 
Ru 149B     &  07 24 17.572  &  $-$00 33 06.18  & 12.642 & $+$0.662 & $+$0.151 & $+$0.374 & $+$0.354 & $+$0.728 &  15 &  10 &  0.0021 &  0.0034 &  0.0049 &  0.0018 &  0.0026 &  0.0028   \\ 
Ru 149E     &  07 24 18.409  &  $-$00 31 18.58  & 13.718 & $+$0.522 & $-$0.007 & $+$0.321 & $+$0.314 & $+$0.637 &  12 &   8 &  0.0064 &  0.0049 &  0.0069 &  0.0035 &  0.0066 &  0.0087   \\ 
Ru 152F     &  07 29 53.755  &  $-$02 04 51.80  & 14.564 & $+$0.635 & $+$0.069 & $+$0.382 & $+$0.315 & $+$0.689 &  15 &   8 &  0.0052 &  0.0057 &  0.0096 &  0.0067 &  0.0176 &  0.0222   \\ 
Ru 152E     &  07 29 54.256  &  $-$02 05 30.83  & 12.362 & $+$0.042 & $-$0.086 & $+$0.030 & $+$0.034 & $+$0.065 &  12 &   8 &  0.0014 &  0.0020 &  0.0020 &  0.0014 &  0.0023 &  0.0029   \\ 
Ru 152      &  07 29 58.476  &  $-$02 06 37.59  & 13.017 & $-$0.187 & $-$1.081 & $-$0.059 & $-$0.088 & $-$0.147 &  48 &  33 &  0.0011 &  0.0017 &  0.0023 &  0.0012 &  0.0025 &  0.0027   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
Ru 152B     &  07 29 59.241  &  $-$02 05 57.46  & 15.019 & $+$0.500 & $+$0.022 & $+$0.290 & $+$0.309 & $+$0.600 &  23 &  10 &  0.0046 &  0.0088 &  0.0181 &  0.0054 &  0.0175 &  0.0211   \\ 
Ru 152A     &  07 30 00.483  &  $-$02 06 22.67  & 14.341 & $+$0.543 & $-$0.085 & $+$0.325 & $+$0.329 & $+$0.654 &  14 &   8 &  0.0061 &  0.0086 &  0.0168 &  0.0051 &  0.0094 &  0.0131   \\ 
Ru 152C     &  07 30 02.57   &  $-$02 05 39.3   & 12.222 & $+$0.573 & $-$0.013 & $+$0.342 & $+$0.340 & $+$0.683 &  13 &   9 &  0.0025 &  0.0031 &  0.0033 &  0.0022 &  0.0019 &  0.0031   \\ 
Ru 152D     &  07 30 06.076  &  $-$02 04 37.51  & 11.076 & $+$0.875 & $+$0.491 & $+$0.473 & $+$0.449 & $+$0.921 &  14 &  10 &  0.0013 &  0.0016 &  0.0024 &  0.0011 &  0.0019 &  0.0019   \\ 
99 6        &  07 53 33.338  &  $-$00 49 37.45  & 11.055 & $+$1.252 & $+$1.289 & $+$0.650 & $+$0.577 & $+$1.227 &  49 &  38 &  0.0005 &  0.0010 &  0.0021 &  0.0005 &  0.0004 &  0.0007   \\ 
99 367      &  07 54 11.855  &  $-$00 25 35.18  & 11.152 & $+$1.005 & $+$0.832 & $+$0.531 & $+$0.477 & $+$1.007 &  54 &  44 &  0.0007 &  0.0009 &  0.0017 &  0.0004 &  0.0005 &  0.0007   \\ 
99 408      &  07 55 13.012  &  $-$00 25 32.85  &  9.807 & $+$0.402 & $+$0.038 & $+$0.253 & $+$0.247 & $+$0.500 &  57 &  46 &  0.0007 &  0.0006 &  0.0008 &  0.0006 &  0.0002 &  0.0007   \\ 
99 438      &  07 55 54.270  &  $-$00 16 49.08  &  9.397 & $-$0.156 & $-$0.729 & $-$0.060 & $-$0.081 & $-$0.142 & 148 & 130 &  0.0010 &  0.0005 &  0.0010 &  0.0004 &  0.0005 &  0.0006   \\ 
99 447      &  07 56 06.686  &  $-$00 20 42.37  &  9.419 & $-$0.068 & $-$0.220 & $-$0.031 & $-$0.041 & $-$0.073 & 108 &  97 &  0.0006 &  0.0005 &  0.0008 &  0.0004 &  0.0004 &  0.0006   \\ 
100 241     &  08 52 34.049  &  $-$00 39 48.96  & 10.140 & $+$0.157 & $+$0.106 & $+$0.078 & $+$0.085 & $+$0.162 &  67 &  57 &  0.0006 &  0.0005 &  0.0009 &  0.0004 &  0.0004 &  0.0004   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
100 162     &  08 53 14.418  &  $-$00 43 30.35  &  9.150 & $+$1.276 & $+$1.495 & $+$0.649 & $+$0.552 & $+$1.202 &  86 &  67 &  0.0009 &  0.0008 &  0.0012 &  0.0004 &  0.0006 &  0.0006   \\ 
100 267     &  08 53 17.212  &  $-$00 41 29.35  & 13.027 & $+$0.485 & $-$0.062 & $+$0.307 & $+$0.302 & $+$0.608 &   3 &   3 &  0.0069 &  0.0023 &  0.0133 &  0.0075 &  0.0040 &  0.0040   \\ 
100 269     &  08 53 18.464  &  $-$00 41 09.81  & 12.350 & $+$0.547 & $-$0.040 & $+$0.335 & $+$0.331 & $+$0.666 &   3 &   3 &  0.0035 &  0.0029 &  0.0150 &  0.0035 &  0.0029 &  0.0017   \\ 
100 280     &  08 53 35.477  &  $-$00 36 41.16  & 11.799 & $+$0.493 & $-$0.001 & $+$0.295 & $+$0.291 & $+$0.588 &  72 &  61 &  0.0007 &  0.0007 &  0.0010 &  0.0006 &  0.0006 &  0.0009   \\ 
100 394     &  08 53 54.515  &  $-$00 32 22.08  & 11.384 & $+$1.317 & $+$1.457 & $+$0.705 & $+$0.636 & $+$1.341 &   9 &   5 &  0.0080 &  0.0040 &  0.0087 &  0.0023 &  0.0027 &  0.0030   \\ 
PG0918+029D &  09 21 21.936  &  $+$02 47 28.28  & 12.272 & $+$1.044 & $+$0.821 & $+$0.575 & $+$0.535 & $+$1.108 &  19 &  11 &  0.0021 &  0.0030 &  0.0071 &  0.0016 &  0.0018 &  0.0018   \\ 
PG0918+029  &  09 21 28.217  &  $+$02 46 02.27  & 13.327 & $-$0.271 & $-$1.081 & $-$0.129 & $-$0.159 & $-$0.288 &  45 &  27 &  0.0024 &  0.0024 &  0.0030 &  0.0019 &  0.0055 &  0.0063   \\ 
PG0918+029B &  09 21 32.924  &  $+$02 47 59.08  & 13.963 & $+$0.765 & $+$0.366 & $+$0.417 & $+$0.370 & $+$0.787 &  20 &  11 &  0.0034 &  0.0072 &  0.0159 &  0.0025 &  0.0045 &  0.0056   \\ 
PG0918+029A &  09 21 35.107  &  $+$02 46 19.43  & 14.490 & $+$0.536 & $-$0.032 & $+$0.325 & $+$0.336 & $+$0.661 &  29 &  14 &  0.0033 &  0.0058 &  0.0095 &  0.0039 &  0.0076 &  0.0085   \\ 
PG0918+029C &  09 21 42.306  &  $+$02 46 37.07  & 13.537 & $+$0.631 & $+$0.087 & $+$0.367 & $+$0.357 & $+$0.722 &  21 &  10 &  0.0020 &  0.0028 &  0.0048 &  0.0015 &  0.0022 &  0.0028   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
BD -12 2918 &  09 31 19.37   &  $-$13 29 19.3   & 10.067 & $+$1.501 & $+$1.166 & $+$1.067 & $+$1.318 & $+$2.385 &  13 &   9 &  0.0025 &  0.0028 &  0.0075 &  0.0039 &  0.0022 &  0.0042   \\ 
PG0942-029D &  09 45 08.637  &  $-$03 05 54.45  & 13.683 & $+$0.576 & $+$0.064 & $+$0.341 & $+$0.329 & $+$0.668 &  13 &   8 &  0.0009 &  0.0029 &  0.0054 &  0.0015 &  0.0039 &  0.0044   \\ 
PG0942-029A &  09 45 09.90   &  $-$03 10 14.2   & 14.738 & $+$0.888 & $+$0.552 & $+$0.563 & $+$0.474 & $+$1.035 &  16 &   8 &  0.0021 &  0.0021 &  0.0065 &  0.0023 &  0.0041 &  0.0050   \\ 
PG0942-029B &  09 45 11.574  &  $-$03 06 58.11  & 14.105 & $+$0.573 & $+$0.014 & $+$0.353 & $+$0.341 & $+$0.693 &  13 &   8 &  0.0022 &  0.0014 &  0.0043 &  0.0018 &  0.0036 &  0.0041   \\ 
PG0942-029  &  09 45 11.85   &  $-$03 09 21.0   & 14.012 & $-$0.298 & $-$1.177 & $-$0.132 & $-$0.165 & $-$0.296 &  21 &  13 &  0.0022 &  0.0025 &  0.0031 &  0.0026 &  0.0058 &  0.0067   \\ 
PG0942-029C &  09 45 14.386  &  $-$03 06 40.28  & 14.950 & $+$0.803 & $+$0.338 & $+$0.488 & $+$0.395 & $+$0.884 &  16 &   8 &  0.0024 &  0.0024 &  0.0049 &  0.0021 &  0.0045 &  0.0053   \\ 
101 315     &  09 54 51.298  &  $-$00 27 31.09  & 11.249 & $+$1.153 & $+$1.056 & $+$0.612 & $+$0.559 & $+$1.172 &  19 &  11 &  0.0037 &  0.0018 &  0.0067 &  0.0016 &  0.0011 &  0.0021   \\ 
101 316     &  09 54 52.034  &  $-$00 18 34.51  & 11.552 & $+$0.493 & $+$0.032 & $+$0.293 & $+$0.291 & $+$0.584 &  17 &  10 &  0.0027 &  0.0024 &  0.0036 &  0.0019 &  0.0029 &  0.0032   \\ 
101 L1      &  09 55 29.09   &  $-$00 21 42.6   & 16.501 & $+$0.757 & $-$0.104 & $+$0.421 & $+$0.527 & $+$0.947 &   4 &   1 &  0.0310 &  0.0340 &  0.0290 &  0.0225 &  0.0855 &  0.1070   \\ 
101 320     &  09 55 32.924  &  $-$00 22 32.72  & 13.823 & $+$1.052 & $+$0.690 & $+$0.581 & $+$0.561 & $+$1.141 &  11 &   7 &  0.0048 &  0.0103 &  0.0181 &  0.0039 &  0.0036 &  0.0045   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
101 L2      &  09 55 34.688  &  $-$00 18 50.10  & 15.770 & $+$0.602 & $+$0.082 & $+$0.321 & $+$0.304 & $+$0.625 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
101 404     &  09 55 40.673  &  $-$00 18 22.23  & 13.459 & $+$0.996 & $+$0.697 & $+$0.530 & $+$0.500 & $+$1.029 &  12 &   7 &  0.0040 &  0.0078 &  0.0095 &  0.0049 &  0.0032 &  0.0055   \\ 
101 324     &  09 55 56.650  &  $-$00 23 15.10  &  9.737 & $+$1.161 & $+$1.145 & $+$0.591 & $+$0.519 & $+$1.109 &  60 &  47 &  0.0005 &  0.0008 &  0.0018 &  0.0006 &  0.0007 &  0.0010   \\ 
101 408     &  09 56 08.001  &  $-$00 12 41.28  & 14.785 & $+$1.200 & $+$1.347 & $+$0.718 & $+$0.603 & $+$1.321 &   2 &   1 &  0.0240 &  0.0438 &  0.0170 &  0.0170 &  0.0120 &  0.0297   \\ 
101 262     &  09 56 08.096  &  $-$00 29 50.50  & 14.295 & $+$0.784 & $+$0.297 & $+$0.440 & $+$0.387 & $+$0.827 &   4 &   2 &  0.0045 &  0.0160 &  0.0205 &  0.0075 &  0.0100 &  0.0035   \\ 
101 326     &  09 56 08.101  &  $-$00 27 10.94  & 14.923 & $+$0.729 & $+$0.227 & $+$0.406 & $+$0.375 & $+$0.780 &  13 &   6 &  0.0078 &  0.0094 &  0.0128 &  0.0055 &  0.0111 &  0.0122   \\ 
101 327     &  09 56 08.86   &  $-$00 25 53.5   & 13.441 & $+$1.155 & $+$1.139 & $+$0.717 & $+$0.574 & $+$1.290 &  28 &  15 &  0.0032 &  0.0057 &  0.0098 &  0.0023 &  0.0017 &  0.0028   \\ 
101 410     &  09 56 09.136  &  $-$00 14 02.23  & 13.646 & $+$0.546 & $-$0.063 & $+$0.298 & $+$0.326 & $+$0.623 &   2 &   1 &  0.0085 &  0.0014 &  0.0021 &  0.0106 &  0.0035 &  0.0064   \\ 
101 413     &  09 56 14.009  &  $-$00 11 54.86  & 12.583 & $+$0.983 & $+$0.716 & $+$0.529 & $+$0.497 & $+$1.025 &   9 &   6 &  0.0023 &  0.0047 &  0.0103 &  0.0033 &  0.0040 &  0.0040   \\ 
101 268     &  09 56 17.377  &  $-$00 31 57.05  & 14.380 & $+$1.531 & $+$1.381 & $+$1.040 & $+$1.200 & $+$2.237 &  11 &   5 &  0.0078 &  0.0199 &  0.0769 &  0.0048 &  0.0036 &  0.0045   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
101 330     &  09 56 20.587  &  $-$00 27 22.12  & 13.723 & $+$0.577 & $-$0.026 & $+$0.346 & $+$0.338 & $+$0.684 &  28 &  14 &  0.0038 &  0.0038 &  0.0051 &  0.0028 &  0.0057 &  0.0064   \\ 
101 415     &  09 56 23.145  &  $-$00 16 53.02  & 15.259 & $+$0.577 & $-$0.008 & $+$0.346 & $+$0.350 & $+$0.695 &   2 &   1 &  0.0028 &  0.0247 &  0.0021 &  0.0198 &  0.0134 &  0.0332   \\ 
101 270     &  09 56 27.023  &  $-$00 35 44.15  & 13.711 & $+$0.554 & $+$0.055 & $+$0.332 & $+$0.306 & $+$0.637 &   2 &   1 & \nodata &  0.0014 &  0.0127 &  0.0049 &  0.0071 &  0.0014   \\ 
101 278     &  09 56 54.467  &  $-$00 29 38.39  & 15.494 & $+$1.041 & $+$0.737 & $+$0.596 & $+$0.548 & $+$1.144 &   2 &   1 &  0.0184 &  0.0226 &  0.0269 &  0.0198 &  0.0148 &  0.0346   \\ 
101 L3      &  09 56 55.025  &  $-$00 30 25.47  & 15.953 & $+$0.637 & $-$0.033 & $+$0.396 & $+$0.395 & $+$0.792 &   2 &   1 &  0.0233 &  0.0184 &  0.0707 &  0.0382 &  0.0488 &  0.0870   \\ 
101 281     &  09 57 05.02   &  $-$00 31 43.2   & 11.576 & $+$0.812 & $+$0.415 & $+$0.453 & $+$0.412 & $+$0.864 &  23 &  15 &  0.0023 &  0.0013 &  0.0031 &  0.0013 &  0.0009 &  0.0013   \\ 
101 L4      &  09 57 07.76   &  $-$00 31 24.4   & 16.264 & $+$0.793 & $+$0.362 & $+$0.578 & $+$0.062 & $+$0.644 &   2 &   1 &  0.0170 &  0.0141 &  0.0014 &  0.0191 &  0.2638 &  0.2807   \\ 
101 L5      &  09 57 10.21   &  $-$00 30 40.3   & 15.928 & $+$0.622 & $+$0.115 & $+$0.414 & $+$0.305 & $+$0.720 &   2 &   1 &  0.0106 &  0.0283 &  0.0863 &  0.0078 &  0.0134 &  0.0212   \\ 
101 421     &  09 57 16.107  &  $-$00 17 18.20  & 13.180 & $+$0.507 & $-$0.031 & $+$0.327 & $+$0.296 & $+$0.623 &   2 &   1 &  0.0021 &  0.0021 &  0.0035 &  0.0021 &  0.0007 &  0.0014   \\ 
101 338     &  09 57 17.754  &  $-$00 21 00.34  & 13.788 & $+$0.634 & $+$0.024 & $+$0.350 & $+$0.340 & $+$0.691 &   2 &   1 &  0.0071 &  0.0071 &  0.0042 &  0.0021 &  0.0035 &  0.0014   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
101 339     &  09 57 18.389  &  $-$00 25 01.80  & 14.449 & $+$0.850 & $+$0.501 & $+$0.458 & $+$0.398 & $+$0.857 &   2 &   1 &  0.0099 &  0.0085 &  0.0099 &  0.0240 &  0.0042 &  0.0290   \\ 
101 424     &  09 57 20.263  &  $-$00 16 25.88  & 15.058 & $+$0.764 & $+$0.273 & $+$0.429 & $+$0.425 & $+$0.855 &   2 &   1 &  0.0276 &  0.0389 &  0.0191 &  0.0226 &  0.0205 &  0.0431   \\ 
101 427     &  09 57 26.429  &  $-$00 17 16.96  & 14.964 & $+$0.805 & $+$0.321 & $+$0.484 & $+$0.369 & $+$0.854 &   2 &   1 &  0.0269 &  0.0297 &  0.0014 &  0.0247 &  0.0113 &  0.0368   \\ 
101 341     &  09 57 29.828  &  $-$00 21 53.80  & 14.342 & $+$0.575 & $+$0.059 & $+$0.332 & $+$0.309 & $+$0.641 &   2 &   1 &  0.0113 &  0.0141 &  0.0071 &  0.0007 &  0.0078 &  0.0071   \\ 
101 342     &  09 57 31.21   &  $-$00 21 50.9   & 15.556 & $+$0.529 & $-$0.065 & $+$0.339 & $+$0.419 & $+$0.758 &   2 &   1 &  0.0141 &  0.0085 &  0.0085 &  0.0240 &  0.0021 &  0.0226   \\ 
101 343     &  09 57 31.301  &  $-$00 22 55.34  & 15.504 & $+$0.606 & $+$0.094 & $+$0.396 & $+$0.338 & $+$0.734 &   2 &   1 &  0.0276 &  0.0488 &  0.0177 &  0.0226 &  0.0255 &  0.0481   \\ 
101 429     &  09 57 31.73   &  $-$00 18 15.2   & 13.496 & $+$0.980 & $+$0.782 & $+$0.617 & $+$0.526 & $+$1.143 &  23 &  13 &  0.0039 &  0.0019 &  0.0060 &  0.0017 &  0.0020 &  0.0030   \\ 
101 431     &  09 57 37.322  &  $-$00 17 53.28  & 13.684 & $+$1.246 & $+$1.144 & $+$0.808 & $+$0.708 & $+$1.517 &  23 &  13 &  0.0056 &  0.0063 &  0.0102 &  0.0033 &  0.0029 &  0.0042   \\ 
101 L6      &  09 57 39.54   &  $-$00 17 53.8   & 16.497 & $+$0.711 & $+$0.183 & $+$0.445 & $+$0.583 & $+$1.024 &   2 &   1 &  0.0219 &  0.0092 &  0.0311 &  0.0113 &  0.1648 &  0.1732   \\ 
101 207     &  09 57 52.495  &  $-$00 47 36.17  & 12.421 & $+$0.513 & $-$0.080 & $+$0.320 & $+$0.323 & $+$0.645 &  26 &  18 &  0.0016 &  0.0018 &  0.0039 &  0.0014 &  0.0016 &  0.0015   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
101 363     &  09 58 18.722  &  $-$00 25 36.51  &  9.874 & $+$0.260 & $+$0.132 & $+$0.146 & $+$0.151 & $+$0.297 &  57 &  48 &  0.0010 &  0.0006 &  0.0016 &  0.0007 &  0.0007 &  0.0010   \\ 
GD 108A     &  10 00 39.585  &  $-$07 33 25.10  & 13.881 & $+$0.789 & $+$0.316 & $+$0.458 & $+$0.449 & $+$0.909 &  15 &   8 &  0.0018 &  0.0032 &  0.0066 &  0.0010 &  0.0011 &  0.0011   \\ 
GD 108B     &  10 00 42.665  &  $-$07 31 07.90  & 15.056 & $+$0.839 & $+$0.364 & $+$0.463 & $+$0.466 & $+$0.924 &  20 &   9 &  0.0019 &  0.0043 &  0.0092 &  0.0029 &  0.0022 &  0.0048   \\ 
GD 108      &  10 00 47.25   &  $-$07 33 31.0   & 13.563 & $-$0.214 & $-$0.943 & $-$0.099 & $-$0.118 & $-$0.218 &  22 &  13 &  0.0025 &  0.0038 &  0.0039 &  0.0024 &  0.0026 &  0.0026   \\ 
GD 108C     &  10 00 55.223  &  $-$07 30 29.59  & 13.819 & $+$0.786 & $+$0.345 & $+$0.435 & $+$0.393 & $+$0.825 &  16 &   9 &  0.0011 &  0.0034 &  0.0037 &  0.0031 &  0.0020 &  0.0043   \\ 
GD 108D     &  10 00 55.916  &  $-$07 34 51.83  & 14.235 & $+$0.641 & $+$0.078 & $+$0.372 & $+$0.357 & $+$0.731 &  16 &   8 &  0.0010 &  0.0020 &  0.0050 &  0.0022 &  0.0042 &  0.0034   \\ 
BD +1 2447  &  10 28 55.551  &  $+$00 50 27.56  &  9.650 & $+$1.501 & $+$1.238 & $+$1.033 & $+$1.225 & $+$2.261 &  24 &  14 &  0.0027 &  0.0046 &  0.0082 &  0.0024 &  0.0016 &  0.0030   \\ 
G162 66     &  10 33 42.763  &  $-$11 41 38.35  & 13.012 & $-$0.165 & $-$0.997 & $-$0.126 & $-$0.141 & $-$0.266 &  88 &  71 &  0.0014 &  0.0010 &  0.0019 &  0.0009 &  0.0020 &  0.0025   \\ 
G44 27      &  10 36 01.21   &  $+$05 07 12.8   & 12.636 & $+$1.586 & $+$1.088 & $+$1.185 & $+$1.526 & $+$2.714 &   8 &   4 &  0.0120 &  0.0106 &  0.0106 &  0.0046 &  0.0039 &  0.0032   \\ 
PG1034+001  &  10 37 03.803  &  $-$00 08 19.11  & 13.228 & $-$0.365 & $-$1.274 & $-$0.155 & $-$0.203 & $-$0.359 &  33 &  16 &  0.0024 &  0.0024 &  0.0033 &  0.0026 &  0.0042 &  0.0054   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
G163 6      &  10 42 54.16   &  $+$02 47 20.6   & 14.706 & $+$1.550 & $+$1.228 & $+$1.090 & $+$1.384 & $+$2.478 &   4 &   3 &  0.0070 &  0.0115 &  0.0655 &  0.0090 &  0.0015 &  0.0085   \\ 
PG1047+003  &  10 50 02.825  &  $-$00 00 36.85  & 13.474 & $-$0.290 & $-$1.121 & $-$0.132 & $-$0.162 & $-$0.295 &  32 &  18 &  0.0039 &  0.0030 &  0.0041 &  0.0037 &  0.0088 &  0.0110   \\ 
PG1047+003A &  10 50 05.653  &  $-$00 01 11.25  & 13.512 & $+$0.688 & $+$0.168 & $+$0.422 & $+$0.418 & $+$0.840 &  15 &   7 &  0.0046 &  0.0049 &  0.0067 &  0.0026 &  0.0026 &  0.0036   \\ 
PG1047+003B &  10 50 07.915  &  $-$00 02 04.36  & 14.751 & $+$0.679 & $+$0.172 & $+$0.391 & $+$0.371 & $+$0.764 &  13 &   5 &  0.0050 &  0.0086 &  0.0128 &  0.0022 &  0.0080 &  0.0086   \\ 
PG1047+003C &  10 50 13.682  &  $-$00 00 32.35  & 12.453 & $+$0.607 & $-$0.019 & $+$0.378 & $+$0.358 & $+$0.737 &  11 &   6 &  0.0093 &  0.0024 &  0.0060 &  0.0036 &  0.0033 &  0.0045   \\ 
G44 40      &  10 50 52.01   &  $+$06 48 29.3   & 11.675 & $+$1.644 & $+$1.213 & $+$1.216 & $+$1.568 & $+$2.786 &  13 &   6 &  0.0033 &  0.0031 &  0.0092 &  0.0031 &  0.0017 &  0.0039   \\ 
102 620     &  10 55 04.231  &  $-$00 48 18.88  & 10.074 & $+$1.080 & $+$1.025 & $+$0.645 & $+$0.524 & $+$1.169 &  82 &  72 &  0.0006 &  0.0005 &  0.0014 &  0.0004 &  0.0006 &  0.0007   \\ 
G45 20      &  10 56 28.91   &  $+$07 00 53.2   & 13.507 & $+$2.034 & $+$1.165 & $+$1.823 & $+$2.174 & $+$4.000 &  19 &  10 &  0.0060 &  0.0069 &  0.0346 &  0.0073 &  0.0025 &  0.0062   \\ 
102 1081    &  10 57 04.045  &  $-$00 13 12.87  &  9.903 & $+$0.664 & $+$0.258 & $+$0.366 & $+$0.332 & $+$0.697 &  89 &  80 &  0.0007 &  0.0006 &  0.0013 &  0.0005 &  0.0006 &  0.0008   \\ 
G163 27     &  10 57 35.18   &  $-$07 31 23.3   & 14.338 & $+$0.288 & $-$0.548 & $+$0.206 & $+$0.210 & $+$0.417 &  26 &  15 &  0.0055 &  0.0047 &  0.0065 &  0.0041 &  0.0075 &  0.0082   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
G163 51E    &  11 07 22.332  &  $-$05 16 13.86  & 14.466 & $+$0.611 & $+$0.095 & $+$0.381 & $+$0.344 & $+$0.725 &   1 &   1 &  0.0150 &  0.0150 &  0.0200 &  0.0150 &  0.0150 &  0.0150   \\ 
G163 51B    &  11 07 32.846  &  $-$05 12 37.29  & 11.292 & $+$0.623 & $+$0.119 & $+$0.355 & $+$0.336 & $+$0.692 &   6 &   3 &  0.0029 &  0.0016 &  0.0024 &  0.0012 &  0.0020 &  0.0029   \\ 
G163 51C    &  11 07 33.782  &  $-$05 14 20.26  & 12.672 & $+$0.431 & $-$0.009 & $+$0.267 & $+$0.272 & $+$0.540 &   6 &   3 &  0.0033 &  0.0049 &  0.0061 &  0.0024 &  0.0024 &  0.0045   \\ 
G163 51D    &  11 07 34.915  &  $-$05 15 00.50  & 13.862 & $+$0.844 & $+$0.202 & $+$0.478 & $+$0.466 & $+$0.945 &   6 &   3 &  0.0041 &  0.0029 &  0.0171 &  0.0045 &  0.0086 &  0.0114   \\ 
G163 51A    &  11 07 37.196  &  $-$05 12 23.31  & 12.504 & $+$0.666 & $+$0.060 & $+$0.382 & $+$0.371 & $+$0.753 &   6 &   3 &  0.0037 &  0.0020 &  0.0037 &  0.0037 &  0.0037 &  0.0057   \\ 
G163 50     &  11 07 59.950  &  $-$05 09 26.10  & 13.057 & $+$0.036 & $-$0.696 & $-$0.084 & $-$0.072 & $-$0.158 &  84 &  70 &  0.0009 &  0.0012 &  0.0014 &  0.0009 &  0.0016 &  0.0022   \\ 
G163 51     &  11 08 06.539  &  $-$05 13 47.19  & 12.559 & $+$1.499 & $+$1.195 & $+$1.080 & $+$1.355 & $+$2.434 &  47 &  34 &  0.0012 &  0.0021 &  0.0087 &  0.0010 &  0.0008 &  0.0012   \\ 
BD +5 2468  &  11 15 30.897  &  $+$04 57 23.52  &  9.352 & $-$0.114 & $-$0.543 & $-$0.035 & $-$0.052 & $-$0.089 &  42 &  35 &  0.0017 &  0.0010 &  0.0017 &  0.0006 &  0.0012 &  0.0013   \\ 
HD 100340   &  11 32 49.941  &  $+$05 16 36.23  & 10.115 & $-$0.234 & $-$0.975 & $-$0.104 & $-$0.135 & $-$0.238 &  37 &  28 &  0.0012 &  0.0010 &  0.0018 &  0.0005 &  0.0009 &  0.0011   \\ 
BD +5 2529  &  11 41 49.593  &  $+$05 08 26.54  &  9.585 & $+$1.233 & $+$1.194 & $+$0.783 & $+$0.667 & $+$1.452 &  35 &  27 &  0.0011 &  0.0012 &  0.0024 &  0.0009 &  0.0007 &  0.0011   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
G10 50      &  11 47 44.390  &  $+$00 48 16.40  & 11.153 & $+$1.752 & $+$1.318 & $+$1.294 & $+$1.673 & $+$2.969 &  14 &   7 &  0.0024 &  0.0024 &  0.0078 &  0.0037 &  0.0021 &  0.0037   \\ 
103 302     &  11 56 06.021  &  $-$00 47 54.36  &  9.859 & $+$0.370 & $-$0.057 & $+$0.230 & $+$0.236 & $+$0.465 &  76 &  63 &  0.0007 &  0.0005 &  0.0009 &  0.0005 &  0.0007 &  0.0009   \\ 
103 626     &  11 56 46.156  &  $-$00 23 14.71  & 11.836 & $+$0.413 & $-$0.057 & $+$0.262 & $+$0.274 & $+$0.535 &  17 &  10 &  0.0034 &  0.0027 &  0.0032 &  0.0022 &  0.0015 &  0.0024   \\ 
103 526     &  11 56 54.182  &  $-$00 30 13.47  & 10.890 & $+$1.090 & $+$0.936 & $+$0.560 & $+$0.501 & $+$1.056 &   9 &   6 &  0.0005 &  0.0010 &  0.0005 &  0.0011 &  0.0005 &  0.0014   \\ 
G12 43      &  12 33 17.38   &  $+$09 01 15.8   & 12.467 & $+$1.846 & $+$1.085 & $+$1.530 & $+$1.944 & $+$3.479 &  13 &   6 &  0.0042 &  0.0053 &  0.0466 &  0.0053 &  0.0039 &  0.0033   \\ 
104 306     &  12 41 03.619  &  $-$00 37 13.83  &  9.370 & $+$1.592 & $+$1.666 & $+$0.832 & $+$0.762 & $+$1.591 &  89 &  68 &  0.0067 &  0.0030 &  0.0059 &  0.0020 &  0.0024 &  0.0033   \\ 
104 423     &  12 41 35.959  &  $-$00 31 11.26  & 15.602 & $+$0.630 & $+$0.050 & $+$0.262 & $+$0.559 & $+$0.818 &   2 &   1 &  0.0247 &  0.0389 &  0.0269 &  0.0361 &  0.1167 &  0.1520   \\ 
104 428     &  12 41 41.284  &  $-$00 26 26.13  & 12.630 & $+$0.985 & $+$0.748 & $+$0.534 & $+$0.497 & $+$1.032 &  25 &  16 &  0.0038 &  0.0028 &  0.0044 &  0.0024 &  0.0018 &  0.0036   \\ 
104 L1      &  12 41 49.42   &  $-$00 21 01.2   & 14.608 & $+$0.630 & $+$0.064 & $+$0.374 & $+$0.364 & $+$0.739 &   2 &   1 &  0.0007 &  0.0014 &  0.0127 &  0.0113 &  0.0163 &  0.0042   \\ 
104 430     &  12 41 50.259  &  $-$00 25 52.44  & 13.858 & $+$0.652 & $+$0.131 & $+$0.364 & $+$0.363 & $+$0.727 &  15 &   8 &  0.0052 &  0.0062 &  0.0085 &  0.0046 &  0.0041 &  0.0065   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
104 325     &  12 42 02.210  &  $-$00 41 35.93  & 15.581 & $+$0.694 & $+$0.051 & $+$0.345 & $+$0.307 & $+$0.652 &   2 &   1 &  0.0163 &  0.0431 &  0.0219 &  0.0255 &  0.0148 &  0.0403   \\ 
104 330     &  12 42 11.418  &  $-$00 40 41.44  & 15.296 & $+$0.594 & $-$0.028 & $+$0.369 & $+$0.371 & $+$0.739 &  15 &   6 &  0.0103 &  0.0276 &  0.0155 &  0.0124 &  0.0214 &  0.0225   \\ 
104 440     &  12 42 14.30   &  $-$00 24 46.3   & 15.114 & $+$0.440 & $-$0.227 & $+$0.289 & $+$0.317 & $+$0.605 &  11 &   5 &  0.0081 &  0.0084 &  0.0103 &  0.0069 &  0.0232 &  0.0262   \\ 
104 237     &  12 42 16.874  &  $-$00 51 18.21  & 15.395 & $+$1.088 & $+$0.918 & $+$0.647 & $+$0.628 & $+$1.274 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
104 L2      &  12 42 19.621  &  $-$00 34 23.90  & 16.048 & $+$0.650 & $-$0.172 & $+$0.344 & $+$0.323 & $+$0.667 &   4 &   2 &  0.0190 &  0.0265 &  0.0450 &  0.0295 &  0.0755 &  0.1000   \\ 
104 443     &  12 42 19.813  &  $-$00 25 21.21  & 15.372 & $+$1.331 & $+$1.280 & $+$0.817 & $+$0.778 & $+$1.595 &   3 &   2 &  0.0087 &  0.0023 &  0.1120 &  0.0139 &  0.0104 &  0.0202   \\ 
104 444     &  12 42 20.021  &  $-$00 32 28.17  & 13.477 & $+$0.512 & $-$0.070 & $+$0.313 & $+$0.331 & $+$0.643 &   2 &   1 &  0.0014 &  0.0099 &  0.0085 &  0.0021 &  0.0014 &  0.0007   \\ 
104 334     &  12 42 20.425  &  $-$00 40 28.35  & 13.484 & $+$0.518 & $-$0.067 & $+$0.323 & $+$0.331 & $+$0.653 &  24 &  16 &  0.0047 &  0.0031 &  0.0039 &  0.0029 &  0.0031 &  0.0047   \\ 
104 335     &  12 42 20.894  &  $-$00 33 08.19  & 11.665 & $+$0.622 & $+$0.145 & $+$0.357 & $+$0.334 & $+$0.691 &   4 &   2 &  0.0095 &  0.0010 &  0.0020 &  0.0035 &  0.0045 &  0.0070   \\ 
104 239     &  12 42 22.91   &  $-$00 46 35.6   & 13.936 & $+$1.356 & $+$1.291 & $+$0.868 & $+$0.805 & $+$1.675 &   7 &   3 &  0.0060 &  0.0087 &  0.0231 &  0.0045 &  0.0030 &  0.0057   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
104 336     &  12 42 24.64   &  $-$00 39 58.0   & 14.404 & $+$0.830 & $+$0.495 & $+$0.461 & $+$0.403 & $+$0.865 &  14 &   6 &  0.0067 &  0.0072 &  0.0123 &  0.0059 &  0.0099 &  0.0104   \\ 
104 338     &  12 42 30.142  &  $-$00 38 32.39  & 16.059 & $+$0.591 & $-$0.082 & $+$0.348 & $+$0.372 & $+$0.719 &   8 &   5 &  0.0078 &  0.0219 &  0.0368 &  0.0088 &  0.0209 &  0.0170   \\ 
104 339     &  12 42 33.298  &  $-$00 41 39.88  & 15.459 & $+$0.832 & $+$0.709 & $+$0.476 & $+$0.374 & $+$0.849 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
104 244     &  12 42 34.235  &  $-$00 45 47.06  & 16.011 & $+$0.590 & $-$0.152 & $+$0.338 & $+$0.489 & $+$0.825 &   2 &   2 &  0.0092 &  0.0057 &  0.0113 &  0.0035 &  0.0269 &  0.0290   \\ 
104 455     &  12 42 52.116  &  $-$00 24 17.43  & 15.105 & $+$0.581 & $-$0.024 & $+$0.360 & $+$0.357 & $+$0.716 &  13 &   7 &  0.0067 &  0.0144 &  0.0122 &  0.0053 &  0.0089 &  0.0122   \\ 
104 456     &  12 42 53.505  &  $-$00 32 00.91  & 12.362 & $+$0.622 & $+$0.135 & $+$0.357 & $+$0.337 & $+$0.694 &   4 &   2 &  0.0025 &  0.0025 &  0.0045 &  0.0035 &  0.0065 &  0.0080   \\ 
104 457     &  12 42 54.195  &  $-$00 28 48.68  & 16.048 & $+$0.753 & $+$0.522 & $+$0.484 & $+$0.490 & $+$0.974 &   9 &   4 &  0.0107 &  0.0187 &  0.0770 &  0.0183 &  0.0370 &  0.0213   \\ 
104 460     &  12 43 02.86   &  $-$00 28 19.0   & 12.895 & $+$1.281 & $+$1.246 & $+$0.813 & $+$0.695 & $+$1.511 &  36 &  28 &  0.0019 &  0.0014 &  0.0026 &  0.0006 &  0.0010 &  0.0015   \\ 
104 461     &  12 43 06.031  &  $-$00 32 18.01  &  9.705 & $+$0.476 & $-$0.035 & $+$0.288 & $+$0.289 & $+$0.579 & 112 &  90 &  0.0005 &  0.0006 &  0.0009 &  0.0004 &  0.0005 &  0.0005   \\ 
104 350     &  12 43 14.204  &  $-$00 33 20.54  & 13.634 & $+$0.673 & $+$0.165 & $+$0.383 & $+$0.353 & $+$0.736 &  14 &   7 &  0.0043 &  0.0035 &  0.0056 &  0.0032 &  0.0045 &  0.0061   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
104 470     &  12 43 22.314  &  $-$00 29 52.83  & 14.310 & $+$0.732 & $+$0.101 & $+$0.295 & $+$0.356 & $+$0.649 &   3 &   1 &  0.0121 &  0.0092 &  0.0202 &  0.0133 &  0.0035 &  0.0150   \\ 
104 364     &  12 43 45.986  &  $-$00 34 31.63  & 15.799 & $+$0.601 & $-$0.131 & $+$0.314 & $+$0.397 & $+$0.712 &   2 &   1 &  0.0156 &  0.0488 &  0.0559 &  0.0085 &  0.0410 &  0.0495   \\ 
104 366     &  12 43 53.17   &  $-$00 34 45.4   & 12.908 & $+$0.870 & $+$0.424 & $+$0.517 & $+$0.464 & $+$0.982 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
104 479     &  12 43 55.279  &  $-$00 32 49.39  & 16.087 & $+$1.271 & $+$0.673 & $+$0.657 & $+$0.607 & $+$1.264 &   2 &   1 &  0.0339 &  0.0276 &  0.3995 &  0.0028 &  0.0035 &  0.0071   \\ 
104 367     &  12 43 58.453  &  $-$00 33 33.87  & 15.844 & $+$0.639 & $-$0.126 & $+$0.382 & $+$0.296 & $+$0.679 &   2 &   1 &  0.0255 &  0.0212 &  0.0156 &  0.0177 &  0.0042 &  0.0226   \\ 
104 484     &  12 44 20.526  &  $-$00 30 54.29  & 14.406 & $+$1.024 & $+$0.732 & $+$0.514 & $+$0.486 & $+$1.000 &   2 &   1 &  0.0071 &  0.0184 &  0.0134 &  0.0057 &  0.0064 &  0.0120   \\ 
104 485     &  12 44 23.810  &  $-$00 30 16.38  & 15.017 & $+$0.838 & $+$0.493 & $+$0.478 & $+$0.488 & $+$0.967 &   2 &   1 &  0.0113 &  0.0339 &  0.0226 &  0.0014 &  0.0113 &  0.0099   \\ 
104 490     &  12 44 33.454  &  $-$00 25 51.78  & 12.572 & $+$0.535 & $+$0.048 & $+$0.318 & $+$0.312 & $+$0.630 &  12 &   8 &  0.0029 &  0.0032 &  0.0052 &  0.0023 &  0.0023 &  0.0026   \\ 
104 598     &  12 45 16.779  &  $-$00 16 40.47  & 11.478 & $+$1.108 & $+$1.051 & $+$0.667 & $+$0.545 & $+$1.214 &  88 &  76 &  0.0010 &  0.0008 &  0.0023 &  0.0004 &  0.0004 &  0.0005   \\ 
PG1323-086  &  13 25 39.468  &  $-$08 49 19.12  & 13.481 & $-$0.140 & $-$0.681 & $-$0.048 & $-$0.078 & $-$0.127 &  39 &  18 &  0.0019 &  0.0022 &  0.0026 &  0.0018 &  0.0045 &  0.0045   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
PG1323-086A &  13 25 49.722  &  $-$08 50 23.53  & 13.591 & $+$0.393 & $-$0.019 & $+$0.252 & $+$0.252 & $+$0.506 &  20 &  12 &  0.0257 &  0.0022 &  0.0045 &  0.0027 &  0.0047 &  0.0060   \\ 
PG1323-086C &  13 25 50.222  &  $-$08 48 38.94  & 14.003 & $+$0.707 & $+$0.245 & $+$0.395 & $+$0.363 & $+$0.759 &  26 &  13 &  0.0031 &  0.0027 &  0.0076 &  0.0024 &  0.0041 &  0.0049   \\ 
PG1323-086B &  13 25 50.651  &  $-$08 50 55.10  & 13.406 & $+$0.761 & $+$0.265 & $+$0.426 & $+$0.407 & $+$0.833 &  23 &  13 &  0.0019 &  0.0029 &  0.0042 &  0.0023 &  0.0023 &  0.0031   \\ 
PG1323-086D &  13 26 05.252  &  $-$08 50 36.19  & 12.080 & $+$0.587 & $+$0.005 & $+$0.346 & $+$0.335 & $+$0.684 &  15 &   6 &  0.0023 &  0.0018 &  0.0036 &  0.0013 &  0.0026 &  0.0031   \\ 
G14 55      &  13 28 21.082  &  $-$02 21 37.07  & 11.336 & $+$1.491 & $+$1.157 & $+$1.078 & $+$1.388 & $+$2.462 &   5 &   2 &  0.0058 &  0.0049 &  0.0076 &  0.0067 &  0.0013 &  0.0063   \\ 
105 505     &  13 35 24.773  &  $-$00 23 20.74  & 10.270 & $+$1.422 & $+$1.218 & $+$0.910 & $+$0.861 & $+$1.771 &   6 &   3 &  0.0061 &  0.0102 &  0.0053 &  0.0053 &  0.0033 &  0.0069   \\ 
105 437     &  13 37 16.748  &  $-$00 37 56.33  & 12.535 & $+$0.248 & $+$0.067 & $+$0.136 & $+$0.143 & $+$0.279 &   7 &   3 &  0.0060 &  0.0038 &  0.0094 &  0.0053 &  0.0026 &  0.0076   \\ 
105 815     &  13 40 02.492  &  $-$00 02 18.76  & 11.451 & $+$0.381 & $-$0.247 & $+$0.267 & $+$0.292 & $+$0.559 &  61 &  51 &  0.0008 &  0.0007 &  0.0010 &  0.0005 &  0.0005 &  0.0006   \\ 
BD +2 2711  &  13 42 19.004  &  $+$01 30 18.68  & 10.369 & $-$0.163 & $-$0.699 & $-$0.072 & $-$0.095 & $-$0.168 &  94 &  78 &  0.0007 &  0.0006 &  0.0011 &  0.0005 &  0.0006 &  0.0008   \\ 
32376437    &  13 42 23.215  &  $+$01 30 25.71  & 10.584 & $+$0.499 & $+$0.005 & $+$0.304 & $+$0.301 & $+$0.606 &  10 &   8 &  0.0016 &  0.0016 &  0.0028 &  0.0006 &  0.0009 &  0.0016   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
HD 121968   &  13 58 51.167  &  $-$02 54 52.33  & 10.256 & $-$0.185 & $-$0.915 & $-$0.074 & $-$0.100 & $-$0.173 &  90 &  75 &  0.0006 &  0.0006 &  0.0010 &  0.0004 &  0.0005 &  0.0006   \\ 
PG1407-013B &  14 10 24.181  &  $-$01 27 16.52  & 12.471 & $+$0.970 & $+$0.665 & $+$0.537 & $+$0.505 & $+$1.037 &  17 &  10 &  0.0013 &  0.0016 &  0.0020 &  0.0012 &  0.0012 &  0.0016   \\ 
PG1407-013  &  14 10 25.915  &  $-$01 30 16.61  & 13.758 & $-$0.259 & $-$1.133 & $-$0.119 & $-$0.151 & $-$0.272 &  21 &  12 &  0.0012 &  0.0017 &  0.0033 &  0.0015 &  0.0033 &  0.0043   \\ 
PG1407-013C &  14 10 28.013  &  $-$01 25 03.05  & 12.462 & $+$0.805 & $+$0.298 & $+$0.464 & $+$0.448 & $+$0.914 &  17 &  10 &  0.0015 &  0.0013 &  0.0031 &  0.0010 &  0.0016 &  0.0014   \\ 
PG1407-013A &  14 10 29.547  &  $-$01 29 10.18  & 14.661 & $+$1.151 & $+$1.049 & $+$0.617 & $+$0.569 & $+$1.178 &  21 &  10 &  0.0023 &  0.0030 &  0.0116 &  0.0018 &  0.0018 &  0.0034   \\ 
PG1407-013D &  14 10 34.083  &  $-$01 27 14.00  & 14.872 & $+$0.891 & $+$0.420 & $+$0.496 & $+$0.472 & $+$0.967 &  14 &   9 &  0.0024 &  0.0026 &  0.0104 &  0.0020 &  0.0058 &  0.0063   \\ 
PG1407-013E &  14 10 35.721  &  $-$01 26 31.42  & 15.182 & $+$0.883 & $+$0.600 & $+$0.496 & $+$0.417 & $+$0.915 &   9 &   6 &  0.0036 &  0.0042 &  0.0144 &  0.0044 &  0.0068 &  0.0074   \\ 
106 1024    &  14 40 06.997  &  $+$00 01 45.11  & 11.599 & $+$0.332 & $+$0.085 & $+$0.196 & $+$0.195 & $+$0.390 &  35 &  27 &  0.0051 &  0.0022 &  0.0029 &  0.0019 &  0.0014 &  0.0029   \\ 
106 700     &  14 40 50.944  &  $-$00 23 36.82  &  9.786 & $+$1.364 & $+$1.580 & $+$0.730 & $+$0.643 & $+$1.374 &  88 &  77 &  0.0008 &  0.0006 &  0.0014 &  0.0005 &  0.0006 &  0.0008   \\ 
106 575     &  14 41 38.499  &  $-$00 26 01.82  &  9.341 & $+$1.306 & $+$1.485 & $+$0.676 & $+$0.587 & $+$1.268 &  39 &  30 &  0.0007 &  0.0007 &  0.0027 &  0.0005 &  0.0005 &  0.0006   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
106 485     &  14 44 14.083  &  $-$00 37 06.69  &  9.477 & $+$0.378 & $-$0.052 & $+$0.233 & $+$0.236 & $+$0.468 &  47 &  36 &  0.0009 &  0.0007 &  0.0010 &  0.0004 &  0.0004 &  0.0006   \\ 
PG1514+034  &  15 17 14.269  &  $+$03 10 27.92  & 13.997 & $-$0.009 & $-$0.955 & $+$0.087 & $+$0.126 & $+$0.212 &   6 &   3 &  0.0078 &  0.0082 &  0.0102 &  0.0029 &  0.0065 &  0.0073   \\ 
PG1525-071  &  15 28 11.57   &  $-$07 16 32.7   & 15.046 & $-$0.211 & $-$1.177 & $-$0.068 & $+$0.012 & $-$0.151 &  20 &  13 &  0.0027 &  0.0005 &  0.0027 &  0.0020 &  0.0020 &  0.0071   \\ 
PG1525-071D &  15 28 12.00   &  $-$07 16 39.1   & 16.300 & $+$0.393 & $+$0.224 & $+$0.405 & $+$0.343 & $+$0.756 &  15 &   8 &  0.0021 &  0.0714 &  0.0316 &  0.0108 &  0.0196 &  0.0085   \\ 
PG1525-071A &  15 28 13.416  &  $-$07 16 01.03  & 13.506 & $+$0.773 & $+$0.282 & $+$0.437 & $+$0.421 & $+$0.862 &  15 &   8 &  0.0008 &  0.0015 &  0.0019 &  0.0006 &  0.0024 &  0.0026   \\ 
PG1525-071B &  15 28 14.39   &  $-$07 16 13.2   & 16.392 & $+$0.729 & $+$0.141 & $+$0.450 & $+$0.387 & $+$0.906 &  17 &   8 &  0.0039 &  0.0043 &  0.0097 &  0.0037 &  0.0066 &  0.0066   \\ 
PG1525-071C &  15 28 16.502  &  $-$07 14 30.36  & 13.519 & $+$1.116 & $+$1.073 & $+$0.593 & $+$0.509 & $+$1.096 &  16 &   9 &  0.0007 &  0.0028 &  0.0052 &  0.0010 &  0.0015 &  0.0012   \\ 
PG1528+062B &  15 30 39.542  &  $+$06 01 12.98  & 11.989 & $+$0.593 & $+$0.005 & $+$0.364 & $+$0.344 & $+$0.711 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
PG1528+062A &  15 30 49.092  &  $+$06 01 24.09  & 15.553 & $+$0.830 & $+$0.356 & $+$0.433 & $+$0.389 & $+$0.824 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
PG1528+062  &  15 30 49.93   &  $+$06 00 56.2   & 14.767 & $-$0.252 & $-$1.091 & $-$0.111 & $-$0.182 & $-$0.296 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
PG1528+062C &  15 30 55.616  &  $+$06 00 09.59  & 13.477 & $+$0.644 & $+$0.074 & $+$0.357 & $+$0.340 & $+$0.699 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
PG1530+057A &  15 33 10.224  &  $+$05 33 42.93  & 13.711 & $+$0.829 & $+$0.414 & $+$0.473 & $+$0.412 & $+$0.886 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
PG1530+057  &  15 33 10.737  &  $+$05 32 26.88  & 14.211 & $+$0.151 & $-$0.789 & $+$0.162 & $+$0.036 & $+$0.199 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
PG1530+057B &  15 33 17.446  &  $+$05 33 46.29  & 12.842 & $+$0.745 & $+$0.325 & $+$0.423 & $+$0.376 & $+$0.799 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
107 544     &  15 36 48.097  &  $-$00 15 07.07  &  9.036 & $+$0.399 & $+$0.156 & $+$0.232 & $+$0.227 & $+$0.458 &  54 &  39 &  0.0010 &  0.0006 &  0.0011 &  0.0006 &  0.0006 &  0.0008   \\ 
107 970     &  15 37 25.830  &  $+$00 18 33.82  & 10.939 & $+$1.596 & $+$1.750 & $+$1.142 & $+$1.435 & $+$2.574 &  57 &  47 &  0.0074 &  0.0017 &  0.0061 &  0.0020 &  0.0033 &  0.0040   \\ 
107 568     &  15 37 52.713  &  $-$00 17 17.51  & 13.054 & $+$1.149 & $+$0.862 & $+$0.625 & $+$0.595 & $+$1.217 &  15 &   7 &  0.0015 &  0.0028 &  0.0039 &  0.0021 &  0.0028 &  0.0028   \\ 
107 1006    &  15 38 33.353  &  $+$00 14 19.11  & 11.713 & $+$0.766 & $+$0.278 & $+$0.442 & $+$0.420 & $+$0.863 &  81 &  72 &  0.0006 &  0.0009 &  0.0018 &  0.0005 &  0.0007 &  0.0008   \\ 
107 347     &  15 38 35.770  &  $-$00 35 57.69  &  9.446 & $+$1.294 & $+$1.302 & $+$0.712 & $+$0.652 & $+$1.365 &  33 &  26 &  0.0011 &  0.0009 &  0.0015 &  0.0007 &  0.0007 &  0.0011   \\ 
107 720     &  15 38 36.978  &  $-$00 02 24.92  & 13.121 & $+$0.599 & $+$0.088 & $+$0.374 & $+$0.355 & $+$0.731 &   2 &   1 &  0.0057 &  0.0028 &  0.0106 &  0.0099 &  0.0028 &  0.0078   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
107 456     &  15 38 42.735  &  $-$00 19 47.02  & 12.919 & $+$0.921 & $+$0.589 & $+$0.537 & $+$0.478 & $+$1.015 &  20 &  10 &  0.0020 &  0.0029 &  0.0045 &  0.0020 &  0.0025 &  0.0036   \\ 
107 351     &  15 38 45.760  &  $-$00 32 06.30  & 12.342 & $+$0.562 & $-$0.005 & $+$0.351 & $+$0.358 & $+$0.708 &  25 &  14 &  0.0020 &  0.0024 &  0.0040 &  0.0016 &  0.0022 &  0.0026   \\ 
107 457     &  15 38 46.763  &  $-$00 20 15.17  & 14.910 & $+$0.792 & $+$0.350 & $+$0.494 & $+$0.469 & $+$0.964 &   2 &   1 &  0.0021 &  0.0035 &  0.0099 &  0.0028 &  0.0064 &  0.0092   \\ 
107 458     &  15 38 50.219  &  $-$00 24 26.45  & 11.676 & $+$1.214 & $+$1.189 & $+$0.667 & $+$0.602 & $+$1.274 &   2 &   1 &  0.0042 &  0.0057 &  0.0049 &  0.0028 &  0.0007 &  0.0035   \\ 
107 592     &  15 38 50.382  &  $-$00 17 09.17  & 11.847 & $+$1.318 & $+$1.380 & $+$0.709 & $+$0.647 & $+$1.357 &   9 &   5 &  0.0033 &  0.0047 &  0.0133 &  0.0013 &  0.0023 &  0.0020   \\ 
107 459     &  15 38 50.812  &  $-$00 22 33.77  & 12.284 & $+$0.900 & $+$0.427 & $+$0.525 & $+$0.517 & $+$1.045 &   2 &   1 &  0.0014 &  0.0106 &  0.0099 &  0.0028 &  0.0007 &  0.0035   \\ 
107 212     &  15 38 56.067  &  $-$00 45 31.71  & 13.383 & $+$0.683 & $+$0.135 & $+$0.404 & $+$0.411 & $+$0.818 &   2 &   1 &  0.0064 &  0.0106 &  0.0198 &  0.0071 &  0.0085 &  0.0148   \\ 
107 215     &  15 38 57.650  &  $-$00 43 06.59  & 16.046 & $+$0.115 & $-$0.082 & $-$0.032 & $-$0.475 & $-$0.511 &   3 &   2 &  0.0266 &  0.0312 &  0.0092 &  0.0935 &  0.2991 &  0.3943   \\ 
107 213     &  15 38 57.671  &  $-$00 44 15.06  & 14.262 & $+$0.802 & $+$0.261 & $+$0.531 & $+$0.509 & $+$1.038 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
107 357     &  15 39 05.469  &  $-$00 39 12.16  & 14.418 & $+$0.675 & $+$0.025 & $+$0.416 & $+$0.421 & $+$0.840 &   2 &   1 & \nodata &  0.0035 &  0.0057 &  0.0120 &  0.0233 &  0.0113   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
107 359     &  15 39 09.04   &  $-$00 35 38.6   & 12.797 & $+$0.580 & $-$0.124 & $+$0.379 & $+$0.381 & $+$0.759 &   6 &   3 &  0.0049 &  0.0069 &  0.0118 &  0.0029 &  0.0033 &  0.0053   \\ 
107 599     &  15 39 09.457  &  $-$00 14 28.74  & 14.675 & $+$0.698 & $+$0.243 & $+$0.433 & $+$0.438 & $+$0.869 &  17 &   7 &  0.0082 &  0.0121 &  0.0061 &  0.0053 &  0.0121 &  0.0155   \\ 
107 600     &  15 39 10.065  &  $-$00 15 51.15  & 14.884 & $+$0.503 & $+$0.049 & $+$0.339 & $+$0.361 & $+$0.700 &   9 &   4 &  0.0170 &  0.0130 &  0.0227 &  0.0097 &  0.0147 &  0.0203   \\ 
107 601     &  15 39 13.88   &  $-$00 13 28.0   & 14.646 & $+$1.412 & $+$1.265 & $+$0.923 & $+$0.835 & $+$1.761 &  33 &  13 &  0.0045 &  0.0073 &  0.0247 &  0.0035 &  0.0031 &  0.0038   \\ 
107 602     &  15 39 18.878  &  $-$00 15 29.94  & 12.116 & $+$0.991 & $+$0.585 & $+$0.545 & $+$0.531 & $+$1.074 &  17 &   9 &  0.0027 &  0.0029 &  0.0070 &  0.0015 &  0.0022 &  0.0032   \\ 
107 611     &  15 39 35.077  &  $-$00 12 35.76  & 14.329 & $+$0.890 & $+$0.455 & $+$0.520 & $+$0.447 & $+$0.968 &   4 &   2 &  0.0065 &  0.0085 &  0.0165 &  0.0090 &  0.0105 &  0.0170   \\ 
107 612     &  15 39 35.427  &  $-$00 15 07.45  & 14.256 & $+$0.896 & $+$0.296 & $+$0.551 & $+$0.530 & $+$1.081 &   2 &   1 &  0.0057 &  0.0014 &  0.0035 &  0.0035 &  0.0007 &  0.0021   \\ 
107 614     &  15 39 41.132  &  $-$00 13 10.80  & 13.926 & $+$0.622 & $+$0.033 & $+$0.361 & $+$0.370 & $+$0.732 &   4 &   2 &  0.0065 &  0.0170 &  0.0150 &  0.0040 &  0.0130 &  0.0090   \\ 
107 626     &  15 40 05.349  &  $-$00 17 28.95  & 13.468 & $+$1.000 & $+$0.728 & $+$0.600 & $+$0.527 & $+$1.126 &  24 &  12 &  0.0045 &  0.0082 &  0.0118 &  0.0024 &  0.0022 &  0.0035   \\ 
107 627     &  15 40 07.462  &  $-$00 17 22.68  & 13.349 & $+$0.779 & $+$0.226 & $+$0.465 & $+$0.454 & $+$0.918 &  24 &  12 &  0.0055 &  0.0047 &  0.0049 &  0.0022 &  0.0027 &  0.0037   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
107 484     &  15 40 16.818  &  $-$00 21 14.93  & 11.311 & $+$1.240 & $+$1.298 & $+$0.664 & $+$0.577 & $+$1.240 &  26 &  20 &  0.0006 &  0.0015 &  0.0038 &  0.0006 &  0.0008 &  0.0016   \\ 
107 636     &  15 40 40.488  &  $-$00 14 53.10  & 14.873 & $+$0.751 & $+$0.121 & $+$0.432 & $+$0.465 & $+$0.896 &   2 &   1 &  0.0134 &  0.0120 &  0.0177 &  0.0085 &  0.0417 &  0.0325   \\ 
107 639     &  15 40 44.767  &  $-$00 17 10.24  & 14.197 & $+$0.640 & $-$0.026 & $+$0.399 & $+$0.404 & $+$0.803 &  10 &   6 &  0.0161 &  0.0092 &  0.0202 &  0.0104 &  0.0095 &  0.0126   \\ 
107 640     &  15 40 49.150  &  $-$00 16 47.53  & 15.050 & $+$0.755 & $+$0.092 & $+$0.511 & $+$0.506 & $+$1.017 &   5 &   3 &  0.0250 &  0.0103 &  0.0322 &  0.0183 &  0.0161 &  0.0246   \\ 
G153 41     &  16 17 55.241  &  $-$15 35 52.15  & 13.425 & $-$0.210 & $-$1.129 & $-$0.133 & $-$0.158 & $-$0.289 &  39 &  27 &  0.0015 &  0.0016 &  0.0026 &  0.0010 &  0.0023 &  0.0025   \\ 
G138 25     &  16 25 13.952  &  $+$15 40 54.25  & 13.513 & $+$1.419 & $+$1.265 & $+$0.883 & $+$0.796 & $+$1.685 &   2 &   1 &  0.0007 &  0.0177 &  0.0382 &  0.0028 &  0.0028 &  0.0049   \\ 
BD -12 4523 &  16 30 18.059  &  $-$12 39 45.34  & 10.072 & $+$1.566 & $+$1.195 & $+$1.155 & $+$1.499 & $+$2.651 &  16 &  13 &  0.0021 &  0.0005 &  0.0019 &  0.0005 &  0.0016 &  0.0013   \\ 
HD 149382   &  16 34 23.333  &  $-$04 00 52.02  &  8.943 & $-$0.282 & $-$1.143 & $-$0.127 & $-$0.135 & $-$0.262 &  57 &  48 &  0.0008 &  0.0008 &  0.0022 &  0.0004 &  0.0007 &  0.0008   \\ 
108 1332    &  16 35 21.401  &  $-$00 04 05.32  &  9.208 & $+$0.380 & $+$0.083 & $+$0.225 & $+$0.225 & $+$0.449 &  76 &  60 &  0.0005 &  0.0007 &  0.0010 &  0.0004 &  0.0003 &  0.0005   \\ 
PG1633+099  &  16 35 24.025  &  $+$09 47 49.90  & 14.396 & $-$0.191 & $-$0.990 & $-$0.085 & $-$0.114 & $-$0.208 &  20 &  11 &  0.0016 &  0.0021 &  0.0031 &  0.0026 &  0.0085 &  0.0107   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
PG1633+099A &  16 35 25.984  &  $+$09 47 53.19  & 15.259 & $+$0.871 & $+$0.305 & $+$0.506 & $+$0.506 & $+$1.011 &  23 &  10 &  0.0032 &  0.0042 &  0.0037 &  0.0033 &  0.0078 &  0.0099   \\ 
PG1633+099G &  16 35 32.336  &  $+$09 50 30.74  & 13.749 & $+$0.693 & $+$0.079 & $+$0.412 & $+$0.389 & $+$0.804 &  15 &   8 &  0.0016 &  0.0012 &  0.0044 &  0.0012 &  0.0015 &  0.0023   \\ 
PG1633+099B &  16 35 33.304  &  $+$09 46 20.71  & 12.968 & $+$1.081 & $+$1.017 & $+$0.589 & $+$0.503 & $+$1.090 &  18 &  10 &  0.0016 &  0.0013 &  0.0051 &  0.0010 &  0.0013 &  0.0019   \\ 
PG1633+099F &  16 35 36.713  &  $+$09 49 40.34  & 13.768 & $+$0.878 & $+$0.254 & $+$0.523 & $+$0.522 & $+$1.035 &  15 &   8 &  0.0020 &  0.0024 &  0.0048 &  0.0013 &  0.0022 &  0.0028   \\ 
PG1633+099C &  16 35 37.275  &  $+$09 46 15.80  & 13.224 & $+$1.144 & $+$1.146 & $+$0.612 & $+$0.524 & $+$1.133 &  17 &  10 &  0.0017 &  0.0008 &  0.0022 &  0.0010 &  0.0014 &  0.0027   \\ 
PG1633+099D &  16 35 40.089  &  $+$09 46 41.57  & 13.689 & $+$0.535 & $-$0.021 & $+$0.324 & $+$0.323 & $+$0.649 &  20 &  12 &  0.0016 &  0.0018 &  0.0028 &  0.0011 &  0.0018 &  0.0020   \\ 
PG1633+099E &  16 35 45.084  &  $+$09 49 24.53  & 13.113 & $+$0.841 & $+$0.337 & $+$0.484 & $+$0.471 & $+$0.953 &  16 &   9 &  0.0021 &  0.0020 &  0.0037 &  0.0014 &  0.0018 &  0.0024   \\ 
108 719     &  16 36 11.047  &  $-$00 25 29.07  & 12.690 & $+$1.031 & $+$0.648 & $+$0.553 & $+$0.533 & $+$1.087 &   4 &   2 &  0.0045 &  0.0025 &  0.0005 &  0.0045 &  0.0025 &  0.0050   \\ 
108 1848    &  16 36 58.442  &  $+$00 05 55.61  & 11.738 & $+$0.559 & $+$0.073 & $+$0.331 & $+$0.325 & $+$0.657 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
108 475     &  16 37 00.595  &  $-$00 34 39.17  & 11.307 & $+$1.380 & $+$1.463 & $+$0.743 & $+$0.664 & $+$1.408 & 113 &  98 &  0.0007 &  0.0006 &  0.0028 &  0.0004 &  0.0004 &  0.0007   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
108 1863    &  16 37 12.452  &  $+$00 02 30.58  & 12.244 & $+$0.803 & $+$0.378 & $+$0.446 & $+$0.398 & $+$0.844 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
108 1491    &  16 37 13.934  &  $-$00 02 41.91  &  9.059 & $+$0.964 & $+$0.616 & $+$0.522 & $+$0.498 & $+$1.020 &  77 &  62 &  0.0006 &  0.0005 &  0.0012 &  0.0003 &  0.0004 &  0.0005   \\ 
108 551     &  16 37 47.788  &  $-$00 33 05.16  & 10.702 & $+$0.180 & $+$0.182 & $+$0.100 & $+$0.109 & $+$0.209 & 144 & 114 &  0.0006 &  0.0004 &  0.0010 &  0.0004 &  0.0005 &  0.0006   \\ 
108 1918    &  16 37 50.129  &  $-$00 00 36.41  & 11.384 & $+$1.432 & $+$1.839 & $+$0.773 & $+$0.661 & $+$1.434 &   2 &   1 &  0.0007 &  0.0014 & \nodata &  0.0042 & \nodata &  0.0042   \\ 
108 981     &  16 39 16.614  &  $-$00 25 06.98  & 12.071 & $+$0.494 & $+$0.237 & $+$0.310 & $+$0.312 & $+$0.622 &   4 &   2 &  0.0025 &  0.0015 &  0.0075 &  0.0020 &  0.0030 &  0.0010   \\ 
PG1647+056  &  16 50 18.461  &  $+$05 32 55.94  & 14.773 & $-$0.173 & $-$1.064 & $-$0.058 & $-$0.022 & $-$0.082 &   7 &   3 &  0.0087 &  0.0087 &  0.0076 &  0.0102 &  0.0151 &  0.0163   \\ 
Wolf 629    &  16 55 25.223  &  $-$08 19 21.30  & 11.759 & $+$1.676 & $+$1.256 & $+$1.185 & $+$1.525 & $+$2.715 &   7 &   4 &  0.0042 &  0.0030 &  0.0034 &  0.0017 &  0.0013 &  0.0013   \\ 
PG1657+078E &  16 59 27.221  &  $+$07 44 01.26  & 14.486 & $+$0.787 & $+$0.284 & $+$0.436 & $+$0.413 & $+$0.851 &   4 &   2 &  0.0020 &  0.0130 &  0.0095 &  0.0020 &  0.0105 &  0.0105   \\ 
PG1657+078D &  16 59 27.877  &  $+$07 42 59.71  & 16.156 & $+$0.986 & $+$0.599 & $+$0.635 & $+$0.592 & $+$1.227 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
PG1657+078B &  16 59 31.979  &  $+$07 42 07.34  & 14.724 & $+$0.697 & $+$0.039 & $+$0.417 & $+$0.420 & $+$0.838 &   8 &   4 &  0.0016 &  0.0036 &  0.0041 &  0.0014 &  0.0014 &  0.0014   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
PG1657+078  &  16 59 32.216  &  $+$07 43 31.43  & 15.019 & $-$0.142 & $-$0.958 & $-$0.079 & $-$0.058 & $-$0.128 &  17 &   8 &  0.0036 &  0.0033 &  0.0042 &  0.0058 &  0.0243 &  0.0299   \\ 
PG1657+078A &  16 59 33.207  &  $+$07 42 19.42  & 14.032 & $+$1.068 & $+$0.735 & $+$0.569 & $+$0.538 & $+$1.105 &  10 &   5 &  0.0007 &  0.0007 &  0.0054 &  0.0026 &  0.0005 &  0.0027   \\ 
PG1657+078C &  16 59 35.270  &  $+$07 42 26.51  & 15.225 & $+$0.837 & $+$0.382 & $+$0.504 & $+$0.442 & $+$0.965 &   5 &   2 &  0.0019 &  0.0020 &  0.0082 &  0.0044 &  0.0120 &  0.0070   \\ 
BD -4 4226  &  17 05 13.783  &  $-$05 05 39.21  & 10.071 & $+$1.415 & $+$1.085 & $+$0.970 & $+$1.141 & $+$2.113 &   6 &   3 &  0.0033 &  0.0012 &  0.0029 &  0.0004 &  0.0008 &  0.0012   \\ 
109 71      &  17 44 06.792  &  $-$00 24 58.01  & 11.490 & $+$0.326 & $+$0.154 & $+$0.187 & $+$0.223 & $+$0.409 &  65 &  56 &  0.0007 &  0.0006 &  0.0014 &  0.0006 &  0.0007 &  0.0009   \\ 
109 381     &  17 44 12.269  &  $-$00 20 32.80  & 11.731 & $+$0.704 & $+$0.222 & $+$0.427 & $+$0.435 & $+$0.862 &  70 &  57 &  0.0008 &  0.0010 &  0.0012 &  0.0004 &  0.0006 &  0.0008   \\ 
109 949     &  17 44 13.616  &  $-$00 02 28.02  & 12.828 & $+$0.806 & $+$0.363 & $+$0.500 & $+$0.517 & $+$1.020 &   2 &   1 &  0.0064 &  0.0007 &  0.0099 &  0.0078 &  0.0035 &  0.0113   \\ 
109 956     &  17 44 14.54   &  $-$00 02 07.7   & 14.639 & $+$1.283 & $+$0.858 & $+$0.779 & $+$0.743 & $+$1.525 &   2 &   1 &  0.0113 &  0.0198 &  0.0035 &  0.0184 &  0.0156 &  0.0346   \\ 
109 954     &  17 44 15.844  &  $-$00 02 16.07  & 12.436 & $+$1.296 & $+$0.956 & $+$0.764 & $+$0.731 & $+$1.496 &   9 &   5 &  0.0093 &  0.0060 &  0.0203 &  0.0017 &  0.0027 &  0.0033   \\ 
109 199     &  17 45 02.635  &  $-$00 29 28.71  & 10.990 & $+$1.739 & $+$1.967 & $+$1.006 & $+$0.900 & $+$1.904 &   3 &   2 &  0.0098 &  0.0040 &  0.0035 &  0.0035 &  0.0040 &  0.0046   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
109 231     &  17 45 19.964  &  $-$00 25 51.60  &  9.333 & $+$1.465 & $+$1.591 & $+$0.787 & $+$0.705 & $+$1.494 &  90 &  65 &  0.0008 &  0.0008 &  0.0023 &  0.0004 &  0.0005 &  0.0006   \\ 
109 537     &  17 45 42.448  &  $-$00 21 35.43  & 10.353 & $+$0.609 & $+$0.226 & $+$0.376 & $+$0.393 & $+$0.769 &  76 &  55 &  0.0022 &  0.0010 &  0.0017 &  0.0008 &  0.0008 &  0.0013   \\ 
G21 15      &  18 27 13.08   &  $+$04 03 46.7   & 13.889 & $+$0.092 & $-$0.598 & $-$0.039 & $-$0.030 & $-$0.069 &  19 &   9 &  0.0046 &  0.0053 &  0.0067 &  0.0046 &  0.0094 &  0.0094   \\ 
110 229     &  18 40 45.662  &  $+$00 01 49.78  & 13.649 & $+$1.910 & $+$1.391 & $+$1.198 & $+$1.155 & $+$2.356 &  30 &  16 &  0.0031 &  0.0091 &  0.0225 &  0.0018 &  0.0020 &  0.0026   \\ 
110 230     &  18 40 51.489  &  $+$00 02 23.28  & 14.281 & $+$1.084 & $+$0.728 & $+$0.624 & $+$0.596 & $+$1.218 &  21 &  11 &  0.0031 &  0.0050 &  0.0116 &  0.0020 &  0.0044 &  0.0050   \\ 
110 232     &  18 40 52.340  &  $+$00 01 54.78  & 12.516 & $+$0.729 & $+$0.147 & $+$0.439 & $+$0.450 & $+$0.889 &  28 &  16 &  0.0032 &  0.0028 &  0.0045 &  0.0015 &  0.0019 &  0.0025   \\ 
110 233     &  18 40 52.709  &  $+$00 00 50.85  & 12.771 & $+$1.281 & $+$0.812 & $+$0.773 & $+$0.818 & $+$1.593 &  22 &  10 &  0.0028 &  0.0034 &  0.0070 &  0.0021 &  0.0015 &  0.0021   \\ 
110 239     &  18 41 19.795  &  $+$00 00 13.58  & 13.858 & $+$0.899 & $+$0.584 & $+$0.541 & $+$0.517 & $+$1.060 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
110 339     &  18 41 26.51   &  $+$00 08 25.4   & 13.607 & $+$0.988 & $+$0.776 & $+$0.563 & $+$0.468 & $+$1.036 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
110 340     &  18 41 28.448  &  $+$00 15 23.00  & 10.025 & $+$0.308 & $+$0.124 & $+$0.171 & $+$0.183 & $+$0.354 & 111 &  92 &  0.0008 &  0.0006 &  0.0014 &  0.0004 &  0.0006 &  0.0007   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
110 477     &  18 41 43.200  &  $+$00 26 42.78  & 13.988 & $+$1.345 & $+$0.715 & $+$0.850 & $+$0.857 & $+$1.707 &  21 &  11 &  0.0072 &  0.0131 &  0.0375 &  0.0031 &  0.0039 &  0.0063   \\ 
110 246     &  18 41 50.757  &  $+$00 05 04.51  & 12.706 & $+$0.586 & $-$0.129 & $+$0.381 & $+$0.410 & $+$0.790 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
110 346     &  18 41 55.208  &  $+$00 09 58.39  & 14.757 & $+$0.999 & $+$0.752 & $+$0.697 & $+$0.646 & $+$1.345 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
110 349     &  18 42 13.409  &  $+$00 10 15.21  & 15.095 & $+$1.088 & $+$0.668 & $+$0.503 & $-$0.059 & $+$0.477 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
110 355     &  18 42 18.933  &  $+$00 08 24.22  & 11.944 & $+$1.023 & $+$0.504 & $+$0.652 & $+$0.727 & $+$1.378 &  16 &   8 &  0.0027 &  0.0030 &  0.0045 &  0.0022 &  0.0022 &  0.0035   \\ 
110 358     &  18 42 35.516  &  $+$00 15 01.97  & 14.430 & $+$1.039 & $+$0.418 & $+$0.603 & $+$0.543 & $+$1.150 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
110 360     &  18 42 40.477  &  $+$00 09 10.71  & 14.618 & $+$1.197 & $+$0.539 & $+$0.715 & $+$0.717 & $+$1.432 &   5 &   2 &  0.0094 &  0.0192 &  0.0291 &  0.0085 &  0.0031 &  0.0080   \\ 
110 361     &  18 42 45.010  &  $+$00 08 04.70  & 12.425 & $+$0.632 & $+$0.035 & $+$0.361 & $+$0.348 & $+$0.709 &  30 &  17 &  0.0022 &  0.0022 &  0.0029 &  0.0018 &  0.0020 &  0.0029   \\ 
110 362     &  18 42 48.277  &  $+$00 06 27.77  & 15.693 & $+$1.333 & $+$3.919 & $+$0.918 & $+$0.885 & $+$1.803 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
110 266     &  18 42 48.798  &  $+$00 05 06.44  & 12.018 & $+$0.889 & $+$0.411 & $+$0.538 & $+$0.577 & $+$1.111 &   8 &   3 &  0.0014 &  0.0028 &  0.0039 &  0.0014 &  0.0021 &  0.0032   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
110 L1      &  18 42 50.187  &  $+$00 07 12.76  & 16.252 & $+$1.752 & $+$2.953 & $+$1.066 & $+$0.992 & $+$2.058 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
110 364     &  18 42 52.785  &  $+$00 07 54.89  & 13.615 & $+$1.133 & $+$1.095 & $+$0.697 & $+$0.585 & $+$1.281 &  15 &   7 &  0.0021 &  0.0067 &  0.0088 &  0.0015 &  0.0026 &  0.0021   \\ 
110 157     &  18 42 56.472  &  $-$00 08 58.45  & 13.491 & $+$2.123 & $+$1.679 & $+$1.257 & $+$1.139 & $+$2.395 &   7 &   3 &  0.0057 &  0.0257 &  0.1750 &  0.0034 &  0.0049 &  0.0057   \\ 
110 365     &  18 42 57.444  &  $+$00 07 23.12  & 13.470 & $+$2.261 & $+$1.895 & $+$1.360 & $+$1.270 & $+$2.631 &  45 &  20 &  0.0027 &  0.0091 &  0.0313 &  0.0021 &  0.0022 &  0.0034   \\ 
110 496     &  18 42 59.294  &  $+$00 31 09.13  & 13.004 & $+$1.040 & $+$0.737 & $+$0.607 & $+$0.681 & $+$1.287 &   9 &   4 &  0.0027 &  0.0060 &  0.0230 &  0.0020 &  0.0023 &  0.0043   \\ 
110 273     &  18 42 59.542  &  $+$00 02 23.92  & 14.686 & $+$2.527 & $+$1.000 & $+$1.509 & $+$1.345 & $+$2.856 &   5 &   2 &  0.0161 &  0.0783 & 1.3416 &  0.0040 &  0.0103 &  0.0107   \\ 
110 497     &  18 43 02.506  &  $+$00 30 56.79  & 14.196 & $+$1.052 & $+$0.380 & $+$0.606 & $+$0.597 & $+$1.203 &   5 &   2 &  0.0054 &  0.0063 &  0.0143 &  0.0067 &  0.0045 &  0.0063   \\ 
110 280     &  18 43 06.960  &  $-$00 03 41.52  & 12.996 & $+$2.151 & $+$2.133 & $+$1.235 & $+$1.148 & $+$2.384 &  25 &  12 &  0.0034 &  0.0144 &  0.0906 &  0.0018 &  0.0030 &  0.0036   \\ 
110 499     &  18 43 07.663  &  $+$00 28 01.47  & 11.737 & $+$0.987 & $+$0.639 & $+$0.600 & $+$0.674 & $+$1.273 &  23 &  13 &  0.0031 &  0.0029 &  0.0071 &  0.0019 &  0.0017 &  0.0029   \\ 
110 502     &  18 43 10.111  &  $+$00 27 42.37  & 12.330 & $+$2.326 & $+$2.326 & $+$1.373 & $+$1.250 & $+$2.625 &  38 &  19 &  0.0031 &  0.0047 &  0.0225 &  0.0019 &  0.0024 &  0.0041   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
110 503     &  18 43 11.696  &  $+$00 29 42.95  & 11.773 & $+$0.671 & $+$0.506 & $+$0.373 & $+$0.436 & $+$0.808 &  26 &  14 &  0.0031 &  0.0020 &  0.0051 &  0.0018 &  0.0016 &  0.0022   \\ 
110 504     &  18 43 11.712  &  $+$00 30 04.57  & 14.022 & $+$1.248 & $+$1.323 & $+$0.797 & $+$0.683 & $+$1.482 &   5 &   2 &  0.0013 &  0.0063 &  0.0268 &  0.0036 &  0.0063 &  0.0080   \\ 
110 506     &  18 43 18.927  &  $+$00 30 27.14  & 11.312 & $+$0.568 & $+$0.059 & $+$0.335 & $+$0.312 & $+$0.652 &   2 &   1 &  0.0021 &  0.0021 &  0.0064 &  0.0007 &  0.0042 &  0.0042   \\ 
110 507     &  18 43 19.126  &  $+$00 29 26.00  & 12.440 & $+$1.141 & $+$0.830 & $+$0.633 & $+$0.579 & $+$1.206 &   2 &   1 &  0.0049 &  0.0057 &  0.0057 &  0.0042 & \nodata &  0.0049   \\ 
110 290     &  18 43 22.132  &  $-$00 01 15.40  & 11.898 & $+$0.708 & $+$0.196 & $+$0.418 & $+$0.418 & $+$0.836 &   3 &   2 &  0.0029 &  0.0006 &  0.0046 &  0.0023 &  0.0029 &  0.0035   \\ 
110 441     &  18 43 33.607  &  $+$00 19 40.72  & 11.122 & $+$0.556 & $+$0.108 & $+$0.325 & $+$0.335 & $+$0.660 &  84 &  74 &  0.0006 &  0.0005 &  0.0011 &  0.0005 &  0.0006 &  0.0009   \\ 
110 311     &  18 43 47.512  &  $-$00 00 20.63  & 15.505 & $+$1.796 & $+$1.179 & $+$1.010 & $+$0.864 & $+$1.874 &   4 &   2 &  0.0180 &  0.0360 &  0.1255 &  0.0340 &  0.0830 &  0.1130   \\ 
110 312     &  18 43 48.928  &  $+$00 00 06.03  & 16.093 & $+$1.319 & $-$0.788 & $+$1.137 & $+$1.154 & $+$2.293 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
110 450     &  18 43 51.474  &  $+$00 22 58.46  & 11.583 & $+$0.946 & $+$0.683 & $+$0.549 & $+$0.626 & $+$1.175 &  93 &  83 &  0.0006 &  0.0007 &  0.0017 &  0.0006 &  0.0007 &  0.0010   \\ 
110 315     &  18 43 52.079  &  $+$00 00 49.33  & 13.637 & $+$2.069 & $+$2.256 & $+$1.206 & $+$1.133 & $+$2.338 &   8 &   4 &  0.0067 &  0.0361 &  0.4639 &  0.0032 &  0.0057 &  0.0067   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
110 316     &  18 43 52.342  &  $+$00 01 04.22  & 14.821 & $+$1.731 & $+$4.355 & $+$0.858 & $+$0.910 & $+$1.769 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
110 319     &  18 43 55.376  &  $+$00 02 00.32  & 11.861 & $+$1.309 & $+$1.076 & $+$0.742 & $+$0.700 & $+$1.443 &   3 &   2 &  0.0110 &  0.0029 &  0.0035 &  0.0040 &  0.0017 &  0.0058   \\ 
111 773     &  19 37 15.832  &  $+$00 10 58.24  &  8.965 & $+$0.209 & $-$0.209 & $+$0.121 & $+$0.145 & $+$0.265 &  80 &  61 &  0.0009 &  0.0006 &  0.0003 &  0.0004 &  0.0006 &  0.0006   \\ 
111 775     &  19 37 16.357  &  $+$00 12 05.56  & 10.748 & $+$1.741 & $+$2.017 & $+$0.965 & $+$0.897 & $+$1.863 &  79 &  66 &  0.0010 &  0.0007 &  0.0037 &  0.0006 &  0.0005 &  0.0009   \\ 
111 1925    &  19 37 28.639  &  $+$00 25 02.74  & 12.387 & $+$0.396 & $+$0.264 & $+$0.226 & $+$0.256 & $+$0.483 &  30 &  17 &  0.0015 &  0.0012 &  0.0038 &  0.0005 &  0.0010 &  0.0009   \\ 
111 1965    &  19 37 41.557  &  $+$00 26 50.94  & 11.419 & $+$1.710 & $+$1.865 & $+$0.951 & $+$0.877 & $+$1.830 &  16 &   8 &  0.0018 &  0.0037 &  0.0090 &  0.0010 &  0.0010 &  0.0012   \\ 
111 1969    &  19 37 43.288  &  $+$00 25 48.55  & 10.382 & $+$1.959 & $+$2.306 & $+$1.177 & $+$1.222 & $+$2.400 &  58 &  47 &  0.0017 &  0.0014 &  0.0054 &  0.0008 &  0.0009 &  0.0013   \\ 
111 2039    &  19 38 04.578  &  $+$00 32 12.54  & 12.395 & $+$1.369 & $+$1.237 & $+$0.739 & $+$0.689 & $+$1.430 &   8 &   4 &  0.0021 &  0.0028 &  0.0120 &  0.0021 &  0.0021 &  0.0021   \\ 
111 2088    &  19 38 21.254  &  $+$00 31 00.26  & 13.193 & $+$1.610 & $+$1.678 & $+$0.888 & $+$0.818 & $+$1.708 &   8 &   4 &  0.0014 &  0.0042 &  0.0110 &  0.0018 &  0.0014 &  0.0018   \\ 
111 2093    &  19 38 23.462  &  $+$00 31 25.44  & 12.538 & $+$0.637 & $+$0.283 & $+$0.370 & $+$0.397 & $+$0.766 &   8 &   4 &  0.0025 &  0.0035 &  0.0071 &  0.0032 &  0.0021 &  0.0039   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
112 595     &  20 41 18.463  &  $+$00 16 28.06  & 11.352 & $+$1.601 & $+$1.991 & $+$0.898 & $+$0.903 & $+$1.801 &  75 &  66 &  0.0014 &  0.0009 &  0.0035 &  0.0005 &  0.0007 &  0.0008   \\ 
112 704     &  20 42 02.066  &  $+$00 19 08.22  & 11.452 & $+$1.536 & $+$1.742 & $+$0.822 & $+$0.746 & $+$1.570 &  19 &  12 &  0.0030 &  0.0023 &  0.0076 &  0.0021 &  0.0018 &  0.0025   \\ 
112 223     &  20 42 14.583  &  $+$00 08 59.70  & 11.424 & $+$0.454 & $+$0.016 & $+$0.273 & $+$0.274 & $+$0.547 &  87 &  79 &  0.0007 &  0.0006 &  0.0015 &  0.0005 &  0.0007 &  0.0010   \\ 
112 250     &  20 42 26.386  &  $+$00 07 42.50  & 12.095 & $+$0.532 & $-$0.025 & $+$0.317 & $+$0.323 & $+$0.639 &  18 &  12 &  0.0021 &  0.0019 &  0.0042 &  0.0019 &  0.0019 &  0.0026   \\ 
112 275     &  20 42 35.424  &  $+$00 07 20.22  &  9.905 & $+$1.210 & $+$1.294 & $+$0.648 & $+$0.569 & $+$1.217 & 113 &  98 &  0.0001 &  0.0004 &  0.0016 &  0.0004 &  0.0005 &  0.0007   \\ 
112 805     &  20 42 46.753  &  $+$00 16 08.08  & 12.086 & $+$0.151 & $+$0.158 & $+$0.064 & $+$0.075 & $+$0.139 &  95 &  86 &  0.0006 &  0.0007 &  0.0017 &  0.0006 &  0.0012 &  0.0016   \\ 
112 822     &  20 42 54.915  &  $+$00 15 01.90  & 11.548 & $+$1.030 & $+$0.883 & $+$0.558 & $+$0.502 & $+$1.060 &  70 &  61 &  0.0007 &  0.0008 &  0.0022 &  0.0005 &  0.0007 &  0.0008   \\ 
Mark A4     &  20 43 53.555  &  $-$10 45 05.17  & 14.767 & $+$0.795 & $+$0.176 & $+$0.471 & $+$0.475 & $+$0.952 &  22 &  11 &  0.0020 &  0.0030 &  0.0040 &  0.0031 &  0.0036 &  0.0052   \\ 
Mark A2     &  20 43 54.998  &  $-$10 45 31.29  & 14.540 & $+$0.666 & $+$0.096 & $+$0.379 & $+$0.371 & $+$0.751 &  21 &  10 &  0.0028 &  0.0031 &  0.0046 &  0.0024 &  0.0050 &  0.0059   \\ 
Mark A1     &  20 43 58.451  &  $-$10 47 12.27  & 15.911 & $+$0.609 & $-$0.014 & $+$0.367 & $+$0.373 & $+$0.740 &  25 &  10 &  0.0040 &  0.0090 &  0.0136 &  0.0044 &  0.0128 &  0.0148   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
Mark A      &  20 43 59.227  &  $-$10 47 41.68  & 13.256 & $-$0.246 & $-$1.159 & $-$0.114 & $-$0.124 & $-$0.238 &  88 &  71 &  0.0008 &  0.0008 &  0.0021 &  0.0008 &  0.0027 &  0.0029   \\ 
Mark A3     &  20 44 03.82   &  $-$10 45 37.9   & 14.818 & $+$0.938 & $+$0.651 & $+$0.587 & $+$0.510 & $+$1.098 &  22 &  10 &  0.0023 &  0.0034 &  0.0104 &  0.0021 &  0.0030 &  0.0045   \\ 
Wolf 918    &  21 09 17.431  &  $-$13 18 09.01  & 10.869 & $+$1.493 & $+$1.139 & $+$0.978 & $+$1.083 & $+$2.064 &  11 &   7 &  0.0021 &  0.0038 &  0.0051 &  0.0022 &  0.0025 &  0.0030   \\ 
G26 7A      &  21 31 06.807  &  $-$09 46 35.55  & 13.047 & $+$0.725 & $+$0.279 & $+$0.405 & $+$0.371 & $+$0.776 &  17 &   9 &  0.0016 &  0.0017 &  0.0025 &  0.0016 &  0.0020 &  0.0022   \\ 
G26 7       &  21 31 18.637  &  $-$09 47 26.44  & 12.006 & $+$1.664 & $+$1.231 & $+$1.298 & $+$1.669 & $+$2.968 &  25 &  12 &  0.0017 &  0.0006 &  0.0041 &  0.0011 &  0.0009 &  0.0015   \\ 
G26 7C      &  21 31 23.333  &  $-$09 50 46.60  & 12.468 & $+$0.624 & $+$0.093 & $+$0.354 & $+$0.340 & $+$0.695 &  12 &   6 &  0.0006 &  0.0013 &  0.0042 &  0.0005 &  0.0010 &  0.0010   \\ 
G26 7B      &  21 31 26.454  &  $-$09 47 23.47  & 13.454 & $+$0.562 & $+$0.027 & $+$0.323 & $+$0.327 & $+$0.652 &  16 &   9 &  0.0017 &  0.0021 &  0.0037 &  0.0018 &  0.0017 &  0.0029   \\ 
113 440     &  21 40 34.426  &  $+$00 41 46.92  & 11.796 & $+$0.637 & $+$0.167 & $+$0.363 & $+$0.350 & $+$0.715 &   2 &   1 &  0.0014 &  0.0014 &  0.0042 & \nodata &  0.0028 &  0.0021   \\ 
113 221     &  21 40 36.542  &  $+$00 21 03.31  & 12.071 & $+$1.031 & $+$0.874 & $+$0.550 & $+$0.490 & $+$1.041 &  24 &  10 &  0.0016 &  0.0020 &  0.0055 &  0.0018 &  0.0014 &  0.0022   \\ 
113 L1      &  21 40 47.382  &  $+$00 28 34.96  & 15.530 & $+$1.343 & $+$1.180 & $+$0.867 & $+$0.723 & $+$1.594 &   2 &   1 &  0.0042 &  0.0509 &  0.1867 &  0.0049 &  0.0049 &  0.0007   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
113 337     &  21 40 49.456  &  $+$00 27 58.01  & 14.225 & $+$0.519 & $-$0.025 & $+$0.351 & $+$0.331 & $+$0.682 &   5 &   3 &  0.0130 &  0.0058 &  0.0085 &  0.0072 &  0.0063 &  0.0116   \\ 
113 339     &  21 40 55.675  &  $+$00 27 58.07  & 12.250 & $+$0.568 & $-$0.034 & $+$0.340 & $+$0.347 & $+$0.687 &  31 &  18 &  0.0020 &  0.0020 &  0.0038 &  0.0014 &  0.0016 &  0.0025   \\ 
113 233     &  21 40 59.227  &  $+$00 22 02.43  & 12.398 & $+$0.549 & $+$0.096 & $+$0.338 & $+$0.322 & $+$0.661 &   2 &   1 &  0.0021 &  0.0014 &  0.0007 & \nodata &  0.0007 &  0.0007   \\ 
113 342     &  21 40 59.843  &  $+$00 27 36.65  & 10.878 & $+$1.015 & $+$0.696 & $+$0.537 & $+$0.513 & $+$1.050 &   7 &   3 &  0.0015 &  0.0015 &  0.0060 &  0.0019 &  0.0023 &  0.0049   \\ 
113 239     &  21 41 06.870  &  $+$00 22 33.87  & 13.038 & $+$0.516 & $+$0.051 & $+$0.318 & $+$0.327 & $+$0.647 &   2 &   1 &  0.0057 &  0.0028 &  0.0042 &  0.0014 &  0.0035 &  0.0049   \\ 
113 241     &  21 41 09.188  &  $+$00 25 48.20  & 14.352 & $+$1.344 & $+$1.452 & $+$0.897 & $+$0.797 & $+$1.683 &  22 &   9 &  0.0019 &  0.0032 &  0.0056 &  0.0012 &  0.0031 &  0.0038   \\ 
113 245     &  21 41 13.344  &  $+$00 21 52.76  & 15.665 & $+$0.628 & $+$0.112 & $+$0.396 & $+$0.318 & $+$0.716 &   2 &   1 &  0.0092 &  0.0099 &  0.0021 &  0.0240 &  0.0106 &  0.0354   \\ 
113 459     &  21 41 14.979  &  $+$00 43 04.64  & 12.125 & $+$0.535 & $-$0.018 & $+$0.307 & $+$0.313 & $+$0.623 &   4 &   2 &  0.0070 &  0.0055 &  0.0070 &  0.0055 &  0.0060 &  0.0105   \\ 
113 250     &  21 41 24.583  &  $+$00 20 41.01  & 13.160 & $+$0.505 & $-$0.003 & $+$0.309 & $+$0.316 & $+$0.626 &   4 &   2 &  0.0025 &  0.0025 &  0.0165 &  0.0035 &  0.0045 &  0.0045   \\ 
113 466     &  21 41 27.386  &  $+$00 40 15.56  & 10.003 & $+$0.453 & $+$0.003 & $+$0.279 & $+$0.283 & $+$0.564 & 109 &  91 &  0.0004 &  0.0004 &  0.0009 &  0.0003 &  0.0005 &  0.0007   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
113 259     &  21 41 44.849  &  $+$00 17 40.05  & 11.744 & $+$1.199 & $+$1.220 & $+$0.621 & $+$0.544 & $+$1.167 &  98 &  83 &  0.0005 &  0.0008 &  0.0017 &  0.0004 &  0.0005 &  0.0007   \\ 
113 260     &  21 41 48.071  &  $+$00 23 52.81  & 12.406 & $+$0.514 & $+$0.069 & $+$0.308 & $+$0.298 & $+$0.606 &  23 &  11 &  0.0044 &  0.0021 &  0.0029 &  0.0019 &  0.0015 &  0.0019   \\ 
113 475     &  21 41 51.293  &  $+$00 39 20.78  & 10.304 & $+$1.058 & $+$0.841 & $+$0.568 & $+$0.528 & $+$1.097 &  89 &  79 &  0.0004 &  0.0005 &  0.0012 &  0.0004 &  0.0006 &  0.0006   \\ 
113 263     &  21 41 52.873  &  $+$00 25 37.60  & 15.481 & $+$0.280 & $+$0.074 & $+$0.194 & $+$0.207 & $+$0.401 &   4 &   1 &  0.0100 &  0.0080 &  0.0250 &  0.0035 &  0.0120 &  0.0140   \\ 
113 366     &  21 41 53.577  &  $+$00 29 22.85  & 13.537 & $+$1.096 & $+$0.896 & $+$0.623 & $+$0.588 & $+$1.211 &   2 &   1 &  0.0007 &  0.0049 &  0.0049 &  0.0113 &  0.0021 &  0.0099   \\ 
113 265     &  21 41 53.746  &  $+$00 18 04.21  & 14.934 & $+$0.639 & $+$0.101 & $+$0.411 & $+$0.395 & $+$0.807 &   9 &   4 &  0.0180 &  0.0120 &  0.0163 &  0.0160 &  0.0170 &  0.0263   \\ 
113 268     &  21 41 57.086  &  $+$00 19 55.88  & 15.281 & $+$0.589 & $-$0.018 & $+$0.379 & $+$0.407 & $+$0.786 &   6 &   2 &  0.0033 &  0.0094 &  0.0229 &  0.0078 &  0.0208 &  0.0229   \\ 
113 34      &  21 41 58.784  &  $+$00 01 06.97  & 15.173 & $+$0.484 & $-$0.054 & $+$0.306 & $+$0.346 & $+$0.652 &   2 &   1 &  0.0014 &  0.0035 &  0.0205 &  0.0106 &  0.0127 &  0.0021   \\ 
113 372     &  21 42 01.99   &  $+$00 28 38.9   & 13.681 & $+$0.670 & $+$0.080 & $+$0.395 & $+$0.370 & $+$0.766 &   2 &   1 &  0.0042 &  0.0028 &  0.0141 &  0.0042 &  0.0099 &  0.0064   \\ 
113 149     &  21 42 05.56   &  $+$00 09 25.7   & 13.469 & $+$0.621 & $+$0.043 & $+$0.379 & $+$0.386 & $+$0.765 &   2 &   1 &  0.0078 &  0.0148 &  0.0099 &  0.0049 &  0.0085 &  0.0042   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
113 153     &  21 42 08.863  &  $+$00 15 04.78  & 14.476 & $+$0.745 & $+$0.285 & $+$0.462 & $+$0.441 & $+$0.902 &   3 &   2 &  0.1051 &  0.0381 &  0.0502 &  0.0121 &  0.0139 &  0.0064   \\ 
113 272     &  21 42 20.301  &  $+$00 20 58.51  & 13.904 & $+$0.633 & $+$0.067 & $+$0.370 & $+$0.340 & $+$0.710 &   2 &   1 &  0.0014 &  0.0007 &  0.0255 &  0.0007 &  0.0134 &  0.0120   \\ 
113 156     &  21 42 21.714  &  $+$00 12 10.06  & 11.224 & $+$0.526 & $-$0.057 & $+$0.303 & $+$0.314 & $+$0.618 &   2 &   1 &  0.0035 &  0.0035 &  0.0057 &  0.0042 &  0.0007 &  0.0028   \\ 
113 158     &  21 42 21.763  &  $+$00 14 09.73  & 13.116 & $+$0.723 & $+$0.247 & $+$0.407 & $+$0.374 & $+$0.782 &   3 &   2 &  0.0035 &  0.0023 &  0.0040 &  0.0029 &  0.0046 &  0.0029   \\ 
113 491     &  21 42 24.506  &  $+$00 43 54.63  & 14.373 & $+$0.764 & $+$0.306 & $+$0.434 & $+$0.420 & $+$0.854 &   4 &   2 &  0.0025 &  0.0020 &  0.0185 &  0.0085 &  0.0095 &  0.0175   \\ 
113 492     &  21 42 27.808  &  $+$00 38 21.96  & 12.174 & $+$0.553 & $+$0.005 & $+$0.342 & $+$0.341 & $+$0.684 &   9 &   5 &  0.0033 &  0.0063 &  0.0063 &  0.0027 &  0.0033 &  0.0053   \\ 
113 493     &  21 42 28.579  &  $+$00 38 11.53  & 11.767 & $+$0.786 & $+$0.392 & $+$0.430 & $+$0.393 & $+$0.824 &   8 &   4 &  0.0039 &  0.0035 &  0.0064 &  0.0028 &  0.0018 &  0.0039   \\ 
113 495     &  21 42 29.737  &  $+$00 38 07.96  & 12.437 & $+$0.947 & $+$0.530 & $+$0.512 & $+$0.497 & $+$1.010 &   6 &   3 &  0.0024 &  0.0029 &  0.0053 &  0.0033 &  0.0037 &  0.0057   \\ 
113 163     &  21 42 35.438  &  $+$00 16 45.54  & 14.540 & $+$0.658 & $+$0.106 & $+$0.380 & $+$0.355 & $+$0.735 &  15 &   7 &  0.0041 &  0.0049 &  0.0093 &  0.0054 &  0.0083 &  0.0108   \\ 
113 165     &  21 42 37.998  &  $+$00 15 33.15  & 15.639 & $+$0.601 & $+$0.003 & $+$0.354 & $+$0.392 & $+$0.746 &   2 &   1 &  0.0007 &  0.0057 &  0.0297 &  0.0212 &  0.0431 &  0.0643   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
113 281     &  21 42 38.704  &  $+$00 18 56.66  & 15.247 & $+$0.529 & $-$0.026 & $+$0.347 & $+$0.359 & $+$0.706 &   2 &   1 &  0.0078 &  0.0014 &  0.0311 &  0.0021 &  0.0368 &  0.0389   \\ 
113 167     &  21 42 40.950  &  $+$00 16 08.62  & 14.841 & $+$0.597 & $-$0.034 & $+$0.351 & $+$0.376 & $+$0.728 &   2 &   1 &  0.0007 &  0.0099 &  0.0240 &  0.0071 &  0.0141 &  0.0219   \\ 
113 177     &  21 42 56.538  &  $+$00 14 43.80  & 13.560 & $+$0.789 & $+$0.318 & $+$0.456 & $+$0.436 & $+$0.890 &  27 &  13 &  0.0052 &  0.0040 &  0.0060 &  0.0044 &  0.0037 &  0.0056   \\ 
113 182     &  21 43 08.336  &  $+$00 14 49.98  & 14.370 & $+$0.659 & $+$0.065 & $+$0.402 & $+$0.422 & $+$0.824 &  13 &   6 &  0.0144 &  0.0089 &  0.0089 &  0.0039 &  0.0086 &  0.0089   \\ 
113 187     &  21 43 20.629  &  $+$00 16 54.22  & 15.080 & $+$1.063 & $+$0.969 & $+$0.638 & $+$0.535 & $+$1.174 &   7 &   4 &  0.0060 &  0.0163 &  0.0299 &  0.0068 &  0.0042 &  0.0072   \\ 
113 189     &  21 43 27.481  &  $+$00 17 20.91  & 15.421 & $+$1.118 & $+$0.958 & $+$0.713 & $+$0.605 & $+$1.319 &   8 &   4 &  0.0138 &  0.0127 &  0.0714 &  0.0113 &  0.0074 &  0.0156   \\ 
113 307     &  21 43 30.444  &  $+$00 18 04.17  & 14.214 & $+$1.128 & $+$0.911 & $+$0.630 & $+$0.614 & $+$1.245 &   2 &   1 &  0.0049 &  0.0269 &  0.0035 &  0.0014 &  0.0219 &  0.0198   \\ 
113 191     &  21 43 33.561  &  $+$00 15 54.39  & 12.337 & $+$0.799 & $+$0.223 & $+$0.471 & $+$0.466 & $+$0.937 &   7 &   4 &  0.0042 &  0.0023 &  0.0045 &  0.0023 &  0.0023 &  0.0034   \\ 
113 195     &  21 43 40.819  &  $+$00 17 21.83  & 13.692 & $+$0.730 & $+$0.201 & $+$0.418 & $+$0.413 & $+$0.832 &  10 &   5 &  0.0051 &  0.0057 &  0.0101 &  0.0032 &  0.0038 &  0.0032   \\ 
G93 48D     &  21 52 10.158  &  $+$02 21 25.52  & 13.664 & $+$0.636 & $+$0.120 & $+$0.368 & $+$0.362 & $+$0.724 &  21 &   9 &  0.0016 &  0.0025 &  0.0033 &  0.0018 &  0.0028 &  0.0030   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
G93 48C     &  21 52 13.86   &  $+$02 21 52.9   & 12.664 & $+$1.320 & $+$1.260 & $+$0.852 & $+$0.759 & $+$1.610 &  33 &  16 &  0.0005 &  0.0015 &  0.0054 &  0.0010 &  0.0011 &  0.0018   \\ 
G93 48A     &  21 52 17.45   &  $+$02 23 14.2   & 12.856 & $+$0.715 & $+$0.278 & $+$0.403 & $+$0.365 & $+$0.772 &  26 &  14 &  0.0017 &  0.0020 &  0.0032 &  0.0009 &  0.0018 &  0.0023   \\ 
G93 48B     &  21 52 18.349  &  $+$02 23 10.40  & 12.416 & $+$0.719 & $+$0.194 & $+$0.405 & $+$0.383 & $+$0.791 &  25 &  14 &  0.0019 &  0.0017 &  0.0038 &  0.0012 &  0.0014 &  0.0020   \\ 
G93 48      &  21 52 25.379  &  $+$02 23 19.60  & 12.743 & $-$0.011 & $-$0.790 & $-$0.096 & $-$0.099 & $-$0.195 & 106 &  90 &  0.0006 &  0.0007 &  0.0016 &  0.0006 &  0.0017 &  0.0018   \\ 
PG2213-006F &  22 16 12.898  &  $-$00 17 55.86  & 12.644 & $+$0.678 & $+$0.171 & $+$0.395 & $+$0.384 & $+$0.781 &  30 &  15 &  0.0010 &  0.0011 &  0.0019 &  0.0006 &  0.0013 &  0.0014   \\ 
PG2213-006C &  22 16 17.674  &  $-$00 22 14.30  & 15.108 & $+$0.726 & $+$0.175 & $+$0.425 & $+$0.432 & $+$0.853 &  34 &  17 &  0.0020 &  0.0030 &  0.0039 &  0.0020 &  0.0039 &  0.0047   \\ 
PG2213-006E &  22 16 21.309  &  $-$00 17 39.75  & 13.776 & $+$0.661 & $+$0.087 & $+$0.397 & $+$0.373 & $+$0.778 &   3 &   3 &  0.0025 &  0.0029 &  0.0027 &  0.0029 &  0.0052 &  0.0032   \\ 
PG2213-006B &  22 16 21.757  &  $-$00 21 48.50  & 12.710 & $+$0.753 & $+$0.291 & $+$0.427 & $+$0.404 & $+$0.831 &  24 &  13 &  0.0007 &  0.0014 &  0.0018 &  0.0005 &  0.0011 &  0.0012   \\ 
PG2213-006D &  22 16 22.59   &  $-$00 17 40.7   & 13.987 & $+$0.787 & $+$0.128 & $+$0.486 & $+$0.479 & $+$0.967 &  34 &  16 &  0.0015 &  0.0015 &  0.0029 &  0.0009 &  0.0021 &  0.0022   \\ 
PG2213-006A &  22 16 23.206  &  $-$00 21 26.98  & 14.180 & $+$0.665 & $+$0.094 & $+$0.407 & $+$0.408 & $+$0.817 &  32 &  17 &  0.0006 &  0.0007 &  0.0025 &  0.0016 &  0.0026 &  0.0030   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
PG2213-006  &  22 16 28.375  &  $-$00 21 13.51  & 14.137 & $-$0.214 & $-$1.176 & $-$0.072 & $-$0.132 & $-$0.211 &  33 &  18 &  0.0010 &  0.0014 &  0.0006 &  0.0011 &  0.0044 &  0.0057   \\ 
G156 31     &  22 38 33.592  &  $-$15 17 59.44  & 12.361 & $+$1.993 & $+$1.408 & $+$1.648 & $+$2.042 & $+$3.684 &  20 &   8 &  0.0027 &  0.0049 &  0.0130 &  0.0027 &  0.0027 &  0.0029   \\ 
114 531     &  22 40 36.756  &  $+$00 51 55.46  & 12.095 & $+$0.733 & $+$0.175 & $+$0.421 & $+$0.404 & $+$0.824 &  55 &  44 &  0.0009 &  0.0011 &  0.0013 &  0.0006 &  0.0008 &  0.0009   \\ 
114 637     &  22 40 42.570  &  $+$01 03 10.62  & 12.070 & $+$0.801 & $+$0.307 & $+$0.456 & $+$0.415 & $+$0.872 &  15 &   8 &  0.0044 &  0.0018 &  0.0080 &  0.0026 &  0.0023 &  0.0028   \\ 
114 446     &  22 41 03.873  &  $+$00 46 01.40  & 12.064 & $+$0.737 & $+$0.237 & $+$0.397 & $+$0.369 & $+$0.769 &   2 &   1 &  0.0035 &  0.0035 &  0.0064 &  0.0035 &  0.0028 &  0.0007   \\ 
114 654     &  22 41 26.140  &  $+$01 10 10.69  & 11.833 & $+$0.656 & $+$0.178 & $+$0.368 & $+$0.341 & $+$0.711 &   6 &   3 &  0.0008 &  0.0037 &  0.0057 &  0.0016 &  0.0033 &  0.0037   \\ 
114 656     &  22 41 35.072  &  $+$01 11 09.79  & 12.644 & $+$0.965 & $+$0.698 & $+$0.547 & $+$0.506 & $+$1.051 &   5 &   1 &  0.0036 &  0.0067 &  0.0219 &  0.0040 &  0.0018 &  0.0049   \\ 
114 548     &  22 41 36.833  &  $+$00 59 05.80  & 11.599 & $+$1.362 & $+$1.568 & $+$0.738 & $+$0.651 & $+$1.387 &  64 &  54 &  0.0011 &  0.0013 &  0.0052 &  0.0007 &  0.0007 &  0.0010   \\ 
114 750     &  22 41 44.703  &  $+$01 12 36.36  & 11.916 & $-$0.037 & $-$0.367 & $+$0.027 & $-$0.016 & $+$0.010 &  68 &  57 &  0.0012 &  0.0005 &  0.0013 &  0.0010 &  0.0003 &  0.0013   \\ 
114 755     &  22 42 07.584  &  $+$01 16 48.99  & 10.909 & $+$0.570 & $-$0.063 & $+$0.313 & $+$0.310 & $+$0.622 &  23 &  18 &  0.0009 &  0.0009 &  0.0019 &  0.0006 &  0.0008 &  0.0013   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
114 670     &  22 42 09.288  &  $+$01 10 16.80  & 11.101 & $+$1.206 & $+$1.223 & $+$0.645 & $+$0.561 & $+$1.208 &  16 &  10 &  0.0027 &  0.0015 &  0.0117 &  0.0020 &  0.0022 &  0.0020   \\ 
114 176     &  22 43 10.181  &  $+$00 21 15.57  &  9.239 & $+$1.485 & $+$1.853 & $+$0.800 & $+$0.717 & $+$1.521 &  60 &  43 &  0.0010 &  0.0013 &  0.0032 &  0.0006 &  0.0008 &  0.0009   \\ 
HD 216135   &  22 50 28.229  &  $-$13 18 44.34  & 10.111 & $-$0.119 & $-$0.618 & $-$0.052 & $-$0.065 & $-$0.119 &  27 &  20 &  0.0006 &  0.0011 &  0.0016 &  0.0011 &  0.0009 &  0.0012   \\ 
G156 57     &  22 53 16.728  &  $-$14 15 49.32  & 10.192 & $+$1.557 & $+$1.179 & $+$1.179 & $+$1.543 & $+$2.730 &  18 &  11 &  0.0017 &  0.0015 &  0.0035 &  0.0008 &  0.0014 &  0.0006   \\ 
GD 246A     &  23 12 17.442  &  $+$10 46 12.87  & 12.962 & $+$0.463 & $-$0.047 & $+$0.288 & $+$0.296 & $+$0.584 &  21 &  11 &  0.0019 &  0.0022 &  0.0034 &  0.0017 &  0.0015 &  0.0025   \\ 
GD 246      &  23 12 21.63   &  $+$10 47 04.3   & 13.090 & $-$0.318 & $-$1.194 & $-$0.148 & $-$0.181 & $-$0.328 & 113 &  97 &  0.0009 &  0.0009 &  0.0014 &  0.0008 &  0.0019 &  0.0021   \\ 
GD 246B     &  23 12 28.998  &  $+$10 47 11.37  & 14.368 & $+$0.919 & $+$0.693 & $+$0.512 & $+$0.431 & $+$0.944 &  20 &   9 &  0.0019 &  0.0028 &  0.0111 &  0.0023 &  0.0056 &  0.0070   \\ 
GD 246C     &  23 12 30.920  &  $+$10 49 13.96  & 13.637 & $+$0.879 & $+$0.540 & $+$0.484 & $+$0.448 & $+$0.933 &  20 &  10 &  0.0018 &  0.0015 &  0.0052 &  0.0016 &  0.0027 &  0.0031   \\ 
F 108       &  23 16 12.408  &  $-$01 50 35.12  & 12.973 & $-$0.237 & $-$1.050 & $-$0.106 & $-$0.140 & $-$0.245 & 118 & 100 &  0.0007 &  0.0007 &  0.0011 &  0.0009 &  0.0019 &  0.0021   \\ 
PG2317+046  &  23 19 55.349  &  $+$04 52 34.60  & 12.876 & $-$0.246 & $-$1.137 & $-$0.074 & $-$0.035 & $-$0.118 &  10 &   4 &  0.0085 &  0.0041 &  0.0079 &  0.0032 &  0.0028 &  0.0079   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
PG2331+055  &  23 33 44.468  &  $+$05 46 39.81  & 15.182 & $-$0.066 & $-$0.487 & $-$0.012 & $-$0.031 & $-$0.044 &   2 &   1 &  0.0057 &  0.0071 &  0.0035 &  0.0078 &  0.0057 &  0.0127   \\ 
PG2331+055A &  23 33 49.373  &  $+$05 46 52.58  & 13.051 & $+$0.741 & $+$0.257 & $+$0.419 & $+$0.401 & $+$0.821 &   2 &   1 &  0.0021 &  0.0014 &  0.0014 &  0.0014 &  0.0014 &  0.0014   \\ 
PG2331+055B &  23 33 51.128  &  $+$05 45 09.07  & 14.744 & $+$0.819 & $+$0.429 & $+$0.481 & $+$0.454 & $+$0.935 &   2 &   1 &  0.0035 &  0.0007 &  0.0014 &  0.0035 &  0.0064 &  0.0021   \\ 
PG2336+004B &  23 38 38.287  &  $+$00 42 46.40  & 12.429 & $+$0.517 & $-$0.048 & $+$0.313 & $+$0.317 & $+$0.627 &  10 &   5 &  0.0006 &  0.0008 &  0.0012 &  0.0003 &  0.0012 &  0.0012   \\ 
PG2336+004A &  23 38 42.579  &  $+$00 42 28.76  & 11.274 & $+$0.686 & $+$0.129 & $+$0.394 & $+$0.382 & $+$0.769 &  10 &   5 &  0.0006 &  0.0006 &  0.0011 &  0.0007 &  0.0006 &  0.0009   \\ 
PG2336+004  &  23 38 43.58   &  $+$00 42 59.3   & 15.885 & $-$0.160 & $-$0.781 & $-$0.056 & $-$0.048 & $-$0.109 &  10 &   5 &  0.0070 &  0.0056 &  0.0007 &  0.0079 &  0.0125 &  0.0217   \\ 
115 554     &  23 41 30.848  &  $+$01 26 25.21  & 11.812 & $+$1.005 & $+$0.548 & $+$0.586 & $+$0.538 & $+$1.127 &   2 &   1 &  0.0042 &  0.0028 &  0.0028 &  0.0057 &  0.0021 &  0.0028   \\ 
115 486     &  23 41 32.988  &  $+$01 16 44.80  & 12.482 & $+$0.493 & $-$0.049 & $+$0.298 & $+$0.308 & $+$0.607 &  16 &   9 &  0.0025 &  0.0035 &  0.0047 &  0.0020 &  0.0020 &  0.0020   \\ 
115 412     &  23 42 00.947  &  $+$01 09 01.74  & 12.209 & $+$0.573 & $-$0.040 & $+$0.327 & $+$0.335 & $+$0.665 &   2 &   1 &  0.0021 &  0.0049 &  0.0035 &  0.0007 &  0.0021 &  0.0021   \\ 
115 268     &  23 42 30.663  &  $+$00 52 10.93  & 12.494 & $+$0.634 & $+$0.077 & $+$0.366 & $+$0.348 & $+$0.714 &   1 &   1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \\ 
            &                &                  &        &          &          &          &          &          &     &     &         &         &         &         &         &           \\
115 420     &  23 42 36.481  &  $+$01 05 58.82  & 11.160 & $+$0.467 & $-$0.019 & $+$0.288 & $+$0.293 & $+$0.581 &  91 &  82 &  0.0006 &  0.0005 &  0.0008 &  0.0005 &  0.0006 &  0.0007   \\ 
115 271     &  23 42 41.825  &  $+$00 45 13.14  &  9.693 & $+$0.612 & $+$0.109 & $+$0.354 & $+$0.349 & $+$0.702 & 118 &  96 &  0.0005 &  0.0004 &  0.0008 &  0.0003 &  0.0005 &  0.0007   \\ 
115 516     &  23 44 15.37   &  $+$01 14 12.7   & 10.431 & $+$1.028 & $+$0.760 & $+$0.564 & $+$0.534 & $+$1.099 & 100 &  89 &  0.0006 &  0.0005 &  0.0012 &  0.0004 &  0.0004 &  0.0006   \\ 
BD +1 4774  &  23 49 12.526  &  $+$02 24 04.42  &  8.993 & $+$1.434 & $+$1.105 & $+$0.964 & $+$1.081 & $+$2.047 &   6 &   6 &  0.0012 &  0.0016 &  0.0020 &  0.0008 &  0.0016 &  0.0016   \\ 
PG2349+002  &  23 51 53.228  &  $+$00 28 17.6   & 13.277 & $-$0.191 & $-$0.921 & $-$0.103 & $-$0.116 & $-$0.219 &  11 &   5 &  0.0063 &  0.0106 &  0.0078 &  0.0057 &  0.0078 &  0.0060   \\ 
\enddata
\label{tab:table2}
\end{deluxetable}

\clearpage

\newpage
\clearpage
\newpage
\begin{deluxetable}{lcc}
\tablecaption{Error Analysis for the Standard Stars in Table \ref{tab:table2}.}
\tablewidth{0pt}
\tablehead{\colhead{ }                                    &
           \colhead{Mean Errors of a Single Observation}  &
           \colhead{Mean Errors of the Mean}              }
\startdata
$V$       &  $0.0144\pm0.0011$  &  $0.0036\pm0.0004$ \\
$B-V$     &  $0.0191\pm0.0022$  &  $0.0051\pm0.0008$ \\
$U-B$     &  $0.0492\pm0.0085$  &  $0.0143\pm0.0036$ \\
$V-R$     &  $0.0115\pm0.0008$  &  $0.0029\pm0.0003$ \\
$R-I$     &  $0.0166\pm0.0013$  &  $0.0040\pm0.0003$ \\
$V-I$     &  $0.0207\pm0.0015$  &  $0.0050\pm0.0004$ \\
\enddata
\label{tab:table3}
\end{deluxetable}

\clearpage

\newpage
\clearpage
\begin{deluxetable}{lccccrrrl}
\rotate
\tablecaption{Field Centers for Sequences.}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablehead{\colhead{Field Name}                 &
           \colhead{$\alpha$ (J2000.0)}         &
           \colhead{$\delta$ (J2000.0)}         &
           \colhead{FOV}                        &
           \colhead{No. Stars}                  &
           \colhead{Range in $V$}               &
           \colhead{Range in $B-V$}             &
           \colhead{Range in $U-B$}             &
           \colhead{Comments}                   }
\startdata
TPhe         & 00:30:34.5 & $-$46:28:08 & $15x15$ & 11 & $10.45 ~\leftrightarrow ~ 14.94$ & $-0.30 ~\leftrightarrow ~ +1.55$ & $-1.22 ~\leftrightarrow ~ +1.91$ & all stars except TPhe K \\
SA92         & 00:55:15.5 & $+$00:47:26 & $70x70$ & 41 & $10.60 ~\leftrightarrow ~ 15.92$ & $+0.32 ~\leftrightarrow ~ +1.64$ & $-0.18 ~\leftrightarrow ~ +1.99$ & all stars except those with fewer than 5 measures \\
~~SA92 SF1   & 00:55:24.6 & $+$00:39:46 & $10x10$ &  4 & $11.62 ~\leftrightarrow ~ 15.07$ & $+0.43 ~\leftrightarrow ~ +1.16$ & $-0.04 ~\leftrightarrow ~ +1.11$ & SA92 342, $\it{259}$, 260, 263 \\
~~SA92 SF2   & 00:56:06.7 & $+$00:52:03 & $10x10$ &  4 & $13.94 ~\leftrightarrow ~ 14.96$ & $+0.57 ~\leftrightarrow ~ +1.19$ & $-0.04 ~\leftrightarrow ~ +1.20$ & SA92 425, 426, 355, 430 \\
~~SA92 SF3   & 00:57:01.9 & $+$00:40:21 & $10x10$ &  3 & $11.63 ~\leftrightarrow ~ 12.97$ & $+0.32 ~\leftrightarrow ~ +0.86$ & $-0.04 ~\leftrightarrow ~ +0.47$ & SA92 282, 364, 288 \\
F 11         & 01:04:25.0 & $+$04:12:31 & $10x10$ &  3 & $12.06 ~\leftrightarrow ~ 14.47$ & $-0.24 ~\leftrightarrow ~ +0.84$ & $-0.99 ~\leftrightarrow ~ +0.45$ & all stars \\
SA93         & 01:55:01.8 & $+$00:49:52 & $60x60$ &  4 & $11.55 ~\leftrightarrow ~ 12.01$ & $+0.49 ~\leftrightarrow ~ +1.08$ & $-0.05 ~\leftrightarrow ~ +0.93$ & all stars \\
PG0220+132   & 02:23:36.9 & $+$13:27:47 & $10x10$ &  3 & $14.22 ~\leftrightarrow ~ 15.77$ & $-0.13 ~\leftrightarrow ~ +0.94$ & $-0.92 ~\leftrightarrow ~ +0.32$ & with caution \\
PG0231+051   & 02:33:38.5 & $+$05:19:00 & $15x15$ &  6 & $12.77 ~\leftrightarrow ~ 16.10$ & $-0.32 ~\leftrightarrow ~ +1.44$ & $-1.21 ~\leftrightarrow ~ +1.28$ & all stars \\
F 24         & 02:35:17.0 & $+$03:42:54 & $15x15$ &  4 & $11.76 ~\leftrightarrow ~ 13.82$ & $-0.20 ~\leftrightarrow ~ +1.13$ & $-1.18 ~\leftrightarrow ~ +1.01$ & all stars \\
SA94         & 02:55:56.1 & $+$00:43:29 & $70x70$ &  7 & $11.20 ~\leftrightarrow ~ 14.29$ & $+0.30 ~\leftrightarrow ~ +1.42$ & $-0.05 ~\leftrightarrow ~ +1.62$ & all stars except those with fewer than 5 measures \\
~~SA94 SF1   & 02:57:34.1 & $+$00:17:21 & $10x10$ &  2 & $11.20 ~\leftrightarrow ~ 11.72$ & $+0.30 ~\leftrightarrow ~ +1.22$ & $+0.11 ~\leftrightarrow ~ +1.28$ & SA94 242, 251 \\
SA95         & 03:54:26.8 & $+$00:13:48 & $70x70$ & 44 & $10.01 ~\leftrightarrow ~ 16.27$ & $-0.21 ~\leftrightarrow ~ +2.00$ & $-1.11 ~\leftrightarrow ~ +2.23$ & all stars except those with fewer than 5 measures \\
~~SA95 SF1   & 03:52:41.7 & $+$00:31:20 & $10x10$ &  2 & $11.22 ~\leftrightarrow ~ 11.69$ & $+0.82 ~\leftrightarrow ~ +1.29$ & $+0.45 ~\leftrightarrow ~ +1.30$ & SA95 301, 302 \\
~~SA95 SF2   & 03:53:16.9 & $+$00:16:29 & $10x10$ &  2 & $12.63 ~\leftrightarrow ~ 14.34$ & $+0.29 ~\leftrightarrow ~ +1.21$ & $+0.24 ~\leftrightarrow ~ +1.24$ & SA95 190, 193 \\
~~SA95 SF3   & 03:53:35.0 & $-$00:01:07 & $10x10$ &  8 & $10.80 ~\leftrightarrow ~ 16.27$ & $-0.21 ~\leftrightarrow ~ +1.32$ & $-1.11 ~\leftrightarrow ~ +1.11$ & SA95 $\it{105}$, $\it{106}$, $\it{107}$, $\it{112}$, $\it{41}$, 42, $\it{115}$, 43 \\
~~SA95 SF4   & 03:54:38.3 & $+$00:27:30 & $10x10$ &  3 & $12.17 ~\leftrightarrow ~ 14.12$ & $+1.23 ~\leftrightarrow ~ +2.00$ & $+1.22 ~\leftrightarrow ~ +2.23$ & SA95 330, 275, 276\\
~~SA95 SF5   & 03:55:41.6 & $+$00:08:53 & $10x10$ &  2 & $10.94 ~\leftrightarrow ~ 14.22$ & $+0.45 ~\leftrightarrow ~ +1.59$ & $+0.30 ~\leftrightarrow ~ +1.56$ & SA95 231, 149 \\
~~SA95 SF6   & 03:55:58.9 & $+$00:07:55 & $10x10$ &  2 & $10.94 ~\leftrightarrow ~ 11.49$ & $+0.74 ~\leftrightarrow ~ +1.59$ & $+0.17 ~\leftrightarrow ~ +1.56$ & SA95 149, 236 \\
SA96         & 04:52:17.3 & $+$00:03:50 & $70x70$ &  6 & $10.59 ~\leftrightarrow ~ 13.78$ & $+0.18 ~\leftrightarrow ~ +1.34$ & $+0.00 ~\leftrightarrow ~ +1.15$ & all stars except those with fewer than 5 measures \\
GD 71        & 05:52:23.2 & $+$15:53:29 & $15x15$ &  6 & $12.32 ~\leftrightarrow ~ 13.63$ & $-0.25 ~\leftrightarrow ~ +1.18$ & $-1.11 ~\leftrightarrow ~ +0.90$ & all stars \\
SA97         & 05:57:55.8 & $+$00:05:54 & $60x60$ &  6 & $ 9.78 ~\leftrightarrow ~ 14.09$ & $+0.20 ~\leftrightarrow ~ +1.87$ & $+0.09 ~\leftrightarrow ~ +2.10$ & all stars except those with fewer than 5 measures \\
~~SA97 SF1   & 05:57:35.2 & $+$00:17:30 & $10x10$ &  2 & $ 9.78 ~\leftrightarrow ~ 11.61$ & $+0.20 ~\leftrightarrow ~ +1.65$ & $+0.09 ~\leftrightarrow ~ +1.71$ & SA97 345, 351 \\
SA98         & 06:52:03.5 & $-$00:19:27 & $30x30$ & 46 & $ 9.54 ~\leftrightarrow ~ 17.80$ & $+0.00 ~\leftrightarrow ~ +2.19$ & $-0.30 ~\leftrightarrow ~ +2.14$ & all stars except those with fewer than 5 measures \\
~~SA98 SF1   & 06:51:59.0 & $-$00:22:50 & $10x10$ & 27 & $ 9.54 ~\leftrightarrow ~ 17.80$ & $+0.00 ~\leftrightarrow ~ +2.19$ & $-0.10 ~\leftrightarrow ~ +2.14$ & SA98 $\it{L1}$, $\it{L2}$, 581, 580, $\it{590}$, $\it{614}$, 618, $\it{624}$, $\it{626}$, $\it{627}$, \\ 
             &            &             &         &    &                                  &                                  &                                  & $\it{634}$, $\it{642}$, 185, $\it{646}$, 193, 653, 650, $\it{652}$, 666, 671, 670, \\ 
             &            &             &         &    &                                  &                                  &                                  & 676, 675, $\it{L5}$, 682, 685, 688\\
~~SA98 SF2   & 06:52:21.2 & $-$00:18:38 & $10x10$ & 22 & $ 9.54 ~\leftrightarrow ~ 17.80$ & $+0.00 ~\leftrightarrow ~ +1.91$ & $-0.30 ~\leftrightarrow ~ +1.94$ & SA98 $\it{646}$, 653, 650, $\it{652}$, 666, 671, 670, 676, 675, $\it{L5}$, \\ 
             &            &             &         &    &                                  &                                  &                                  & 682, 685, 688, $\it{1082}$, 1087, 1102, 1112, 1119, 1124, 1122, \\ 
             &            &             &         &    &                                  &                                  &                                  & 724, 733 \\
Ru149        & 07:24:15.2 & $-$00:32:12 & $15x15$ &  8 & $11.48 ~\leftrightarrow ~ 14.49$ & $-0.13 ~\leftrightarrow ~ +1.11$ & $-0.78 ~\leftrightarrow ~ +1.02$ & all stars \\
Ru152        & 07:29:59.9 & $-$02:05:38 & $15x15$ &  7 & $11.08 ~\leftrightarrow ~ 15.02$ & $-0.19 ~\leftrightarrow ~ +0.88$ & $-1.08 ~\leftrightarrow ~ +0.49$ & all stars \\
SA99         & 07:54:50.0 & $-$00:33:13 & $60x60$ &  5 & $ 9.40 ~\leftrightarrow ~ 11.15$ & $-0.16 ~\leftrightarrow ~ +1.25$ & $-0.73 ~\leftrightarrow ~ +1.29$ & all stars \\
~~SA99 SF1   & 07:56:00.5 & $-$00:18:46 & $10x10$ &  2 & $ 9.40 ~\leftrightarrow ~~~9.42$ & $-0.16 ~\leftrightarrow ~ -0.07$ & $-0.73 ~\leftrightarrow ~ -0.22$ & SA99 438, 447 \\
SA100        & 08:53:14.3 & $-$00:37:56 & $60x60$ &  6 & $ 9.15 ~\leftrightarrow ~ 13.03$ & $+0.16 ~\leftrightarrow ~ +1.32$ & $-0.06 ~\leftrightarrow ~ +1.50$ & all stars except those with fewer than 5 measures \\
~~SA100 SF1  & 08:53:25.0 & $-$00:40:06 & $10x10$ &  4 & $ 9.15 ~\leftrightarrow ~ 13.03$ & $+0.48 ~\leftrightarrow ~ +1.28$ & $-0.06 ~\leftrightarrow ~ +1.50$ & SA100 162, 267, 269, 280 \\
~~SA100 SF2  & 08:53:45.0 & $-$00:34:32 & $10x10$ &  2 & $11.38 ~\leftrightarrow ~ 11.80$ & $+0.49 ~\leftrightarrow ~ +1.32$ & $+0.00 ~\leftrightarrow ~ +1.46$ & SA100 280, 394 \\
PG0918+029   & 09:21:32.1 & $+$02:47:01 & $15x15$ &  5 & $12.27 ~\leftrightarrow ~ 14.49$ & $-0.27 ~\leftrightarrow ~ +1.04$ & $-1.08 ~\leftrightarrow ~ +0.82$ & all stars \\
PG0942-029   & 09:45:11.5 & $-$03:08:04 & $15x15$ &  5 & $13.68 ~\leftrightarrow ~ 14.95$ & $-0.30 ~\leftrightarrow ~ +0.89$ & $-1.18 ~\leftrightarrow ~ +0.55$ & all stars \\
SA101        & 09:56:35.0 & $-$00:29:46 & $60x60$ & 35 & $ 9.74 ~\leftrightarrow ~ 16.50$ & $+0.26 ~\leftrightarrow ~ +1.53$ & $-0.10 ~\leftrightarrow ~ +1.38$ & all stars except those with fewer than 5 measures \\
~~SA101 SF1  & 09:54:51.7 & $-$00:23:03 & $10x10$ &  2 & $11.25 ~\leftrightarrow ~ 11.55$ & $+0.49 ~\leftrightarrow ~ +1.15$ & $+0.03 ~\leftrightarrow ~ +1.06$ & SA101 315, 316 \\
~~SA101 SF2  & 09:56:08.6 & $-$00:27:36 & $10x10$ &  6 & $ 9.74 ~\leftrightarrow ~ 14.92$ & $+0.58 ~\leftrightarrow ~ +1.53$ & $-0.03 ~\leftrightarrow ~ +1.38$ & SA101 324, 326, 327, 262, 268, 330 \\
GD 108       & 10:00:47.8 & $-$07:32:41 & $10x10$ &  5 & $13.56 ~\leftrightarrow ~ 15.06$ & $-0.21 ~\leftrightarrow ~ +0.84$ & $-0.94 ~\leftrightarrow ~ +0.36$ & all stars \\
PG1047+033   & 10:50:08.3 & $-$00:01:18 & $15x15$ &  4 & $12.45 ~\leftrightarrow ~ 14.75$ & $-0.29 ~\leftrightarrow ~ +0.69$ & $-1.12 ~\leftrightarrow ~ +0.17$ & all stars \\
SA102        & 10:56:04.1 & $-$00:30:46 & $60x60$ &  2 & $ 9.90 ~\leftrightarrow ~ 10.07$ & $+0.66 ~\leftrightarrow ~ +1.08$ & $+0.26 ~\leftrightarrow ~ +1.02$ & all stars \\
G163 50/51   & 11:07:44.4 & $-$05:12:50 & $15x15$ &  7 & $11.29 ~\leftrightarrow ~ 14.47$ & $+0.04 ~\leftrightarrow ~ +1.50$ & $-0.70 ~\leftrightarrow ~ +1.20$ & all stars except G163-51E \\
SA103        & 11:56:30.1 & $-$00:35:35 & $60x60$ &  3 & $ 9.86 ~\leftrightarrow ~ 11.84$ & $+0.37 ~\leftrightarrow ~ +1.09$ & $-0.06 ~\leftrightarrow ~ +0.94$ & all stars \\
~~SA103 SF1  & 11:56:50.2 & $-$00:26:44 & $10x10$ &  2 & $10.89 ~\leftrightarrow ~ 11.84$ & $+0.41 ~\leftrightarrow ~ +1.09$ & $-0.06 ~\leftrightarrow ~ +0.94$ & SA103 626, 526 \\
SA104        & 12:43:10.2 & $-$00:33:59 & $70x70$ & 34 & $ 9.37 ~\leftrightarrow ~ 16.09$ & $+0.44 ~\leftrightarrow ~ +1.59$ & $-0.23 ~\leftrightarrow ~ +1.67$ & all stars except those with less than 5 measures\\
~~SA104 SF1  & 12:43:07.9 & $-$00:30:50 & $10x10$ &  6 & $ 9.71 ~\leftrightarrow ~ 16.05$ & $+0.48 ~\leftrightarrow ~ +1.28$ & $-0.04 ~\leftrightarrow ~ +1.25$ & SA104 457, 456, 460, 461, 350, $\it{470}$ \\
PG1323-086   & 13:25:52.4 & $-$08:49:47 & $15x15$ &  5 & $12.08 ~\leftrightarrow ~ 14.00$ & $-0.14 ~\leftrightarrow ~ +0.76$ & $-0.68 ~\leftrightarrow ~ +0.27$ & all stars except PG1323-086A = NSV 19792 \\
SA105        & 13:37:43.6 & $-$00:20:08 & $70x70$ &  3 & $10.27 ~\leftrightarrow ~ 12.54$ & $+0.25 ~\leftrightarrow ~ +1.42$ & $-0.25 ~\leftrightarrow ~ +1.22$ & all stars \\
PG1407-013   & 14:10:30.0 & $-$01:27:40 & $15x15$ &  6 & $12.46 ~\leftrightarrow ~ 15.18$ & $-0.26 ~\leftrightarrow ~ +1.15$ & $-1.13 ~\leftrightarrow ~ +1.05$ & all stars \\
SA106        & 14:42:10.5 & $-$00:17:41 & $70x70$ &  4 & $ 9.34 ~\leftrightarrow ~ 11.60$ & $+0.33 ~\leftrightarrow ~ +1.36$ & $-0.05 ~\leftrightarrow ~ +1.58$ & all stars except SA106-1024 = IP Vir \\
PG1525-071   & 15:28:14.0 & $-$07:15:35 & $15x15$ &  5 & $13.51 ~\leftrightarrow ~ 16.39$ & $-0.21 ~\leftrightarrow ~ +1.12$ & $-1.18 ~\leftrightarrow ~ +1.07$ & all stars \\
SA107        & 15:38:48.6 & $-$00:13:29 & $70x70$ & 30 & $ 9.04 ~\leftrightarrow ~ 16.05$ & $+0.12 ~\leftrightarrow ~ +1.60$ & $-0.12 ~\leftrightarrow ~ +1.75$ & all stars except those with fewer than 5 measures \\
~~SA107 SF1  & 15:38:46.8 & $-$00:20:48 & $10x10$ &  5 & $11.68 ~\leftrightarrow ~ 14.91$ & $+0.79 ~\leftrightarrow ~ +1.32$ & $+0.35 ~\leftrightarrow ~ +1.38$ & SA107 456, $\it{457}$, $\it{458}$, 592, $\it{459}$ \\
~~SA107 SF2  & 15:39:04.6 & $-$00:15:19 & $10x10$ &  5 & $11.85 ~\leftrightarrow ~ 14.88$ & $+0.50 ~\leftrightarrow ~ +1.41$ & $+0.05 ~\leftrightarrow ~ +1.38$ & SA107 592, 599, 600, 601, 602 \\
~~SA107 SF3  & 15:40:11.1 & $-$00:19:19 & $10x10$ &  3 & $11.31 ~\leftrightarrow ~ 13.47$ & $+0.78 ~\leftrightarrow ~ +1.24$ & $+0.23 ~\leftrightarrow ~ +1.30$ & SA107 626, 627, 484\\
PG1633+099   & 16:35:34.6 & $+$09:48:23 & $15x15$ &  8 & $12.97 ~\leftrightarrow ~ 15.26$ & $-0.19 ~\leftrightarrow ~ +1.14$ & $-0.99 ~\leftrightarrow ~ +1.15$ & all stars \\
SA108        & 16:37:19.0 & $-$00:14:22 & $60x60$ &  9 & $ 9.06 ~\leftrightarrow ~ 12.69$ & $+0.18 ~\leftrightarrow ~ +1.43$ & $+0.07 ~\leftrightarrow ~ +1.84$ & all stars except those with fewer than 5 measures \\
PG1657+078   & 16:59:31.3 & $+$07:43:04 & $15x15$ &  6 & $14.03 ~\leftrightarrow ~ 16.16$ & $-0.14 ~\leftrightarrow ~ +1.07$ & $-0.96 ~\leftrightarrow ~ +0.73$ & all stars except PG1657+078D \\
SA109        & 17:44:54.6 & $-$00:15:48 & $60x60$ &  8 & $ 9.33 ~\leftrightarrow ~ 14.64$ & $+0.33 ~\leftrightarrow ~ +1.74$ & $+0.15 ~\leftrightarrow ~ +1.97$ & all stars except those with fewer than 5 measures \\
~~SA109 SF1  & 17:45:31.2 & $-$00:23:44 & $10x10$ &  2 & $ 9.33 ~\leftrightarrow ~ 10.35$ & $+0.61 ~\leftrightarrow ~ +1.47$ & $+0.23 ~\leftrightarrow ~ +1.59$ & SA109 231, 537 \\ 
SA110        & 18:42:20.5 & $+$00:11:05 & $60x60$ & 39 & $10.03 ~\leftrightarrow ~ 16.25$ & $+0.31 ~\leftrightarrow ~ +2.53$ & $-0.79 ~\leftrightarrow ~ +4.36$ & all stars except those with fewer than 5 measures \\
~~SA110 SF1  & 18:41:02.7 & $+$00:01:18 & $10x10$ &  5 & $12.52 ~\leftrightarrow ~ 14.28$ & $+0.73 ~\leftrightarrow ~ +1.91$ & $+0.15 ~\leftrightarrow ~ +1.39$ & SA110 229, 230, 232, 233, $\it{239}$ \\
~~SA110 SF2  & 18:42:50.0 & $+$00:05:47 & $10x10$ &  8 & $12.02 ~\leftrightarrow ~ 16.25$ & $+0.63 ~\leftrightarrow ~ +2.53$ & $+0.04 ~\leftrightarrow ~ +3.92$ & SA110 360, 361, $\it{362}$, 266, $\it{L1}$, 364, 365, 273 \\
~~SA110 SF3  & 18:43:09.2 & $+$00:29:26 & $10x10$ &  8 & $11.31 ~\leftrightarrow ~ 14.20$ & $+0.57 ~\leftrightarrow ~ +2.33$ & $+0.06 ~\leftrightarrow ~ +2.33$ & SA110 496, 497, 499, 502, 503, 504, $\it{506}$, 507 \\ 
~~SA110 SF4  & 18:43:09.3 & $-$00:05:07 & $10x10$ &  3 & $11.90 ~\leftrightarrow ~ 13.49$ & $+0.71 ~\leftrightarrow ~ +2.15$ & $+0.20 ~\leftrightarrow ~ +2.13$ & SA110 157, 280, 290 \\ 
~~SA110 SF5  & 18:43:42.5 & $+$00:21:20 & $10x10$ &  2 & $11.12 ~\leftrightarrow ~ 11.58$ & $+0.56 ~\leftrightarrow ~ +0.95$ & $+0.11 ~\leftrightarrow ~ +0.68$ & SA110 441, 450 \\
SA111        & 19:37:49.7 & $+$00:21:35 & $60x60$ &  8 & $ 8.96 ~\leftrightarrow ~ 13.19$ & $+0.21 ~\leftrightarrow ~ +1.96$ & $-0.21 ~\leftrightarrow ~ +2.31$ & all stars \\
~~SA111 SF1  & 19:37:16.1 & $+$00:11:32 & $10x10$ &  2 & $ 8.96 ~\leftrightarrow ~ 10.75$ & $+0.21 ~\leftrightarrow ~ +1.74$ & $-0.21 ~\leftrightarrow ~ +2.02$ & SA111 773, 775 \\
~~SA111 SF2  & 19:37:36.0 & $+$00:25:57 & $10x10$ &  3 & $10.38 ~\leftrightarrow ~ 12.39$ & $+0.40 ~\leftrightarrow ~ +1.96$ & $+0.26 ~\leftrightarrow ~ +2.31$ & SA111 1925, 1965, 1969 \\
~~SA111 SF3  & 19:38:14.0 & $+$00:31:36 & $10x10$ &  3 & $12.39 ~\leftrightarrow ~ 13.19$ & $+0.64 ~\leftrightarrow ~ +1.61$ & $+0.28 ~\leftrightarrow ~ +1.68$ & SA111 2039, 2088, 2093 \\
SA112        & 20:42:06.7 & $+$00:13:14 & $60x60$ &  7 & $ 9.90 ~\leftrightarrow ~ 12.10$ & $+0.15 ~\leftrightarrow ~ +1.60$ & $-0.03 ~\leftrightarrow ~ +1.99$ & all stars \\
~~SA112 SF1  & 20:42:25.0 & $+$00:08:10 & $10x10$ &  3 & $ 9.90 ~\leftrightarrow ~ 12.10$ & $+0.45 ~\leftrightarrow ~ +1.21$ & $-0.03 ~\leftrightarrow ~ +1.29$ & SA112 223, 250, 275 \\
~~SA112 SF2  & 20:42:50.8 & $+$00:15:35 & $10x10$ &  2 & $11.55 ~\leftrightarrow ~ 12.09$ & $+0.15 ~\leftrightarrow ~ +1.03$ & $+0.16 ~\leftrightarrow ~ +0.88$ & SA112 805, 822 \\
Mark A       & 20:43:58.7 & $-$10:46:24 & $15x15$ &  5 & $13.26 ~\leftrightarrow ~ 15.91$ & $-0.25 ~\leftrightarrow ~ +0.94$ & $-1.16 ~\leftrightarrow ~ +0.65$ & all stars \\
G26 7        & 21:31:16.6 & $-$09:48:41 & $15x15$ &  4 & $12.01 ~\leftrightarrow ~ 13.45$ & $+0.56 ~\leftrightarrow ~ +1.66$ & $+0.03 ~\leftrightarrow ~ +1.23$ & all stars except G26-7 = BB Cap \\
SA113        & 21:42:07.6 & $+$00:22:31 & $60x60$ & 42 & $10.00 ~\leftrightarrow ~ 15.66$ & $+0.28 ~\leftrightarrow ~ +1.34$ & $-0.06 ~\leftrightarrow ~ +1.45$ & all stars except those with fewer than 5 measures \\
~~SA113 SF1  & 21:40:52.9 & $+$00:24:49 & $10x10$ &  8 & $10.88 ~\leftrightarrow ~ 15.53$ & $+0.52 ~\leftrightarrow ~ +1.34$ & $-0.03 ~\leftrightarrow ~ +1.45$ & SA113 221, $\it{L1}$, 337, 339, $\it{233}$, 342, $\it{239}$, 241 \\
~~SA113 SF2  & 21:41:39.3 & $+$00:39:48 & $10x10$ &  2 & $10.00 ~\leftrightarrow ~ 10.30$ & $+0.45 ~\leftrightarrow ~ +1.06$ & $+0.00 ~\leftrightarrow ~ +0.84$ & SA113 466, 475 \\
~~SA113 SF3  & 21:42:27.1 & $+$00:41:01 & $10x10$ &  4 & $11.77 ~\leftrightarrow ~ 14.37$ & $+0.55 ~\leftrightarrow ~ +0.95$ & $+0.01 ~\leftrightarrow ~ +0.53$ & SA113 491, 492, 493, 495 \\
~~SA113 SF4  & 21:43:30.7 & $+$00:16:59 & $10x10$ &  5 & $12.34 ~\leftrightarrow ~ 15.42$ & $+0.73 ~\leftrightarrow ~ +1.13$ & $+0.20 ~\leftrightarrow ~ +0.97$ & SA113 187, 189, $\it{307}$, 191, 195 \\
G93 48       & 21:52:17.8 & $+$02:22:23 & $15x15$ &  5 & $12.42 ~\leftrightarrow ~ 13.66$ & $-0.01 ~\leftrightarrow ~ +1.32$ & $-0.79 ~\leftrightarrow ~ +1.26$ & all stars \\
PG2213-006   & 22:16:20.6 & $-$00:19:57 & $15x15$ &  7 & $12.64 ~\leftrightarrow ~ 15.11$ & $-0.21 ~\leftrightarrow ~ +0.79$ & $-1.18 ~\leftrightarrow ~ +0.29$ & all stars except PG2213-006E \\
SA114        & 22:41:53.5 & $+$00:49:02 & $60x60$ & 10 & $ 9.24 ~\leftrightarrow ~ 12.64$ & $-0.04 ~\leftrightarrow ~ +1.49$ & $-0.37 ~\leftrightarrow ~ +1.85$ & all stars except those with fewer than 5 measures \\
~~SA114 SF1  & 22:41:52.2 & $+$01:13:33 & $10x10$ &  4 & $10.91 ~\leftrightarrow ~ 12.64$ & $-0.04 ~\leftrightarrow ~ +1.21$ & $-0.37 ~\leftrightarrow ~ +1.22$ & SA114 656, 750, 755, 670 \\
GD 246       & 23:12:24.2 & $+$10:47:43 & $15x15$ &  4 & $12.96 ~\leftrightarrow ~ 14.37$ & $-0.32 ~\leftrightarrow ~ +0.92$ & $-1.19 ~\leftrightarrow ~ +0.69$ & all stars \\
PG2336+004   & 23:38:40.9 & $+$00:42:44 & $15x15$ &  3 & $11.27 ~\leftrightarrow ~ 15.88$ & $-0.16 ~\leftrightarrow ~ +0.69$ & $-0.78 ~\leftrightarrow ~ +0.13$ & all stars \\
SA115        & 23:42:53.1 & $+$01:05:49 & $60x60$ &  7 & $ 9.69 ~\leftrightarrow ~ 12.49$ & $+0.47 ~\leftrightarrow ~ +1.03$ & $-0.05 ~\leftrightarrow ~ +0.76$ & all stars except those with fewer than 5 measures \\
\enddata
\label{tab:table4}
\end{deluxetable}

\clearpage

\newpage
\clearpage
\begin{deluxetable}{p{0.75in}llccrrccc}
\tablecaption{Accurate Coordinates and Proper Motions for the Stars in Table \ref{tab:table2}.}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablehead{\multicolumn{5}{c}{ }                    &
           \colhead{$\mu_{\alpha}$}                 &
           \colhead{$\mu_{\delta}$}                 &
           \colhead{  }                             &
           \colhead{  }                             \\
           \colhead{Star Name}                      &
           \colhead{$\alpha$ (J2000.0)}             &
           \colhead{$\delta$ (J2000.0)}             &
           \colhead{UCAC2}                          &
           \colhead{2MASS-PSC}                      &
           \colhead{(mas yr$^{-1}$)}                &
           \colhead{(mas yr$^{-1}$)}                &
           \colhead{$\mu$ Ref.}                     }
\tablenotetext{~}{1.  \citep{Zacharias2004}[UCAC2]}
\tablenotetext{~}{2.  \citep{Monet2003}[USNO-B1.0 catalog]}
\tablenotetext{~}{3.  \citep{Klemola1987}}
\tablenotetext{~}{4.  \citep{LepineShara2005}}
\tablenotetext{~}{5.  \citep{Urban2004}}
\startdata
            &                &                  &            &                      &                      &                      &            \\
TPhe I      &  00 30 04.593  &  $-$46 28 10.17  &  11909220  & J00300459$-$4628102  &                13.6  &              $-$8.5  &         1  \\ 
TPhe A      &  00 30 09.594  &  $-$46 31 28.91  &  11679110  & J00300959$-$4631289  &                 8.3  &              $-$2.0  &         1  \\ 
TPhe H      &  00 30 09.683  &  $-$46 27 24.30  &  11909222  & J00300968$-$4627243  &                11.2  &              $-$8.1  &         1  \\ 
TPhe B      &  00 30 16.313  &  $-$46 27 58.57  &  11909226  & J00301631$-$4627586  &                 1.0  &              $-$5.4  &         1  \\ 
TPhe C      &  00 30 16.98   &  $-$46 32 21.4   &       ---  & J00301697$-$4632214  &   $-$24\phantom{.0}  &   $-$22\phantom{.0}  &         2  \\ 
TPhe D      &  00 30 18.342  &  $-$46 31 19.85  &  11679116  & J00301834$-$4631198  &                 2.3  &                 1.3  &         1  \\ 
TPhe E      &  00 30 19.768  &  $-$46 24 35.60  &  11909227  &                 ---  &                51.4  &                 1.6  &         1  \\ 
TPhe J      &  00 30 23.02   &  $-$46 23 51.6   &       ---  & J00302301$-$4623516  &   $-$16\phantom{.0}  &  $-$208\phantom{.0}  &         2  \\ 
TPhe F      &  00 30 49.820  &  $-$46 33 24.07  &  11679132  & J00304980$-$4633239  &                80.6  &             $-$10.2  &         1  \\ 
TPhe K      &  00 30 56.315  &  $-$46 23 26.04  &  11909244  & J00305632$-$4623260  &             $-$11.2  &              $-$1.6  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
TPhe G      &  00 31 04.303  &  $-$46 22 51.35  &  11909246  & J00310430$-$4622513  &                14.3  &                 5.6  &         1  \\ 
PG0029+024  &  00 31 42.20   &  $+$02 37 44.3   &       ---  & J00314220$+$0237443  &      20\phantom{.0}  &   $-$26\phantom{.0}  &         2  \\ 
HD 2892     &  00 32 12.153  &  $+$01 11 17.28  &  32135072  & J00321215$+$0111171  &                 7.8  &              $-$1.0  &         1  \\ 
BD -15 115  &  00 38 20.261  &  $-$14 59 54.14  &  26365276  & J00382025$-$1459541  &                 7.1  &                 1.4  &         1  \\ 
PG0039+049  &  00 42 06.121  &  $+$05 09 23.41  &  33505322  & J00420611$+$0509233  &                12.5  &             $-$13.4  &         1  \\ 
BD -11 162  &  00 52 15.069  &  $-$10 39 46.09  &  27950061  & J00521507$-$1039460  &             $-$30.4  &             $-$32.7  &         1  \\ 
92 309      &  00 53 14.047  &  $+$00 46 02.14  &  31969306  & J00531404$+$0046020  &                 4.4  &             $-$10.2  &         1  \\ 
92 312      &  00 53 16.533  &  $+$00 48 28.90  &  31969310  & J00531653$+$0048286  &              $-$0.3  &              $-$5.5  &         1  \\ 
92 322      &  00 53 46.962  &  $+$00 47 34.91  &  31969326  & J00534695$+$0047348  &                 0.2  &             $-$12.2  &         1  \\ 
92 245      &  00 54 16.14   &  $+$00 39 54.6   &       ---  & J00541613$+$0039546  &      26\phantom{.0}  &      24\phantom{.0}  &         2  \\ 
            &                &                  &            &                      &                      &                      &            \\
92 248      &  00 54 30.77   &  $+$00 40 16.9   &       ---  & J00543077$+$0040169  &      16\phantom{.0}  &       6\phantom{.0}  &         2  \\ 
92 249      &  00 54 33.589  &  $+$00 41 05.39  &  31969347  & J00543358$+$0041053  &                10.4  &             $-$10.6  &         1  \\ 
92 250      &  00 54 37.154  &  $+$00 38 57.57  &  31969348  & J00543714$+$0038574  &                40.1  &              $-$8.1  &         1  \\ 
92 330      &  00 54 43.371  &  $+$00 43 26.09  &  31969351  & J00544336$+$0043260  &                 8.1  &             $-$10.6  &         1  \\ 
92 252      &  00 54 47.255  &  $+$00 39 24.55  &  31969353  & J00544723$+$0039244  &              $-$5.6  &             $-$18.2  &         1  \\ 
92 253      &  00 54 51.364  &  $+$00 40 19.73  &  31969356  & J00545136$+$0040198  &                20.3  &             $-$27.6  &         1  \\ 
92 335      &  00 54 58.294  &  $+$00 44 00.63  &  31969359  & J00545830$+$0044006  &             $-$14.7  &             $-$11.4  &         1  \\ 
92 339      &  00 55 03.25   &  $+$00 44 11.0   &       ---  & J00550324$+$0044110  &      16\phantom{.0}  &   $-$10\phantom{.0}  &         2  \\ 
92 342      &  00 55 09.905  &  $+$00 43 12.88  &  31969367  & J00550990$+$0043129  &              $-$1.9  &              $-$1.4  &         1  \\ 
92 188      &  00 55 10.48   &  $+$00 23 09.2   &       ---  & J00551047$+$0023092  &   $-$28\phantom{.0}  &   $-$40\phantom{.0}  &         2  \\ 
            &                &                  &            &                      &                      &                      &            \\
92 409      &  00 55 11.977  &  $+$00 55 57.53  &  31969368  & J00551195$+$0055572  &            $-$230.4  &            $-$127.6  &         1  \\ 
92 410      &  00 55 14.254  &  $+$01 01 51.05  &  32135844  & J00551424$+$0101508  &                 4.1  &             $-$11.4  &         1  \\ 
92 412      &  00 55 15.666  &  $+$01 01 54.33  &  32135847  & J00551565$+$0101541  &                 5.0  &              $-$9.1  &         1  \\ 
92 259      &  00 55 21.618  &  $+$00 40 31.00  &  31969372  & J00552161$+$0040312  &              $-$3.0  &             $-$10.2  &         1  \\ 
92 345      &  00 55 23.753  &  $+$00 51 07.19  &  31969374  & J00552375$+$0051075  &                 2.6  &             $-$15.2  &         1  \\ 
92 347      &  00 55 26.072  &  $+$00 50 48.86  &  31969376  & J00552607$+$0050491  &              $-$3.5  &             $-$12.3  &         1  \\ 
92 348      &  00 55 29.457  &  $+$00 44 32.78  &  31969377  & J00552945$+$0044329  &              $-$2.1  &             $-$13.6  &         1  \\ 
92 417      &  00 55 32.20   &  $+$00 53 07.3   &       ---  & J00553219$+$0053073  &      20\phantom{.0}  &    $-$6\phantom{.0}  &         2  \\ 
92 260      &  00 55 32.938  &  $+$00 38 23.07  &  31969379  & J00553292$+$0038233  &                 1.9  &              $-$8.1  &         2  \\ 
92 263      &  00 55 39.384  &  $+$00 36 19.50  &  31969386  & J00553937$+$0036197  &                 6.3  &              $-$2.3  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
92 497      &  00 55 54.346  &  $+$01 11 42.13  &  32135857  & J00555434$+$0111420  &                 6.1  &             $-$15.6  &         1  \\ 
92 498      &  00 55 56.529  &  $+$01 10 40.86  &  32135859  & J00555652$+$0110408  &                12.5  &              $-$1.6  &         1  \\ 
92 500      &  00 55 57.986  &  $+$01 10 25.14  &  32135863  & J00555798$+$0110250  &                10.8  &             $-$12.2  &         1  \\ 
92 425      &  00 55 58.180  &  $+$00 52 58.49  &  31969395  & J00555818$+$0052586  &             $-$25.5  &             $-$13.2  &         1  \\ 
92 426      &  00 55 59.594  &  $+$00 52 54.39  &  31969397  & J00555959$+$0052545  &                25.7  &              $-$4.6  &         1  \\ 
92 501      &  00 56 00.113  &  $+$01 10 51.22  &  32135866  & J00560011$+$0110512  &             $-$15.0  &             $-$18.8  &         1  \\ 
92 355      &  00 56 05.678  &  $+$00 50 46.78  &  31969400  & J00560568$+$0050468  &                 7.5  &             $-$11.3  &         1  \\ 
92 427      &  00 56 06.648  &  $+$01 00 20.83  &  32135867  & J00560664$+$0100209  &              $-$1.4  &              $-$2.4  &         1  \\ 
92 502      &  00 56 08.126  &  $+$01 04 25.04  &  32135868  & J00560812$+$0104251  &                 5.9  &                 3.2  &         1  \\ 
92 430      &  00 56 15.198  &  $+$00 53 18.20  &  31969404  & J00561519$+$0053183  &                 1.2  &              $-$8.3  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
92 276      &  00 56 26.598  &  $+$00 41 50.72  &  31969408  & J00562659$+$0041508  &                 3.5  &             $-$42.0  &         1  \\ 
92 282      &  00 56 46.817  &  $+$00 38 29.50  &  31969418  & J00564682$+$0038296  &                22.1  &              $-$7.3  &         1  \\ 
92 507      &  00 56 50.777  &  $+$01 05 59.65  &  32135888  & J00565077$+$0105596  &                20.7  &                13.5  &         1  \\ 
92 508      &  00 56 51.196  &  $+$01 09 34.19  &  32135889  & J00565119$+$0109340  &              $-$6.5  &             $-$20.2  &         1  \\ 
92 364      &  00 56 52.235  &  $+$00 43 53.58  &  31969421  & J00565223$+$0043534  &                16.5  &            $-$107.2  &         1  \\ 
92 433      &  00 56 53.726  &  $+$01 00 41.72  &  32135891  & J00565372$+$0100415  &                31.4  &             $-$36.7  &         1  \\ 
92 288      &  00 57 17.005  &  $+$00 36 48.67  &  31969435  & J00571700$+$0036487  &                 3.3  &                 4.4  &         1  \\ 
F 11        &  01 04 21.676  &  $+$04 13 37.04  &  33161546  & J01042167$+$0413369  &                12.1  &             $-$30.4  &         1  \\ 
F 11A       &  01 04 27.97   &  $+$04 11 55.4   &       ---  & J01042796$+$0411554  &      40\phantom{.0}  &      28\phantom{.0}  &         2  \\ 
F 11B       &  01 04 28.389  &  $+$04 11 25.09  &  33161551  & J01042838$+$0411250  &                17.1  &                 2.4  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
F 16        &  01 54 34.633  &  $-$06 45 59.67  &  29389699  & J01543462$-$0645596  &                17.6  &              $-$4.4  &         1  \\ 
93 407      &  01 54 37.126  &  $+$00 53 47.93  &  31971271  & J01543712$+$0053477  &                78.9  &             $-$31.9  &         1  \\ 
93 317      &  01 54 37.728  &  $+$00 43 00.57  &  31971272  & J01543773$+$0043005  &              $-$9.3  &             $-$19.3  &         1  \\ 
93 333      &  01 55 05.218  &  $+$00 45 42.57  &  31971295  & J01550521$+$0045425  &                19.7  &              $-$2.3  &         1  \\ 
93 424      &  01 55 26.364  &  $+$00 56 42.63  &  31971310  & J01552636$+$0056425  &                 4.8  &              $-$2.8  &         1  \\ 
G3 33       &  02 00 12.959  &  $+$13 03 07.01  &  36403434  & J02001278$+$1303112  &           $-$1092.0  &           $-$1772.9  &         1  \\ 
PG0220+132B &  02 23 33.863  &  $+$13 28 03.98  &  36404363  & J02233386$+$1328041  &             $-$14.8  &              $-$0.4  &         1  \\ 
PG0220+132  &  02 23 38.419  &  $+$13 27 34.70  &  36404369  & J02233842$+$1327349  &                 2.6  &              $-$0.7  &         1  \\ 
PG0220+132A &  02 23 39.989  &  $+$13 27 29.89  &  36404370  & J02233999$+$1327301  &                 5.2  &              $-$7.8  &         1  \\ 
F 22        &  02 30 16.627  &  $+$05 15 50.70  &  33509154  & J02301662$+$0515508  &                75.6  &             $-$23.5  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
PG0231+051E &  02 33 28.872  &  $+$05 19 48.38  &  33509282  & J02332886$+$0519483  &              $-$6.5  &              $-$9.9  &         1  \\ 
PG0231+051D &  02 33 34.00   &  $+$05 19 30.9   &       ---  & J02333399$+$0519308  &      50\phantom{.0}  &   $-$36\phantom{.0}  &         2  \\ 
PG0231+051A &  02 33 40.067  &  $+$05 17 40.68  &  33509289  & J02334005$+$0517405  &              $-$9.0  &             $-$46.7  &         1  \\ 
PG0231+051  &  02 33 41.360  &  $+$05 18 43.63  &  33509290  & J02334135$+$0518443  &                13.0  &              $-$7.6  &         1  \\ 
PG0231+051B &  02 33 45.528  &  $+$05 17 33.30  &  33509291  & J02334552$+$0517332  &                15.1  &             $-$14.3  &         1  \\ 
PG0231+051C &  02 33 48.153  &  $+$05 20 26.36  &  33509293  & J02334814$+$0520262  &             $-$24.5  &             $-$30.8  &         1  \\ 
F 24        &  02 35 07.592  &  $+$03 43 56.79  &  32986671  & J02350758$+$0343567  &                79.7  &                 4.4  &         1  \\ 
F 24A       &  02 35 16.611  &  $+$03 43 16.78  &  32986675  & J02351660$+$0343167  &                 7.8  &              $-$6.1  &         1  \\ 
F 24B       &  02 35 18.333  &  $+$03 42 40.37  &  32986677  & J02351833$+$0342403  &                18.8  &              $-$6.5  &         1  \\ 
F 24C       &  02 35 26.318  &  $+$03 41 50.41  &  32986680  & J02352632$+$0341503  &             $-$12.0  &              $-$7.6  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
94 171      &  02 53 38.805  &  $+$00 17 18.60  &  31800332  & J02533880$+$0017183  &                18.0  &                10.3  &         1  \\ 
94 296      &  02 55 19.985  &  $+$00 28 11.99  &  31800393  & J02551998$+$0028118  &                18.2  &             $-$30.7  &         1  \\ 
94 394      &  02 56 14.276  &  $+$00 35 11.57  &  31973543  & J02561427$+$0035116  &              $-$5.7  &                 1.2  &         1  \\ 
94 401      &  02 56 30.800  &  $+$00 40 06.88  &  31973559  & J02563080$+$0040068  &              $-$9.3  &              $-$5.5  &         1  \\ 
94 242      &  02 57 21.211  &  $+$00 18 38.67  &  31800460  & J02572121$+$0018387  &             $-$10.1  &                 3.7  &         1  \\ 
BD -2 524   &  02 57 39.679  &  $-$01 59 48.58  &  31100004  & J02573967$-$0159485  &                 4.8  &              $-$2.5  &         1  \\ 
94 251      &  02 57 46.982  &  $+$00 16 02.72  &  31800477  & J02574699$+$0016026  &                24.9  &              $-$7.3  &         1  \\ 
94 702      &  02 58 13.362  &  $+$01 10 54.30  &  32140129  & J02581336$+$0110543  &              $-$0.9  &              $-$3.4  &         1  \\ 
GD 50       &  03 48 50.19   &  $-$00 58 32.0   &       ---  & J03485018$-$0058320  &      89\phantom{.0}  &  $-$166\phantom{.0}  &         3  \\ 
95 15       &  03 52 40.330  &  $-$00 05 22.77  &  31621836  & J03524033$-$0005228  &              $-$5.3  &             $-$18.0  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
95 16       &  03 52 40.63   &  $-$00 05 05.6   &       ---  & J03524062$-$0005056  &   $-$18\phantom{.0}  &   $-$22\phantom{.0}  &         2  \\ 
95 301      &  03 52 41.167  &  $+$00 31 21.44  &  31975890  & J03524116$+$0031213  &                 1.8  &             $-$10.6  &         1  \\ 
95 302      &  03 52 42.176  &  $+$00 31 17.71  &  31975891  & J03524217$+$0031176  &                39.2  &             $-$44.1  &         1  \\ 
95 96       &  03 52 54.194  &  $+$00 00 18.82  &  31802696  & J03525419$+$0000188  &                13.4  &              $-$2.0  &         1  \\ 
95 97       &  03 52 57.503  &  $-$00 00 19.28  &  31621852  & J03525750$-$0000192  &              $-$6.6  &             $-$13.6  &         1  \\ 
95 98       &  03 53 00.23   &  $+$00 02 48.4   &       ---  & J03530022$+$0002483  &   $-$24\phantom{.0}  &   $-$64\phantom{.0}  &         2  \\ 
95 100      &  03 53 00.791  &  $+$00 00 15.81  &  31802701  & J03530078$+$0000158  &                10.4  &              $-$3.0  &         1  \\ 
95 101      &  03 53 04.14   &  $+$00 02 49.5   &       ---  & J03530414$+$0002494  &   $-$28\phantom{.0}  &   $-$62\phantom{.0}  &         2  \\ 
95 102      &  03 53 07.588  &  $+$00 01 10.73  &  31802705  & J03530758$+$0001108  &                 3.5  &             $-$13.0  &         1  \\ 
95 252      &  03 53 10.636  &  $+$00 27 22.74  &  31802706  & J03531063$+$0027227  &                 4.2  &              $-$4.6  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
95 190      &  03 53 13.251  &  $+$00 16 22.62  &  31802707  & J03531324$+$0016227  &                 0.5  &              $-$2.2  &         1  \\ 
95 193      &  03 53 20.593  &  $+$00 16 34.57  &  31802711  & J03532059$+$0016347  &                 9.9  &             $-$10.0  &         1  \\ 
95 105      &  03 53 21.329  &  $-$00 00 18.64  &  31621873  & J03532131$-$0000186  &              $-$6.8  &             $-$16.3  &         1  \\ 
95 106      &  03 53 25.190  &  $+$00 01 22.64  &  31802712  & J03532518$+$0001227  &                 9.5  &              $-$2.2  &         1  \\ 
95 107      &  03 53 25.66   &  $+$00 02 20.5   &       ---  & J03532565$+$0002204  &       0\phantom{.0}  &       0\phantom{.0}  &         2  \\ 
95 112      &  03 53 40.114  &  $-$00 01 11.42  &  31621885  & J03534011$-$0001113  &              $-$2.1  &              $-$3.1  &         1  \\ 
95 41       &  03 53 41.201  &  $-$00 02 32.41  &  31621887  & J03534120$-$0002323  &                15.0  &             $-$21.3  &         1  \\ 
95 42       &  03 53 43.68   &  $-$00 04 33.9   &       ---  & J03534367$-$0004338  &   $-$20\phantom{.0}  &   $-$96\phantom{.0}  &         2  \\ 
95 317      &  03 53 44.183  &  $+$00 29 50.02  &  31802727  & J03534418$+$0029500  &                 7.7  &             $-$11.0  &         1  \\ 
95 263      &  03 53 47.002  &  $+$00 26 40.82  &  31802729  & J03534700$+$0026409  &                 2.9  &              $-$9.8  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
95 115      &  03 53 47.821  &  $-$00 00 47.39  &  31621893  & J03534782$-$0000472  &                 6.1  &              $-$8.4  &         1  \\ 
95 43       &  03 53 48.609  &  $-$00 03 01.74  &  31621894  & J03534861$-$0003016  &                 5.4  &             $-$12.7  &         1  \\ 
95 271      &  03 54 16.298  &  $+$00 18 52.20  &  31802749  & J03541629$+$0018521  &                 7.2  &              $-$4.0  &         1  \\ 
95 328      &  03 54 19.470  &  $+$00 36 31.79  &  31975937  & J03541946$+$0036318  &                 7.1  &              $-$3.2  &         1  \\ 
95 329      &  03 54 23.90   &  $+$00 37 07.1   &       ---  & J03542390$+$0037070  &   $-$40\phantom{.0}  &   $-$24\phantom{.0}  &         2  \\ 
95 330      &  03 54 30.757  &  $+$00 29 05.34  &  31802755  & J03543075$+$0029052  &                 0.9  &              $-$9.3  &         1  \\ 
95 275      &  03 54 44.246  &  $+$00 27 20.28  &  31802762  & J03544424$+$0027203  &                 4.2  &              $-$2.9  &         1  \\ 
95 276      &  03 54 45.878  &  $+$00 25 54.10  &  31802764  & J03544587$+$0025542  &                35.0  &             $-$18.4  &         1  \\ 
95 60       &  03 54 49.54   &  $-$00 07 04.1   &       ---  & J03544954$-$0007041  &      18\phantom{.0}  &       0\phantom{.0}  &         2  \\ 
95 218      &  03 54 49.948  &  $+$00 10 08.39  &  31802765  & J03544995$+$0010085  &              $-$6.3  &              $-$1.1  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
95 132      &  03 54 51.685  &  $+$00 05 21.42  &  31802767  & J03545169$+$0005213  &              $-$2.7  &             $-$10.1  &         1  \\ 
95 62       &  03 55 00.406  &  $-$00 02 54.09  &  31621933  & J03550040$-$0002541  &                 0.8  &              $-$1.9  &         1  \\ 
95 137      &  03 55 03.73   &  $+$00 03 26.7   &       ---  & J03550372$+$0003266  &   $-$36\phantom{.0}  &   $-$80\phantom{.0}  &         2  \\ 
95 139      &  03 55 04.67   &  $+$00 03 07.9   &       ---  & J03550467$+$0003078  &  $-$206\phantom{.0}  &   $-$78\phantom{.0}  &         2  \\ 
95 66       &  03 55 06.519  &  $-$00 09 31.90  &  31621939  & J03550651$-$0009320  &                 5.6  &              $-$7.2  &         1  \\ 
95 227      &  03 55 08.76   &  $+$00 14 34.5   &       ---  & J03550876$+$0014345  &      64\phantom{.0}  &   $-$28\phantom{.0}  &         2  \\ 
95 142      &  03 55 09.394  &  $+$00 01 20.57  &  31802779  & J03550940$+$0001205  &              $-$7.7  &              $-$0.8  &         1  \\ 
95 74       &  03 55 31.141  &  $-$00 09 13.57  &  31621950  & J03553114$-$0009136  &                 0.0  &                 2.1  &         1  \\ 
95 231      &  03 55 38.828  &  $+$00 10 43.42  &  31802795  & J03553881$+$0010433  &              $-$0.2  &             $-$11.1  &         1  \\ 
95 284      &  03 55 41.552  &  $+$00 26 37.73  &  31802796  & J03554155$+$0026377  &                 9.0  &              $-$0.5  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
95 285      &  03 55 44.114  &  $+$00 25 09.96  &  31802799  & J03554412$+$0025099  &                 2.9  &              $-$8.1  &         1  \\ 
95 149      &  03 55 44.444  &  $+$00 07 02.91  &  31802800  & J03554442$+$0007029  &                21.5  &             $-$20.0  &         1  \\ 
95 236      &  03 56 13.342  &  $+$00 08 47.06  &  31802821  & J03561334$+$0008471  &                14.7  &                40.8  &         1  \\ 
96 21       &  04 51 15.760  &  $-$00 14 50.30  &  31625479  & J04511575$-$0014502  &                 4.8  &              $-$4.1  &         1  \\ 
96 36       &  04 51 42.401  &  $-$00 10 09.47  &  31625515  & J04514239$-$0010095  &             $-$13.8  &              $-$0.7  &         1  \\ 
96 737      &  04 52 35.366  &  $+$00 22 30.03  &  31806521  & J04523536$+$0022299  &                 6.1  &             $-$11.7  &         1  \\ 
96 409      &  04 52 58.515  &  $+$00 09 04.14  &  31806547  & J04525851$+$0009040  &                13.1  &             $-$17.0  &         1  \\ 
96 83       &  04 52 58.856  &  $-$00 14 41.18  &  31625601  & J04525885$-$0014412  &              $-$1.4  &              $-$1.5  &         1  \\ 
96 235      &  04 53 18.870  &  $-$00 05 01.54  &  31625631  & J04531887$-$0005015  &                 2.6  &                 1.2  &         1  \\ 
G97 42      &  05 28 00.15   &  $+$09 38 38.3   &  50060423  & J05280015$+$0938382  &            $-$196.84 &            $-$759.52 &         5  \\ 
            &                &                  &            &                      &                      &                      &            \\
G102 22     &  05 42 09.273  &  $+$12 29 21.60  &  36065524  & J05420897$+$1229252  &              1988.5  &           $-$1571.7  &         1  \\ 
GD 71C      &  05 52 12.777  &  $+$15 52 44.30  &  37320715  & J05521278$+$1552442  &              $-$2.0  &              $-$5.4  &         1  \\ 
GD 71E      &  05 52 20.51   &  $+$15 52 08.1   &       ---  & J05522051$+$1552080  &    $-$4\phantom{.0}  &   $-$26\phantom{.0}  &         2  \\ 
GD 71B      &  05 52 21.530  &  $+$15 52 41.61  &  37320756  & J05522153$+$1552417  &              $-$7.7  &             $-$20.0  &         1  \\ 
GD 71D      &  05 52 24.788  &  $+$15 54 58.01  &  37320774  & J05522479$+$1554581  &              $-$1.0  &              $-$3.0  &         1  \\ 
GD 71       &  05 52 27.619  &  $+$15 53 13.23  &  37320791  & J05522761$+$1553137  &                76.4  &            $-$171.0  &         1  \\ 
GD 71A      &  05 52 33.562  &  $+$15 51 59.38  &  37320816  & J05523356$+$1551594  &                 0.8  &              $-$4.6  &         1  \\ 
97 249      &  05 57 07.560  &  $+$00 01 11.50  &  31814308  & J05570756$+$0001115  &                15.2  &                 1.2  &         1  \\ 
97 345      &  05 57 33.181  &  $+$00 21 16.54  &  31814355  & J05573318$+$0021165  &                 7.5  &              $-$6.0  &         1  \\ 
97 351      &  05 57 37.294  &  $+$00 13 43.99  &  31814365  & J05573729$+$0013440  &              $-$0.2  &              $-$0.9  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
97 75       &  05 57 55.085  &  $-$00 09 28.55  &  31633143  & J05575508$-$0009284  &                 3.0  &              $-$6.0  &         1  \\ 
97 284      &  05 58 25.033  &  $+$00 05 13.57  &  31814455  & J05582504$+$0005137  &              $-$2.1  &              $-$4.9  &         1  \\ 
97 224      &  05 58 44.042  &  $-$00 05 10.37  &  31633296  & J05584404$-$0005104  &              $-$3.3  &             $-$16.0  &         1  \\ 
98 961      &  06 51 26.994  &  $-$00 15 36.06  &  31648881  & J06512699$-$0015359  &              $-$5.3  &              $-$6.7  &         1  \\ 
98 966      &  06 51 28.304  &  $-$00 16 25.44  &  31648888  & J06512830$-$0016254  &              $-$5.3  &              $-$7.4  &         1  \\ 
98 557      &  06 51 29.506  &  $-$00 25 06.29  &  31648906  & J06512950$-$0025062  &              $-$3.6  &             $-$12.0  &         1  \\ 
98 556      &  06 51 29.537  &  $-$00 24 50.78  &  31648907  & J06512953$-$0024507  &                 6.5  &                 0.0  &         1  \\ 
98 562      &  06 51 30.674  &  $-$00 18 58.70  &  31648914  & J06513067$-$0018587  &              $-$4.2  &              $-$9.8  &         1  \\ 
98 563      &  06 51 31.543  &  $-$00 26 25.60  &  31648922  & J06513154$-$0026255  &                 0.9  &                 3.0  &         1  \\ 
98 978      &  06 51 33.730  &  $-$00 11 31.53  &  31648936  & J06513373$-$0011314  &                24.8  &             $-$29.7  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
98 L1       &  06 51 39.022  &  $-$00 26 36.28  &  31648977  & J06513902$-$0026362  &              $-$4.4  &                 2.9  &         1  \\ 
98 580      &  06 51 39.76   &  $-$00 26 41.9   &       ---  & J06513975$-$0026418  &       0\phantom{.0}  &       0\phantom{.0}  &         2  \\ 
98 581      &  06 51 39.901  &  $-$00 25 41.86  &  31648985  & J06513990$-$0025418  &              $-$0.8  &              $-$6.0  &         1  \\ 
98 L2       &  06 51 40.52   &  $-$00 21 59.0   &       ---  & J06514052$-$0021590  &       0\phantom{.0}  &       0\phantom{.0}  &         2  \\ 
98 L3       &  06 51 42.24   &  $-$00 15 55.3   &       ---  & J06514224$-$0015552  &       0\phantom{.0}  &       0\phantom{.0}  &         2  \\ 
98 L4       &  06 51 42.25   &  $-$00 16 21.3   &       ---  & J06514225$-$0016212  &       0\phantom{.0}  &       0\phantom{.0}  &         2  \\ 
98 590      &  06 51 42.973  &  $-$00 22 18.91  &  31649012  & J06514297$-$0022187  &                 4.2  &              $-$3.8  &         1  \\ 
98 1002     &  06 51 43.094  &  $-$00 15 52.20  &  31649016  & J06514309$-$0015522  &              $-$6.5  &              $-$1.5  &         1  \\ 
98 614      &  06 51 48.634  &  $-$00 20 32.52  &  31649072  & J06514863$-$0020324  &                 4.5  &                 2.6  &         1  \\ 
98 618      &  06 51 49.579  &  $-$00 21 15.75  &  31649079  & J06514957$-$0021156  &              $-$0.5  &              $-$8.1  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
98 624      &  06 51 51.798  &  $-$00 20 16.03  &  31649094  & J06515180$-$0020159  &              $-$1.2  &             $-$12.7  &         1  \\ 
98 626      &  06 51 52.394  &  $-$00 20 43.28  &  31649100  & J06515239$-$0020431  &                 3.6  &              $-$2.2  &         1  \\ 
98 627      &  06 51 53.01   &  $-$00 22 01.0   &       ---  & J06515301$-$0022009  &       0\phantom{.0}  &       0\phantom{.0}  &         2  \\ 
98 634      &  06 51 55.741  &  $-$00 20 55.11  &  31649120  & J06515574$-$0020549  &              $-$4.4  &             $-$11.4  &         1  \\ 
98 642      &  06 51 59.018  &  $-$00 21 31.71  &  31649149  & J06515901$-$0021316  &                 5.1  &                 7.3  &         1  \\ 
98 185      &  06 52 01.886  &  $-$00 27 21.57  &  31649167  & J06520189$-$0027215  &                 0.5  &                 0.6  &         1  \\ 
98 646      &  06 52 02.281  &  $-$00 21 15.97  &  31649169  & J06520228$-$0021158  &              $-$4.7  &             $-$16.5  &         1  \\ 
98 193      &  06 52 03.381  &  $-$00 27 18.41  &  31649177  & J06520338$-$0027183  &                 1.2  &             $-$11.2  &         1  \\ 
98 650      &  06 52 04.528  &  $-$00 19 38.29  &  31649181  & J06520453$-$0019382  &                 3.9  &              $-$3.4  &         1  \\ 
98 652      &  06 52 04.815  &  $-$00 21 55.63  &  31649185  & J06520481$-$0021556  &              $-$5.7  &              $-$0.1  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
98 653      &  06 52 04.954  &  $-$00 18 18.26  &  31649186  & J06520495$-$0018182  &                 0.6  &              $-$4.1  &         1  \\ 
98 666      &  06 52 09.945  &  $-$00 23 32.01  &  31649224  & J06520994$-$0023320  &             $-$13.1  &                 3.1  &         1  \\ 
98 670      &  06 52 11.514  &  $-$00 19 16.37  &  31649238  & J06521151$-$0019164  &             $-$15.3  &              $-$8.1  &         1  \\ 
98 671      &  06 52 11.830  &  $-$00 18 25.30  &  31649239  & J06521183$-$0018253  &                 2.6  &             $-$35.1  &         1  \\ 
98 675      &  06 52 13.341  &  $-$00 19 40.36  &  31649252  & J06521334$-$0019404  &             $-$13.2  &                 3.2  &         1  \\ 
98 676      &  06 52 13.728  &  $-$00 19 20.15  &  31649256  & J06521372$-$0019202  &              $-$1.5  &              $-$3.2  &         1  \\ 
98 L5       &  06 52 15.73   &  $-$00 19 44.4   &       ---  & J06521573$-$0019443  &       0\phantom{.0}  &       0\phantom{.0}  &         2  \\ 
98 682      &  06 52 16.504  &  $-$00 19 40.97  &  31649281  & J06521650$-$0019410  &              $-$9.3  &             $-$12.1  &         1  \\ 
98 685      &  06 52 18.468  &  $-$00 20 19.51  &  31649293  & J06521846$-$0020196  &              $-$0.2  &              $-$2.7  &         1  \\ 
98 688      &  06 52 18.874  &  $-$00 23 32.82  &  31649294  & J06521887$-$0023328  &              $-$2.1  &              $-$8.1  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
98 1082     &  06 52 20.184  &  $-$00 14 13.63  &  31649307  & J06522018$-$0014136  &                 1.2  &                 3.5  &         1  \\ 
98 1087     &  06 52 21.099  &  $-$00 15 50.42  &  31649316  & J06522110$-$0015504  &              $-$3.8  &              $-$4.6  &         1  \\ 
98 1102     &  06 52 27.949  &  $-$00 13 43.08  &  31649364  & J06522795$-$0013431  &              $-$1.4  &              $-$8.1  &         1  \\ 
98 1112     &  06 52 34.895  &  $-$00 15 25.84  &  31649400  & J06523490$-$0015258  &                16.7  &             $-$28.2  &         1  \\ 
98 1119     &  06 52 36.710  &  $-$00 14 31.61  &  31649408  & J06523670$-$0014315  &              $-$5.0  &              $-$6.3  &         1  \\ 
98 724      &  06 52 37.225  &  $-$00 19 20.39  &  31649411  & J06523722$-$0019203  &                 5.3  &              $-$5.4  &         1  \\ 
98 1122     &  06 52 37.558  &  $-$00 17 03.70  &  31649415  & J06523755$-$0017036  &                 0.5  &             $-$11.3  &         1  \\ 
98 1124     &  06 52 38.050  &  $-$00 16 33.43  &  31649419  & J06523804$-$0016333  &                 5.0  &              $-$0.8  &         1  \\ 
98 733      &  06 52 40.073  &  $-$00 17 14.67  &  31649442  & J06524007$-$0017146  &              $-$6.5  &              $-$4.9  &         1  \\ 
Ru 149G     &  07 24 11.928  &  $-$00 31 58.11  &  31483548  & J07241193$-$0031581  &                 3.0  &              $-$8.1  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
Ru 149A     &  07 24 13.216  &  $-$00 32 53.11  &  31483555  & J07241322$-$0032531  &                 1.4  &              $-$8.2  &         1  \\ 
Ru 149F     &  07 24 14.077  &  $-$00 31 38.69  &  31483561  & J07241407$-$0031386  &              $-$5.1  &              $-$8.4  &         1  \\ 
Ru 149      &  07 24 14.372  &  $-$00 33 04.17  &  31483565  & J07241437$-$0033040  &              $-$2.4  &                 0.2  &         1  \\ 
Ru 149D     &  07 24 15.378  &  $-$00 32 47.84  &  31483569  & J07241538$-$0032478  &              $-$1.5  &              $-$1.5  &         1  \\ 
Ru 149C     &  07 24 17.312  &  $-$00 32 25.78  &  31483580  & J07241731$-$0032258  &              $-$5.6  &              $-$1.4  &         1  \\ 
Ru 149B     &  07 24 17.572  &  $-$00 33 06.18  &  31483582  & J07241757$-$0033061  &              $-$9.3  &             $-$13.6  &         1  \\ 
Ru 149E     &  07 24 18.409  &  $-$00 31 18.58  &  31483590  & J07241841$-$0031185  &                 2.4  &              $-$5.9  &         1  \\ 
Ru 152F     &  07 29 53.755  &  $-$02 04 51.80  &  30987589  & J07295375$-$0204518  &              $-$1.7  &                 6.2  &         1  \\ 
Ru 152E     &  07 29 54.256  &  $-$02 05 30.83  &  30987593  & J07295425$-$0205308  &                 3.6  &              $-$0.3  &         1  \\ 
Ru 152      &  07 29 58.476  &  $-$02 06 37.59  &  30987626  & J07295847$-$0206375  &                 8.1  &              $-$3.5  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
Ru 152B     &  07 29 59.241  &  $-$02 05 57.46  &  30987630  & J07295923$-$0205574  &             $-$10.5  &              $-$6.4  &         1  \\ 
Ru 152A     &  07 30 00.483  &  $-$02 06 22.67  &  30987640  & J07300048$-$0206226  &              $-$4.4  &                 0.1  &         1  \\ 
Ru 152C     &  07 30 02.57   &  $-$02 05 39.3   &       ---  & J07300256$-$0205392  &      20\phantom{.0}  &   $-$36\phantom{.0}  &         2  \\ 
Ru 152D     &  07 30 06.076  &  $-$02 04 37.51  &  30987679  & J07300607$-$0204374  &              $-$2.1  &              $-$3.1  &         1  \\ 
99 6        &  07 53 33.338  &  $-$00 49 37.45  &  31491872  & J07533333$-$0049374  &              $-$5.1  &              $-$2.4  &         1  \\ 
99 367      &  07 54 11.855  &  $-$00 25 35.18  &  31671487  & J07541185$-$0025351  &              $-$5.7  &                 2.6  &         1  \\ 
99 408      &  07 55 13.012  &  $-$00 25 32.85  &  31671719  & J07551301$-$0025328  &             $-$10.8  &              $-$6.1  &         1  \\ 
99 438      &  07 55 54.270  &  $-$00 16 49.08  &  31671865  & J07555426$-$0016491  &             $-$18.6  &                17.0  &         1  \\ 
99 447      &  07 56 06.686  &  $-$00 20 42.37  &  31671909  & J07560668$-$0020423  &             $-$10.8  &              $-$5.1  &         1  \\ 
100 241     &  08 52 34.049  &  $-$00 39 48.96  &  31500551  & J08523405$-$0039489  &                 2.7  &              $-$2.6  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
100 162     &  08 53 14.418  &  $-$00 43 30.35  &  31500612  & J08531441$-$0043303  &             $-$10.7  &             $-$11.6  &         1  \\ 
100 267     &  08 53 17.212  &  $-$00 41 29.35  &  31500618  & J08531721$-$0041293  &             $-$15.3  &                16.0  &         1  \\ 
100 269     &  08 53 18.464  &  $-$00 41 09.81  &  31500621  & J08531846$-$0041097  &              $-$6.6  &              $-$5.8  &         1  \\ 
100 280     &  08 53 35.477  &  $-$00 36 41.16  &  31500641  & J08533547$-$0036411  &                 9.8  &              $-$8.7  &         1  \\ 
100 394     &  08 53 54.515  &  $-$00 32 22.08  &  31500680  & J08535451$-$0032219  &              $-$1.4  &              $-$1.0  &         1  \\ 
PG0918+029D &  09 21 21.936  &  $+$02 47 28.28  &  32700638  & J09212193$+$0247282  &             $-$15.6  &             $-$10.1  &         1  \\ 
PG0918+029  &  09 21 28.217  &  $+$02 46 02.27  &  32700643  & J09212821$+$0246023  &             $-$29.9  &             $-$23.3  &         1  \\ 
PG0918+029B &  09 21 32.924  &  $+$02 47 59.08  &  32700647  & J09213291$+$0247589  &             $-$13.7  &             $-$24.4  &         1  \\ 
PG0918+029A &  09 21 35.107  &  $+$02 46 19.43  &  32700652  & J09213510$+$0246193  &              $-$7.1  &              $-$7.5  &         1  \\ 
PG0918+029C &  09 21 42.306  &  $+$02 46 37.07  &  32700657  & J09214229$+$0246370  &             $-$13.2  &                 9.3  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
BD -12 2918 &  09 31 19.37   &  $-$13 29 19.3   &  50047023  & J09311936$-$1329192  &               743.44 &                53.53 &         5  \\ 
PG0942-029D &  09 45 08.637  &  $-$03 05 54.45  &  30697716  & J09450863$-$0305545  &              $-$0.9  &                11.4  &         1  \\ 
PG0942-029A &  09 45 09.90   &  $-$03 10 14.2   &       ---  & J09450990$-$0310142  &   $-$12\phantom{.0}  &       6\phantom{.0}  &         2  \\ 
PG0942-029B &  09 45 11.574  &  $-$03 06 58.11  &  30697721  & J09451157$-$0306581  &                 0.9  &                 1.6  &         1  \\ 
PG0942-029  &  09 45 11.85   &  $-$03 09 21.0   &       ---  & J09451184$-$0309210  &      28\phantom{.0}  &   $-$36\phantom{.0}  &         2  \\ 
PG0942-029C &  09 45 14.386  &  $-$03 06 40.28  &  30697724  & J09451438$-$0306402  &             $-$14.0  &              $-$1.8  &         1  \\ 
101 315     &  09 54 51.298  &  $-$00 27 31.09  &  31683965  & J09545129$-$0027310  &              $-$0.9  &              $-$0.6  &         1  \\ 
101 316     &  09 54 52.034  &  $-$00 18 34.51  &  31683967  & J09545203$-$0018344  &                 3.0  &             $-$10.3  &         1  \\ 
101 L1      &  09 55 29.09   &  $-$00 21 42.6   &       ---  & J09552909$-$0021426  &       4\phantom{.0}  &       4\phantom{.0}  &         2  \\ 
101 320     &  09 55 32.924  &  $-$00 22 32.72  &  31683987  & J09553292$-$0022325  &              $-$6.0  &             $-$10.0  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
101 L2      &  09 55 34.688  &  $-$00 18 50.10  &  31683992  & J09553467$-$0018499  &              $-$7.5  &              $-$6.9  &         1  \\ 
101 404     &  09 55 40.673  &  $-$00 18 22.23  &  31683997  & J09554066$-$0018221  &                 8.3  &                14.9  &         1  \\ 
101 324     &  09 55 56.650  &  $-$00 23 15.10  &  31684005  & J09555665$-$0023149  &                 6.3  &                 1.6  &         1  \\ 
101 408     &  09 56 08.001  &  $-$00 12 41.28  &  31684013  & J09560800$-$0012412  &             $-$27.9  &                 9.9  &         1  \\ 
101 262     &  09 56 08.096  &  $-$00 29 50.50  &  31684014  & J09560809$-$0029503  &                 7.2  &              $-$7.4  &         1  \\ 
101 326     &  09 56 08.101  &  $-$00 27 10.94  &  31684015  & J09560808$-$0027107  &              $-$5.6  &              $-$2.9  &         1  \\ 
101 327     &  09 56 08.86   &  $-$00 25 53.5   &       ---  & J09560885$-$0025535  &       2\phantom{.0}  &   $-$38\phantom{.0}  &         2  \\ 
101 410     &  09 56 09.136  &  $-$00 14 02.23  &  31684017  & J09560913$-$0014021  &             $-$15.5  &                 1.7  &         1  \\ 
101 413     &  09 56 14.009  &  $-$00 11 54.86  &  31684021  & J09561401$-$0011547  &             $-$13.5  &                 7.5  &         1  \\ 
101 268     &  09 56 17.377  &  $-$00 31 57.05  &  31504802  & J09561738$-$0031569  &            $-$231.2  &                20.2  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
101 330     &  09 56 20.587  &  $-$00 27 22.12  &  31684030  & J09562058$-$0027219  &             $-$13.8  &              $-$1.8  &         1  \\ 
101 415     &  09 56 23.145  &  $-$00 16 53.02  &  31684031  & J09562313$-$0016529  &             $-$13.5  &              $-$4.9  &         1  \\ 
101 270     &  09 56 27.023  &  $-$00 35 44.15  &  31504809  & J09562701$-$0035440  &             $-$19.7  &                 1.7  &         1  \\ 
101 278     &  09 56 54.467  &  $-$00 29 38.39  &  31684049  & J09565446$-$0029383  &             $-$18.9  &                 8.2  &         1  \\ 
101 L3      &  09 56 55.025  &  $-$00 30 25.47  &  31504823  & J09565501$-$0030254  &             $-$13.1  &                 3.7  &         1  \\ 
101 281     &  09 57 05.02   &  $-$00 31 43.2   &  50054532  & J09570501$-$0031431  &                 4.9  &              $-$3.6  &         3  \\ 
101 L4      &  09 57 07.76   &  $-$00 31 24.4   &       ---  & J09570776$-$0031244  &       0\phantom{.0}  &       0\phantom{.0}  &         2  \\ 
101 L5      &  09 57 10.21   &  $-$00 30 40.3   &       ---  & J09571020$-$0030402  &       0\phantom{.0}  &       0\phantom{.0}  &         2  \\ 
101 421     &  09 57 16.107  &  $-$00 17 18.20  &  31684059  & J09571609$-$0017181  &              $-$4.5  &              $-$3.9  &         1  \\ 
101 338     &  09 57 17.754  &  $-$00 21 00.34  &  31684063  & J09571775$-$0021002  &             $-$30.9  &                 3.1  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
101 339     &  09 57 18.389  &  $-$00 25 01.80  &  31684064  & J09571839$-$0025017  &             $-$14.3  &              $-$3.1  &         1  \\ 
101 424     &  09 57 20.263  &  $-$00 16 25.88  &  31684066  & J09572026$-$0016257  &              $-$8.1  &                 3.3  &         1  \\ 
101 427     &  09 57 26.429  &  $-$00 17 16.96  &  31684070  & J09572642$-$0017169  &             $-$25.4  &              $-$1.6  &         1  \\ 
101 341     &  09 57 29.828  &  $-$00 21 53.80  &  31684075  & J09572983$-$0021536  &              $-$9.0  &             $-$12.3  &         1  \\ 
101 342     &  09 57 31.21   &  $-$00 21 50.9   &       ---  & J09573121$-$0021508  &       2\phantom{.0}  &       6\phantom{.0}  &         2  \\ 
101 343     &  09 57 31.301  &  $-$00 22 55.34  &  31684076  & J09573129$-$0022553  &             $-$14.6  &              $-$3.1  &         1  \\ 
101 429     &  09 57 31.73   &  $-$00 18 15.2   &       ---  & J09573173$-$0018151  &   $-$24\phantom{.0}  &      38\phantom{.0}  &         2  \\ 
101 431     &  09 57 37.322  &  $-$00 17 53.28  &  31684081  & J09573732$-$0017531  &                 4.7  &             $-$12.3  &         1  \\ 
101 L6      &  09 57 39.54   &  $-$00 17 53.8   &       ---  & J09573954$-$0017538  &    $-$2\phantom{.0}  &       4\phantom{.0}  &         2  \\ 
101 207     &  09 57 52.495  &  $-$00 47 36.17  &  31504863  & J09575249$-$0047361  &              $-$4.8  &                 5.4  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
101 363     &  09 58 18.722  &  $-$00 25 36.51  &  31684119  & J09581872$-$0025365  &                 1.2  &              $-$5.5  &         1  \\ 
GD 108A     &  10 00 39.585  &  $-$07 33 25.10  &  29096285  & J10003957$-$0733250  &             $-$18.1  &              $-$4.8  &         1  \\ 
GD 108B     &  10 00 42.665  &  $-$07 31 07.90  &  29096294  & J10004266$-$0731078  &              $-$2.6  &             $-$10.6  &         1  \\ 
GD 108      &  10 00 47.25   &  $-$07 33 31.0   &       ---  & J10004725$-$0733310  &   $-$38\phantom{.0}  &    $-$4\phantom{.0}  &         2  \\ 
GD 108C     &  10 00 55.223  &  $-$07 30 29.59  &  29096303  & J10005522$-$0730298  &                 1.5  &             $-$12.3  &         1  \\ 
GD 108D     &  10 00 55.916  &  $-$07 34 51.83  &  29096304  & J10005591$-$0734520  &              $-$5.3  &              $-$6.0  &         1  \\ 
BD +1 2447  &  10 28 55.551  &  $+$00 50 27.56  &  32036240  & J10285555$+$0050275  &            $-$602.7  &            $-$736.5  &         1  \\ 
G162 66     &  10 33 42.763  &  $-$11 41 38.35  &  27664061  & J10334277$-$1141383  &            $-$342.5  &             $-$27.2  &         1  \\ 
G44 27      &  10 36 01.21   &  $+$05 07 12.8   &       ---  & J10360120$+$0507128  &  $-$661\phantom{.0}  &     128\phantom{.0}  &         4  \\ 
PG1034+001  &  10 37 03.803  &  $-$00 08 19.11  &  31685808  & J10370381$-$0008193  &             $-$83.7  &                28.9  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
G163 6      &  10 42 54.16   &  $+$02 47 20.6   &       ---  & J10425416$+$0247206  &  $-$241\phantom{.0}  &   $-$44\phantom{.0}  &         4  \\ 
PG1047+003  &  10 50 02.825  &  $-$00 00 36.85  &  31686241  & J10500281$-$0000369  &             $-$17.7  &             $-$35.5  &         1  \\ 
PG1047+003A &  10 50 05.653  &  $-$00 01 11.25  &  31686243  & J10500563$-$0001112  &             $-$12.8  &             $-$10.8  &         1  \\ 
PG1047+003B &  10 50 07.915  &  $-$00 02 04.36  &  31686246  & J10500790$-$0002043  &             $-$21.8  &                 1.6  &         1  \\ 
PG1047+003C &  10 50 13.682  &  $-$00 00 32.35  &  31686253  & J10501366$-$0000323  &             $-$34.5  &                17.6  &         1  \\ 
G44 40      &  10 50 52.01   &  $+$06 48 29.3   &       ---  & J10505201$+$0648292  &  $-$845\phantom{.0}  &  $-$815\phantom{.0}  &         4  \\ 
102 620     &  10 55 04.231  &  $-$00 48 18.88  &  31507232  & J10550424$-$0048188  &            $-$234.3  &                13.6  &         1  \\ 
G45 20      &  10 56 28.91   &  $+$07 00 53.2   &       ---  & J10562886$+$0700527  & $-$3842\phantom{.0}  & $-$2725\phantom{.0}  &         4  \\ 
102 1081    &  10 57 04.045  &  $-$00 13 12.87  &  31686515  & J10570403$-$0013128  &                 4.1  &             $-$46.3  &         1  \\ 
G163 27     &  10 57 35.18   &  $-$07 31 23.3   &       ---  & J10573517$-$0731233  &  $-$816\phantom{.0}  &      90\phantom{.0}  &         4  \\ 
            &                &                  &            &                      &                      &                      &            \\
G163 51E    &  11 07 22.332  &  $-$05 16 13.86  &  30020004  & J11072232$-$0516137  &             $-$21.4  &              $-$5.6  &         1  \\ 
G163 51B    &  11 07 32.846  &  $-$05 12 37.29  &  30020013  & J11073284$-$0512373  &             $-$63.3  &                 3.2  &         1  \\ 
G163 51C    &  11 07 33.782  &  $-$05 14 20.26  &  30020015  & J11073378$-$0514202  &             $-$13.1  &                 4.7  &         1  \\ 
G163 51D    &  11 07 34.915  &  $-$05 15 00.50  &  30020017  & J11073491$-$0515004  &             $-$11.7  &             $-$19.6  &         1  \\ 
G163 51A    &  11 07 37.196  &  $-$05 12 23.31  &  30020020  & J11073719$-$0512232  &             $-$45.1  &             $-$13.6  &         1  \\ 
G163 50     &  11 07 59.950  &  $-$05 09 26.10  &  30020043  & J11075994$-$0509258  &             $-$70.8  &            $-$446.1  &         1  \\ 
G163 51     &  11 08 06.539  &  $-$05 13 47.19  &  30020048  & J11080654$-$0513468  &             $-$55.8  &            $-$462.4  &         1  \\ 
BD +5 2468  &  11 15 30.897  &  $+$04 57 23.52  &  33399032  & J11153089$+$0457235  &             $-$36.2  &                 9.6  &         1  \\ 
HD 100340   &  11 32 49.941  &  $+$05 16 36.23  &  33576046  & J11324993$+$0516362  &                 2.9  &                11.9  &         1  \\ 
BD +5 2529  &  11 41 49.593  &  $+$05 08 26.54  &  33576304  & J11414959$+$0508265  &               225.5  &            $-$469.3  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
G10 50      &  11 47 44.390  &  $+$00 48 16.40  &  32039206  & J11474440$+$0048164  &               595.1  &           $-$1222.5  &         1  \\ 
103 302     &  11 56 06.021  &  $-$00 47 54.36  &  31509611  & J11560602$-$0047542  &             $-$48.2  &                12.2  &         1  \\ 
103 626     &  11 56 46.156  &  $-$00 23 14.71  &  31688786  & J11564615$-$0023146  &                16.7  &              $-$8.6  &         1  \\ 
103 526     &  11 56 54.182  &  $-$00 30 13.47  &  31509641  & J11565419$-$0030134  &             $-$15.3  &                13.1  &         1  \\ 
G12 43      &  12 33 17.38   &  $+$09 01 15.8   &       ---  & J12331738$+$0901157  & $-$1754\phantom{.0}  &     220\phantom{.0}  &         2  \\ 
104 306     &  12 41 03.619  &  $-$00 37 13.83  &  31511246  & J12410361$-$0037139  &                 5.6  &             $-$34.3  &         1  \\ 
104 423     &  12 41 35.959  &  $-$00 31 11.26  &  31511273  & J12413596$-$0031114  &             $-$11.4  &                 4.5  &         1  \\ 
104 428     &  12 41 41.284  &  $-$00 26 26.13  &  31690438  & J12414128$-$0026262  &              $-$5.4  &              $-$0.1  &         1  \\ 
104 L1      &  12 41 49.42   &  $-$00 21 01.2   &       ---  & J12414942$-$0021012  &       0\phantom{.0}  &       0\phantom{.0}  &         2  \\ 
104 430     &  12 41 50.259  &  $-$00 25 52.44  &  31690448  & J12415026$-$0025525  &              $-$8.7  &              $-$7.6  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
104 325     &  12 42 02.210  &  $-$00 41 35.93  &  31511295  & J12420221$-$0041361  &              $-$7.8  &              $-$9.9  &         1  \\ 
104 330     &  12 42 11.418  &  $-$00 40 41.44  &  31511302  & J12421142$-$0040413  &              $-$0.2  &             $-$20.3  &         1  \\ 
104 440     &  12 42 14.30   &  $-$00 24 46.3   &       ---  & J12421429$-$0024463  &   $-$64\phantom{.0}  &    $-$4\phantom{.0}  &         2  \\ 
104 237     &  12 42 16.874  &  $-$00 51 18.21  &  31511306  & J12421687$-$0051179  &                12.0  &             $-$17.8  &         1  \\ 
104 L2      &  12 42 19.621  &  $-$00 34 23.90  &  31511307  & J12421962$-$0034238  &             $-$20.4  &              $-$9.1  &         1  \\ 
104 443     &  12 42 19.813  &  $-$00 25 21.21  &  31690466  & J12421981$-$0025211  &             $-$14.9  &              $-$1.8  &         1  \\ 
104 444     &  12 42 20.021  &  $-$00 32 28.17  &  31511308  & J12422002$-$0032280  &             $-$18.8  &             $-$11.9  &         1  \\ 
104 334     &  12 42 20.425  &  $-$00 40 28.35  &  31511309  & J12422042$-$0040282  &             $-$20.5  &              $-$6.6  &         1  \\ 
104 335     &  12 42 20.894  &  $-$00 33 08.19  &  31511310  & J12422089$-$0033081  &             $-$18.9  &              $-$7.7  &         1  \\ 
104 239     &  12 42 22.91   &  $-$00 46 35.6   &       ---  & J12422291$-$0046356  &   $-$12\phantom{.0}  &   $-$34\phantom{.0}  &         2  \\ 
            &                &                  &            &                      &                      &                      &            \\
104 336     &  12 42 24.64   &  $-$00 39 58.0   &       ---  & J12422463$-$0039579  &       0\phantom{.0}  &    $-$4\phantom{.0}  &         2  \\ 
104 338     &  12 42 30.142  &  $-$00 38 32.39  &  31511314  & J12423013$-$0038321  &             $-$12.0  &                 1.3  &         1  \\ 
104 339     &  12 42 33.298  &  $-$00 41 39.88  &  31511318  & J12423329$-$0041398  &              $-$6.1  &              $-$8.6  &         1  \\ 
104 244     &  12 42 34.235  &  $-$00 45 47.06  &  31511319  & J12423423$-$0045469  &             $-$14.3  &             $-$15.2  &         1  \\ 
104 455     &  12 42 52.116  &  $-$00 24 17.43  &  31690489  & J12425211$-$0024175  &              $-$9.0  &              $-$3.3  &         1  \\ 
104 456     &  12 42 53.505  &  $-$00 32 00.91  &  31511333  & J12425351$-$0032009  &             $-$52.1  &                21.8  &         1  \\ 
104 457     &  12 42 54.195  &  $-$00 28 48.68  &  31690490  & J12425420$-$0028485  &                13.1  &             $-$12.0  &         1  \\ 
104 460     &  12 43 02.86   &  $-$00 28 19.0   &       ---  & J12430286$-$0028190  &  $-$106\phantom{.0}  &      16\phantom{.0}  &         2  \\ 
104 461     &  12 43 06.031  &  $-$00 32 18.01  &  31511338  & J12430602$-$0032181  &             $-$13.4  &                 1.5  &         1  \\ 
104 350     &  12 43 14.204  &  $-$00 33 20.54  &  31511344  & J12431420$-$0033205  &                 0.0  &             $-$11.8  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
104 470     &  12 43 22.314  &  $-$00 29 52.83  &  31690513  & J12432230$-$0029528  &              $-$9.5  &                 3.6  &         1  \\ 
104 364     &  12 43 45.986  &  $-$00 34 31.63  &  31511362  & J12434598$-$0034316  &             $-$10.7  &             $-$15.0  &         1  \\ 
104 366     &  12 43 53.17   &  $-$00 34 45.4   &       ---  & J12435317$-$0034454  &   $-$44\phantom{.0}  &      68\phantom{.0}  &         2  \\ 
104 479     &  12 43 55.279  &  $-$00 32 49.39  &  31511369  & J12435528$-$0032495  &             $-$22.7  &              $-$9.7  &         1  \\ 
104 367     &  12 43 58.453  &  $-$00 33 33.87  &  31511371  & J12435845$-$0033340  &              $-$5.7  &              $-$7.3  &         1  \\ 
104 484     &  12 44 20.526  &  $-$00 30 54.29  &  31511384  & J12442052$-$0030543  &             $-$12.1  &              $-$6.3  &         1  \\ 
104 485     &  12 44 23.810  &  $-$00 30 16.38  &  31511386  & J12442380$-$0030163  &                 3.5  &             $-$13.7  &         1  \\ 
104 490     &  12 44 33.454  &  $-$00 25 51.78  &  31690544  & J12443346$-$0025517  &                 1.5  &              $-$2.3  &         1  \\ 
104 598     &  12 45 16.779  &  $-$00 16 40.47  &  31690570  & J12451677$-$0016405  &            $-$136.1  &             $-$79.8  &         1  \\ 
PG1323-086  &  13 25 39.468  &  $-$08 49 19.12  &  28735599  & J13253946$-$0849190  &              $-$5.0  &             $-$11.5  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
PG1323-086A &  13 25 49.722  &  $-$08 50 23.53  &  28735606  & J13254972$-$0850234  &              $-$6.8  &                 1.7  &         1  \\ 
PG1323-086C &  13 25 50.222  &  $-$08 48 38.94  &  28735607  & J13255022$-$0848389  &              $-$8.8  &             $-$16.4  &         1  \\ 
PG1323-086B &  13 25 50.651  &  $-$08 50 55.10  &  28735608  & J13255065$-$0850550  &                 8.0  &             $-$25.9  &         1  \\ 
PG1323-086D &  13 26 05.252  &  $-$08 50 36.19  &  28735614  & J13260525$-$0850361  &              $-$9.7  &             $-$10.3  &         1  \\ 
G14 55      &  13 28 21.082  &  $-$02 21 37.07  &  31014804  & J13282106$-$0221365  &               156.7  &            $-$492.5  &         1  \\                       
105 505     &  13 35 24.773  &  $-$00 23 20.74  &  31692442  & J13352477$-$0023209  &                36.6  &               187.5  &         1  \\ 
105 437     &  13 37 16.748  &  $-$00 37 56.33  &  31513388  & J13371673$-$0037563  &             $-$15.7  &             $-$10.8  &         1  \\ 
105 815     &  13 40 02.492  &  $-$00 02 18.76  &  31692619  & J13400249$-$0002188  &            $-$229.2  &             $-$81.0  &         1  \\ 
BD +2 2711  &  13 42 19.004  &  $+$01 30 18.68  &  32376436  & J13421900$+$0130187  &              $-$5.9  &                 1.1  &         1  \\ 
32376437    &  13 42 23.215  &  $+$01 30 25.71  &  32376437  & J13422320$+$0130257  &              $-$8.1  &              $-$2.7  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
HD 121968   &  13 58 51.167  &  $-$02 54 52.33  &  30864100  & J13585116$-$0254523  &                 1.9  &                17.0  &         1  \\ 
PG1407-013B &  14 10 24.181  &  $-$01 27 16.52  &  31341930  & J14102418$-$0127165  &             $-$17.7  &                 8.8  &         1  \\ 
PG1407-013  &  14 10 25.915  &  $-$01 30 16.61  &  31175908  & J14102592$-$0130165  &             $-$16.2  &              $-$4.0  &         1  \\ 
PG1407-013C &  14 10 28.013  &  $-$01 25 03.05  &  31341933  & J14102801$-$0125030  &              $-$0.6  &             $-$23.8  &         1  \\ 
PG1407-013A &  14 10 29.547  &  $-$01 29 10.18  &  31341935  & J14102955$-$0129102  &             $-$11.1  &              $-$0.7  &         1  \\ 
PG1407-013D &  14 10 34.083  &  $-$01 27 14.00  &  31341939  & J14103409$-$0127140  &             $-$12.0  &                 8.8  &         1  \\ 
PG1407-013E &  14 10 35.721  &  $-$01 26 31.42  &  31341940  & J14103573$-$0126314  &             $-$17.3  &                 5.0  &         1  \\ 
106 1024    &  14 40 06.997  &  $+$00 01 45.11  &  31874921  & J14400699$+$0001451  &                 0.6  &                 0.8  &         1  \\ 
106 700     &  14 40 50.944  &  $-$00 23 36.82  &  31695154  & J14405094$-$0023368  &             $-$17.1  &                 3.8  &         1  \\ 
106 575     &  14 41 38.499  &  $-$00 26 01.82  &  31695195  & J14413849$-$0026018  &             $-$30.9  &              $-$7.8  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
106 485     &  14 44 14.083  &  $-$00 37 06.69  &  31516218  & J14441408$-$0037067  &              $-$6.3  &                13.0  &         1  \\ 
PG1514+034  &  15 17 14.269  &  $+$03 10 27.92  &  32880871  & J15171426$+$0310279  &              $-$1.8  &              $-$5.2  &         1  \\ 
PG1525-071  &  15 28 11.57   &  $-$07 16 32.7   &       ---  & J15281157$-$0716327  &       0\phantom{.0}  &       0\phantom{.0}  &         2  \\ 
PG1525-071D &  15 28 12.00   &  $-$07 16 39.1   &       ---  & J15281200$-$0716391  &       0\phantom{.0}  &       0\phantom{.0}  &         2  \\ 
PG1525-071A &  15 28 13.416  &  $-$07 16 01.03  &  29290012  & J15281341$-$0716008  &             $-$11.6  &             $-$19.2  &         1  \\ 
PG1525-071B &  15 28 14.39   &  $-$07 16 13.2   &       ---  & J15281438$-$0716131  &   $-$10\phantom{.0}  &       4\phantom{.0}  &         2  \\ 
PG1525-071C &  15 28 16.502  &  $-$07 14 30.36  &  29290016  & J15281649$-$0714301  &             $-$13.7  &             $-$10.9  &         1  \\ 
PG1528+062B &  15 30 39.542  &  $+$06 01 12.98  &  33944459  & J15303955$+$0601129  &             $-$15.5  &                 6.7  &         1  \\ 
PG1528+062A &  15 30 49.092  &  $+$06 01 24.09  &  33944469  & J15304910$+$0601240  &              $-$7.7  &                 1.8  &         1  \\ 
PG1528+062  &  15 30 49.93   &  $+$06 00 56.2   &       ---  & J15304993$+$0600561  &       6\phantom{.0}  &   $-$16\phantom{.0}  &         2  \\ 
            &                &                  &            &                      &                      &                      &            \\
PG1528+062C &  15 30 55.616  &  $+$06 00 09.59  &  33944476  & J15305562$+$0600095  &             $-$14.5  &                 6.3  &         1  \\ 
PG1530+057A &  15 33 10.224  &  $+$05 33 42.93  &  33766085  & J15331022$+$0533429  &              $-$3.9  &              $-$0.1  &         1  \\ 
PG1530+057  &  15 33 10.737  &  $+$05 32 26.88  &  33766087  & J15331073$+$0532268  &             $-$25.9  &              $-$4.4  &         1  \\ 
PG1530+057B &  15 33 17.446  &  $+$05 33 46.29  &  33766098  & J15331744$+$0533463  &              $-$3.9  &              $-$7.2  &         1  \\ 
107 544     &  15 36 48.097  &  $-$00 15 07.07  &  31698581  & J15364809$-$0015070  &                 0.0  &                26.0  &         1  \\ 
107 970     &  15 37 25.830  &  $+$00 18 33.82  &  31878389  & J15372582$+$0018339  &              $-$6.1  &              $-$2.4  &         1  \\ 
107 568     &  15 37 52.713  &  $-$00 17 17.51  &  31698655  & J15375270$-$0017175  &             $-$12.8  &             $-$11.1  &         1  \\ 
107 1006    &  15 38 33.353  &  $+$00 14 19.11  &  31878471  & J15383334$+$0014189  &                20.8  &             $-$24.7  &         1  \\ 
107 347     &  15 38 35.770  &  $-$00 35 57.69  &  31519434  & J15383578$-$0035576  &             $-$23.3  &             $-$21.9  &         1  \\ 
107 720     &  15 38 36.978  &  $-$00 02 24.92  &  31698708  & J15383698$-$0002249  &             $-$13.8  &             $-$12.5  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
107 456     &  15 38 42.735  &  $-$00 19 47.02  &  31698718  & J15384274$-$0019469  &             $-$31.2  &                 8.7  &         1  \\ 
107 351     &  15 38 45.760  &  $-$00 32 06.30  &  31519446  & J15384576$-$0032062  &             $-$10.8  &              $-$5.1  &         1  \\ 
107 457     &  15 38 46.763  &  $-$00 20 15.17  &  31698726  & J15384676$-$0020150  &              $-$3.0  &              $-$2.1  &         1  \\ 
107 458     &  15 38 50.219  &  $-$00 24 26.45  &  31698731  & J15385022$-$0024263  &              $-$8.7  &                 4.0  &         1  \\ 
107 592     &  15 38 50.382  &  $-$00 17 09.17  &  31698732  & J15385038$-$0017091  &              $-$3.3  &                 0.4  &         1  \\ 
107 459     &  15 38 50.812  &  $-$00 22 33.77  &  31698733  & J15385082$-$0022337  &              $-$9.0  &             $-$16.3  &         1  \\ 
107 212     &  15 38 56.067  &  $-$00 45 31.71  &  31519454  & J15385605$-$0045316  &              $-$1.4  &             $-$16.1  &         1  \\ 
107 215     &  15 38 57.650  &  $-$00 43 06.59  &  31519456  & J15385765$-$0043064  &              $-$6.9  &             $-$17.4  &         1  \\ 
107 213     &  15 38 57.671  &  $-$00 44 15.06  &  31519457  & J15385766$-$0044149  &                13.5  &             $-$18.7  &         1  \\ 
107 357     &  15 39 05.469  &  $-$00 39 12.16  &  31519465  & J15390546$-$0039120  &             $-$14.0  &              $-$1.3  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
107 359     &  15 39 09.04   &  $-$00 35 38.6   &       ---  & J15390904$-$0035386  &   $-$26\phantom{.0}  &   $-$76\phantom{.0}  &         2  \\ 
107 599     &  15 39 09.457  &  $-$00 14 28.74  &  31698750  & J15390944$-$0014288  &              $-$9.2  &              $-$7.5  &         1  \\ 
107 600     &  15 39 10.065  &  $-$00 15 51.15  &  31698752  & J15391005$-$0015513  &             $-$11.9  &              $-$2.2  &         1  \\ 
107 601     &  15 39 13.88   &  $-$00 13 28.0   &       ---  & J15391388$-$0013279  &       0\phantom{.0}  &       0\phantom{.0}  &         2  \\ 
107 602     &  15 39 18.878  &  $-$00 15 29.94  &  31698756  & J15391886$-$0015300  &             $-$13.5  &              $-$9.1  &         1  \\ 
107 611     &  15 39 35.077  &  $-$00 12 35.76  &  31698773  & J15393507$-$0012357  &             $-$11.0  &                19.5  &         1  \\ 
107 612     &  15 39 35.427  &  $-$00 15 07.45  &  31698774  & J15393542$-$0015074  &              $-$9.8  &                 6.3  &         1  \\ 
107 614     &  15 39 41.132  &  $-$00 13 10.80  &  31698783  & J15394112$-$0013107  &              $-$5.9  &             $-$10.2  &         1  \\ 
107 626     &  15 40 05.349  &  $-$00 17 28.95  &  31698814  & J15400534$-$0017288  &                25.2  &              $-$7.2  &         1  \\ 
107 627     &  15 40 07.462  &  $-$00 17 22.68  &  31698815  & J15400746$-$0017225  &                 2.7  &             $-$10.6  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
107 484     &  15 40 16.818  &  $-$00 21 14.93  &  31698829  & J15401681$-$0021147  &                 2.9  &             $-$12.7  &         1  \\ 
107 636     &  15 40 40.488  &  $-$00 14 53.10  &  31698858  & J15404049$-$0014529  &                 6.3  &              $-$4.1  &         1  \\ 
107 639     &  15 40 44.767  &  $-$00 17 10.24  &  31698867  & J15404477$-$0017100  &              $-$9.2  &              $-$1.1  &         1  \\ 
107 640     &  15 40 49.150  &  $-$00 16 47.53  &  31698873  & J15404915$-$0016474  &             $-$14.1  &                 3.3  &         1  \\ 
G153 41     &  16 17 55.241  &  $-$15 35 52.15  &  26014608  & J16175525$-$1535519  &            $-$172.2  &            $-$161.7  &         1  \\ 
G138 25     &  16 25 13.952  &  $+$15 40 54.25  &  37376571  & J16251394$+$1540551  &              +123.3  &           $-$1207.4  &         1  \\ 
BD -12 4523 &  16 30 18.059  &  $-$12 39 45.34  &       ---  & J16301808$-$1239434  &             $-$95.9  &           $-$1184.9  &         5  \\ 
HD 149382   &  16 34 23.333  &  $-$04 00 52.02  &  30388151  & J16342334$-$0400521  &              $-$7.2  &              $-$4.6  &         1  \\ 
108 1332    &  16 35 21.401  &  $-$00 04 05.32  &  31703737  & J16352141$-$0004052  &              $-$0.2  &                 7.3  &         1  \\ 
PG1633+099  &  16 35 24.025  &  $+$09 47 49.90  &  35229497  & J16352402$+$0947499  &             $-$20.0  &             $-$14.6  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
PG1633+099A &  16 35 25.984  &  $+$09 47 53.19  &  35229501  & J16352598$+$0947531  &                 5.9  &              $-$9.8  &         1  \\ 
PG1633+099G &  16 35 32.336  &  $+$09 50 30.74  &  35229514  & J16353233$+$0950306  &                11.8  &             $-$29.7  &         1  \\ 
PG1633+099B &  16 35 33.304  &  $+$09 46 20.71  &  35229516  & J16353330$+$0946206  &                 8.0  &              $-$8.9  &         1  \\ 
PG1633+099F &  16 35 36.713  &  $+$09 49 40.34  &  35229520  & J16353671$+$0949402  &              $-$3.7  &             $-$12.4  &         1  \\ 
PG1633+099C &  16 35 37.275  &  $+$09 46 15.80  &  35229521  & J16353727$+$0946157  &              $-$1.2  &              $-$8.7  &         1  \\ 
PG1633+099D &  16 35 40.089  &  $+$09 46 41.57  &  35229527  & J16354008$+$0946415  &              $-$4.3  &              $-$5.4  &         1  \\ 
PG1633+099E &  16 35 45.084  &  $+$09 49 24.53  &  35229536  & J16354507$+$0949244  &              $-$4.6  &              $-$5.1  &         1  \\ 
108 719     &  16 36 11.047  &  $-$00 25 29.07  &  31703819  & J16361104$-$0025290  &             $-$15.6  &                11.7  &         1  \\ 
108 1848    &  16 36 58.442  &  $+$00 05 55.61  &  31883730  & J16365843$+$0005555  &                22.1  &              $-$8.5  &         1  \\ 
108 475     &  16 37 00.595  &  $-$00 34 39.17  &  31524738  & J16370059$-$0034391  &              $-$0.9  &              $-$2.3  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
108 1863    &  16 37 12.452  &  $+$00 02 30.58  &  31883761  & J16371244$+$0002305  &             $-$16.2  &             $-$23.0  &         1  \\ 
108 1491    &  16 37 13.934  &  $-$00 02 41.91  &  31703937  & J16371392$-$0002420  &                 3.5  &             $-$18.1  &         1  \\ 
108 551     &  16 37 47.788  &  $-$00 33 05.16  &  31524830  & J16374779$-$0033051  &                 5.1  &                 5.5  &         1  \\ 
108 1918    &  16 37 50.129  &  $-$00 00 36.41  &  31704025  & J16375013$-$0000362  &              $-$3.0  &              $-$9.8  &         1  \\ 
108 981     &  16 39 16.614  &  $-$00 25 06.98  &  31704207  & J16391661$-$0025069  &              $-$5.9  &              $-$0.9  &         1  \\ 
PG1647+056  &  16 50 18.461  &  $+$05 32 55.94  &  33772779  & J16501846$+$0532559  &              $-$0.5  &             $-$11.9  &         1  \\ 
Wolf 629    &  16 55 25.223  &  $-$08 19 21.30  &  28934772  & J16552527$-$0819207  &            $-$816.9  &            $-$898.3  &         1  \\ 
PG1657+078E &  16 59 27.221  &  $+$07 44 01.26  &  34484044  & J16592722$+$0744013  &              $-$7.9  &                13.8  &         2  \\ 
PG1657+078D &  16 59 27.877  &  $+$07 42 59.71  &  34484045  & J16592788$+$0742597  &                 0.8  &              $-$6.7  &         1  \\ 
PG1657+078B &  16 59 31.979  &  $+$07 42 07.34  &  34484057  & J16593198$+$0742074  &              $-$5.0  &              $-$1.5  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
PG1657+078  &  16 59 32.216  &  $+$07 43 31.43  &  34484060  & J16593222$+$0743314  &              $-$9.7  &             $-$17.9  &         1  \\
PG1657+078A &  16 59 33.207  &  $+$07 42 19.42  &  34484063  & J16593321$+$0742195  &                 5.6  &                17.7  &         1  \\ 
PG1657+078C &  16 59 35.270  &  $+$07 42 26.51  &  34484068  & J16593527$+$0742266  &             $-$11.0  &              $-$3.8  &         1  \\ 
BD -4 4226  &  17 05 13.783  &  $-$05 05 39.21  &  30040735  & J17051383$-$0505385  &            $-$915.3  &           $-$1130.4  &         1  \\ 
109 71      &  17 44 06.792  &  $-$00 24 58.01  &  31714623  & J17440678$-$0024580  &              $-$0.6  &              $-$1.9  &         1  \\ 
109 381     &  17 44 12.269  &  $-$00 20 32.80  &  31714649  & J17441226$-$0020328  &              $-$1.8  &                 4.4  &         1  \\ 
109 949     &  17 44 13.616  &  $-$00 02 28.02  &  31714655  & J17441362$-$0002281  &                 6.1  &              $-$5.6  &         1  \\ 
109 954     &  17 44 15.844  &  $-$00 02 16.07  &  31714667  & J17441583$-$0002160  &                 0.6  &                 1.5  &         1  \\ 
109 956     &  17 44 14.54   &  $-$00 02 07.7   &       ---  & J17441454$-$0002076  &       0\phantom{.0}  &       0\phantom{.0}  &         2  \\ 
109 199     &  17 45 02.635  &  $-$00 29 28.71  &  31714849  & J17450263$-$0029286  &                 3.2  &              $-$0.7  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
109 231     &  17 45 19.964  &  $-$00 25 51.60  &  31714908  & J17451996$-$0025515  &                 1.9  &             $-$14.3  &         1  \\ 
109 537     &  17 45 42.448  &  $-$00 21 35.43  &  31714993  & J17454245$-$0021355  &                 0.8  &              $-$1.2  &         1  \\ 
G21 15      &  18 27 13.08   &  $+$04 03 46.7   &       ---  & J18271307$+$0403467  &  $-$251\phantom{.0}  &  $-$289\phantom{.0}  &         4  \\ 
110 229     &  18 40 45.662  &  $+$00 01 49.78  &  31906889  & J18404566$+$0001496  &              $-$3.0  &              $-$1.4  &         1  \\ 
110 230     &  18 40 51.489  &  $+$00 02 23.28  &  31906894  & J18405149$+$0002232  &                21.0  &                 3.0  &         1  \\ 
110 232     &  18 40 52.340  &  $+$00 01 54.78  &  31906895  & J18405233$+$0001547  &             $-$11.0  &             $-$26.1  &         1  \\ 
110 233     &  18 40 52.709  &  $+$00 00 50.85  &  31906896  & J18405270$+$0000508  &              $-$4.1  &                 3.5  &         1  \\ 
110 239     &  18 41 19.795  &  $+$00 00 13.58  &  31906923  & J18411980$+$0000133  &                 7.7  &              $-$5.3  &         1  \\ 
110 339     &  18 41 26.51   &  $+$00 08 25.4   &       ---  & J18412651$+$0008253  &   $-$62\phantom{.0}  &   $-$10\phantom{.0}  &         2  \\ 
110 340     &  18 41 28.448  &  $+$00 15 23.00  &  31906929  & J18412844$+$0015229  &                 2.6  &              $-$7.0  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
110 477     &  18 41 43.200  &  $+$00 26 42.78  &  31906948  & J18414320$+$0026427  &              $-$2.1  &                 1.6  &         1  \\ 
110 246     &  18 41 50.757  &  $+$00 05 04.51  &  31906958  & J18415076$+$0005046  &             $-$52.4  &            $-$184.9  &         1  \\ 
110 346     &  18 41 55.208  &  $+$00 09 58.39  &  31906963  & J18415519$+$0009583  &                 4.4  &             $-$15.7  &         1  \\ 
110 349     &  18 42 13.409  &  $+$00 10 15.21  &  31906982  & J18421339$+$0010153  &              $-$9.0  &              $-$3.8  &         1  \\ 
110 355     &  18 42 18.933  &  $+$00 08 24.22  &  31906997  & J18421893$+$0008242  &              $-$2.3  &              $-$3.6  &         1  \\ 
110 358     &  18 42 35.516  &  $+$00 15 01.97  &  31907018  & J18423551$+$0015019  &             $-$12.8  &             $-$18.3  &         1  \\ 
110 360     &  18 42 40.477  &  $+$00 09 10.71  &  31907028  & J18424047$+$0009108  &              $-$2.9  &              $-$9.6  &         1  \\ 
110 361     &  18 42 45.010  &  $+$00 08 04.70  &  31907033  & J18424501$+$0008047  &                 1.5  &              $-$5.6  &         1  \\ 
110 362     &  18 42 48.277  &  $+$00 06 27.77  &  31907038  & J18424828$+$0006278  &                20.7  &             $-$18.1  &         1  \\ 
110 266     &  18 42 48.798  &  $+$00 05 06.44  &  31907039  & J18424879$+$0005064  &                 0.5  &                 4.5  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
110 L1      &  18 42 50.187  &  $+$00 07 12.76  &  31907041  & J18425018$+$0007126  &                 8.1  &              $-$2.6  &         1  \\ 
110 364     &  18 42 52.785  &  $+$00 07 54.89  &  31907050  & J18425278$+$0007548  &                 5.6  &             $-$10.4  &         1  \\ 
110 157     &  18 42 56.472  &  $-$00 08 58.45  &  31728178  & J18425646$-$0008585  &              $-$1.9  &             $-$11.0  &         1  \\ 
110 365     &  18 42 57.444  &  $+$00 07 23.12  &  31907060  & J18425743$+$0007229  &              $-$1.2  &              $-$5.5  &         1  \\ 
110 496     &  18 42 59.294  &  $+$00 31 09.13  &  32078214  & J18425929$+$0031092  &              $-$1.7  &              $-$4.6  &         1  \\ 
110 273     &  18 42 59.542  &  $+$00 02 23.92  &  31907063  & J18425954$+$0002239  &              $-$5.4  &                 1.6  &         1  \\ 
110 497     &  18 43 02.506  &  $+$00 30 56.79  &  32078215  & J18430250$+$0030569  &              $-$1.5  &              $-$7.8  &         1  \\ 
110 280     &  18 43 06.960  &  $-$00 03 41.52  &  31728203  & J18430697$-$0003415  &                 3.8  &             $-$13.0  &         1  \\ 
110 499     &  18 43 07.663  &  $+$00 28 01.47  &  31907077  & J18430765$+$0028016  &                 2.6  &                 0.2  &         1  \\ 
110 502     &  18 43 10.111  &  $+$00 27 42.37  &  31907082  & J18431010$+$0027424  &              $-$5.0  &              $-$0.1  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
110 503     &  18 43 11.696  &  $+$00 29 42.95  &  31907085  & J18431169$+$0029430  &                 5.0  &              $-$6.0  &         1  \\ 
110 504     &  18 43 11.712  &  $+$00 30 04.57  &  32078228  & J18431171$+$0030047  &                 9.5  &             $-$52.3  &         1  \\ 
110 506     &  18 43 18.927  &  $+$00 30 27.14  &  32078242  & J18431892$+$0030272  &                 0.5  &             $-$10.6  &         1  \\ 
110 507     &  18 43 19.126  &  $+$00 29 26.00  &  31907091  & J18431912$+$0029262  &                 1.5  &             $-$20.8  &         1  \\ 
110 290     &  18 43 22.132  &  $-$00 01 15.40  &  31728252  & J18432212$-$0001154  &      10\phantom{.0}  &   $-$10\phantom{.0}  &         2  \\ 
110 441     &  18 43 33.607  &  $+$00 19 40.72  &  31907132  & J18433361$+$0019407  &                 2.7  &             $-$14.3  &         1  \\ 
110 311     &  18 43 47.512  &  $-$00 00 20.63  &  31728343  & J18434751$-$0000207  &                 4.2  &                10.4  &         1  \\ 
110 312     &  18 43 48.928  &  $+$00 00 06.03  &  31907164  & J18434892$+$0000060  &              $-$6.1  &              $-$7.1  &         1  \\ 
110 450     &  18 43 51.474  &  $+$00 22 58.46  &  31907173  & J18435147$+$0022585  &              $-$0.8  &             $-$10.9  &         1  \\ 
110 315     &  18 43 52.079  &  $+$00 00 49.33  &  31907176  & J18435207$+$0000492  &                 0.8  &              $-$2.0  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
110 316     &  18 43 52.342  &  $+$00 01 04.22  &  31907177  & J18435234$+$0001041  &              $-$6.3  &                 1.7  &         1  \\ 
110 319     &  18 43 55.376  &  $+$00 02 00.32  &  31907184  & J18435537$+$0002003  &              $-$0.2  &              $-$3.8  &         1  \\ 
111 773     &  19 37 15.832  &  $+$00 10 58.24  &  31935531  & J19371583$+$0010582  &                 7.8  &                 2.1  &         1  \\ 
111 775     &  19 37 16.357  &  $+$00 12 05.56  &  31935533  & J19371636$+$0012053  &              $-$1.8  &              $-$6.7  &         1  \\ 
111 1925    &  19 37 28.639  &  $+$00 25 02.74  &  31935589  & J19372865$+$0025026  &                 2.3  &              $-$4.2  &         1  \\ 
111 1965    &  19 37 41.557  &  $+$00 26 50.94  &  31935653  & J19374157$+$0026507  &                 1.2  &                 5.8  &         1  \\ 
111 1969    &  19 37 43.288  &  $+$00 25 48.55  &  31935665  & J19374330$+$0025484  &                 4.8  &                 0.7  &         1  \\ 
111 2039    &  19 38 04.578  &  $+$00 32 12.54  &  32100473  & J19380457$+$0032125  &              $-$0.2  &             $-$12.7  &         1  \\ 
111 2088    &  19 38 21.254  &  $+$00 31 00.26  &  32100555  & J19382125$+$0031001  &              $-$4.2  &              $-$5.1  &         1  \\ 
111 2093    &  19 38 23.462  &  $+$00 31 25.44  &  32100565  & J19382345$+$0031253  &                 1.7  &              $-$3.7  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
112 595     &  20 41 18.463  &  $+$00 16 28.06  &  31953023  & J20411845$+$0016280  &              $-$0.9  &              $-$6.1  &         1  \\ 
112 704     &  20 42 02.066  &  $+$00 19 08.22  &  31953178  & J20420207$+$0019081  &              $-$3.9  &                 0.4  &         1  \\ 
112 223     &  20 42 14.583  &  $+$00 08 59.70  &  31953218  & J20421458$+$0008596  &                 5.3  &             $-$10.4  &         1  \\ 
112 250     &  20 42 26.386  &  $+$00 07 42.50  &  31953253  & J20422638$+$0007423  &                 1.4  &              $-$9.1  &         1  \\ 
112 275     &  20 42 35.424  &  $+$00 07 20.22  &  31953288  & J20423542$+$0007202  &              $-$0.8  &             $-$11.1  &         1  \\ 
112 805     &  20 42 46.753  &  $+$00 16 08.08  &  31953316  & J20424674$+$0016079  &                 8.9  &                11.6  &         1  \\ 
112 822     &  20 42 54.915  &  $+$00 15 01.90  &  31953341  & J20425491$+$0015019  &              $-$2.6  &             $-$12.7  &         1  \\ 
Mark A4     &  20 43 53.555  &  $-$10 45 05.17  &  28113771  & J20435356$-$1045051  &                 1.5  &              $-$6.3  &         1  \\ 
Mark A2     &  20 43 54.998  &  $-$10 45 31.29  &  28113774  & J20435500$-$1045312  &                 3.8  &              $-$1.6  &         1  \\ 
Mark A1     &  20 43 58.451  &  $-$10 47 12.27  &  28113781  & J20435846$-$1047121  &              $-$9.6  &              $-$2.0  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
Mark A      &  20 43 59.227  &  $-$10 47 41.68  &  28113783  & J20435924$-$1047417  &                26.1  &                 5.6  &         1  \\ 
Mark A3     &  20 44 03.82   &  $-$10 45 37.9   &       ---  & J20440382$-$1045378  &       4\phantom{.0}  &   $-$24\phantom{.0}  &         2  \\ 
Wolf 918    &  21 09 17.431  &  $-$13 18 09.01  &  27211430  & J21091740$-$1318080  &               721.0  &           $-$1992.3  &         1  \\ 
G26 7A      &  21 31 06.807  &  $-$09 46 35.55  &  28468530  & J21310681$-$0946354  &                 4.0  &             $-$21.9  &         1  \\ 
G26 7       &  21 31 18.637  &  $-$09 47 26.44  &  28468547  & J21311859$-$0947263  &              1209.7  &             $-$60.8  &         1  \\ 
G26 7C      &  21 31 23.333  &  $-$09 50 46.60  &  28468551  & J21312333$-$0950465  &                46.6  &             $-$11.6  &         1  \\ 
G26 7B      &  21 31 26.454  &  $-$09 47 23.47  &  28468553  & J21312645$-$0947233  &                14.5  &             $-$25.4  &         1  \\ 
113 440     &  21 40 34.426  &  $+$00 41 46.92  &  32126637  & J21403442$+$0041469  &             $-$23.6  &              $-$7.3  &         1  \\ 
113 221     &  21 40 36.542  &  $+$00 21 03.31  &  31960156  & J21403654$+$0021032  &              $-$2.7  &              $-$2.9  &         1  \\ 
113 L1      &  21 40 47.382  &  $+$00 28 34.96  &  31960174  & J21404737$+$0028349  &                29.7  &                17.3  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
113 337     &  21 40 49.456  &  $+$00 27 58.01  &  31960183  & J21404944$+$0027579  &              $-$0.9  &                 2.6  &         1  \\ 
113 339     &  21 40 55.675  &  $+$00 27 58.07  &  31960199  & J21405567$+$0027580  &                 2.6  &              $-$2.8  &         1  \\ 
113 233     &  21 40 59.227  &  $+$00 22 02.43  &  31960207  & J21405922$+$0022023  &                16.2  &                 1.0  &         1  \\ 
113 342     &  21 40 59.843  &  $+$00 27 36.65  &  31960209  & J21405984$+$0027366  &                21.6  &              $-$2.0  &         1  \\ 
113 239     &  21 41 06.870  &  $+$00 22 33.87  &  31960225  & J21410686$+$0022339  &                 4.8  &                 0.2  &         1  \\ 
113 241     &  21 41 09.188  &  $+$00 25 48.20  &  31960229  & J21410919$+$0025480  &              $-$5.0  &             $-$36.7  &         1  \\ 
113 245     &  21 41 13.344  &  $+$00 21 52.76  &  31960239  & J21411334$+$0021527  &                 4.5  &              $-$7.5  &         1  \\ 
113 459     &  21 41 14.979  &  $+$00 43 04.64  &  32126705  & J21411497$+$0043045  &                 3.2  &              $-$1.5  &         1  \\ 
113 250     &  21 41 24.583  &  $+$00 20 41.01  &  31960256  & J21412457$+$0020411  &              $-$2.1  &              $-$4.1  &         1  \\ 
113 466     &  21 41 27.386  &  $+$00 40 15.56  &  32126720  & J21412738$+$0040155  &                20.0  &                 7.4  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
113 259     &  21 41 44.849  &  $+$00 17 40.05  &  31960278  & J21414484$+$0017399  &              $-$7.7  &              $-$0.8  &         1  \\ 
113 260     &  21 41 48.071  &  $+$00 23 52.81  &  31960282  & J21414807$+$0023528  &              $-$8.4  &              $-$6.9  &         1  \\ 
113 475     &  21 41 51.293  &  $+$00 39 20.78  &  32126762  & J21415130$+$0039208  &                11.3  &             $-$15.4  &         1  \\ 
113 263     &  21 41 52.873  &  $+$00 25 37.60  &  31960290  & J21415286$+$0025375  &                11.0  &              $-$3.9  &         1  \\ 
113 366     &  21 41 53.577  &  $+$00 29 22.85  &  31960292  & J21415357$+$0029228  &                 4.4  &              $-$1.0  &         1  \\ 
113 265     &  21 41 53.746  &  $+$00 18 04.21  &  31960293  & J21415374$+$0018041  &             $-$17.4  &              $-$5.6  &         1  \\ 
113 268     &  21 41 57.086  &  $+$00 19 55.88  &  31960296  & J21415707$+$0019558  &                12.3  &             $-$11.7  &         1  \\ 
113 34      &  21 41 58.784  &  $+$00 01 06.97  &  31960300  & J21415876$+$0001069  &              $-$1.5  &              $-$5.2  &         1  \\ 
113 372     &  21 42 01.99   &  $+$00 28 38.9   &       ---  & J21420199$+$0028388  &      40\phantom{.0}  &      12\phantom{.0}  &         2  \\ 
113 149     &  21 42 05.56   &  $+$00 09 25.7   &       ---  & J21420555$+$0009256  &   $-$42\phantom{.0}  &   $-$28\phantom{.0}  &         2  \\ 
            &                &                  &            &                      &                      &                      &            \\
113 153     &  21 42 08.863  &  $+$00 15 04.78  &  31960318  & J21420885$+$0015047  &             $-$13.4  &             $-$12.0  &         1  \\ 
113 272     &  21 42 20.301  &  $+$00 20 58.51  &  31960326  & J21422029$+$0020584  &                 6.5  &             $-$12.0  &         1  \\ 
113 156     &  21 42 21.714  &  $+$00 12 10.06  &  31960328  & J21422171$+$0012099  &              $-$0.3  &             $-$11.7  &         1  \\ 
113 158     &  21 42 21.763  &  $+$00 14 09.73  &  31960329  & J21422175$+$0014096  &              $-$8.0  &             $-$14.7  &         1  \\ 
113 491     &  21 42 24.506  &  $+$00 43 54.63  &  32126827  & J21422450$+$0043546  &                13.7  &              $-$8.5  &         1  \\ 
113 492     &  21 42 27.808  &  $+$00 38 21.96  &  32126831  & J21422780$+$0038220  &                10.8  &              $-$8.8  &         1  \\ 
113 493     &  21 42 28.579  &  $+$00 38 11.53  &  32126834  & J21422857$+$0038115  &                22.5  &                 4.1  &         1  \\ 
113 495     &  21 42 29.737  &  $+$00 38 07.96  &  32126836  & J21422972$+$0038079  &             $-$10.8  &                 0.7  &         1  \\ 
113 163     &  21 42 35.438  &  $+$00 16 45.54  &  31960346  & J21423544$+$0016453  &              $-$2.4  &             $-$11.0  &         1  \\ 
113 165     &  21 42 37.998  &  $+$00 15 33.15  &  31960349  & J21423799$+$0015330  &                 1.4  &              $-$6.0  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
113 281     &  21 42 38.704  &  $+$00 18 56.66  &  31960351  & J21423870$+$0018565  &                 2.9  &              $-$5.5  &         1  \\ 
113 167     &  21 42 40.950  &  $+$00 16 08.62  &  31960357  & J21424095$+$0016084  &              $-$5.9  &              $-$4.0  &         1  \\ 
113 177     &  21 42 56.538  &  $+$00 14 43.80  &  31960385  & J21425653$+$0014437  &                13.5  &             $-$12.0  &         1  \\ 
113 182     &  21 43 08.336  &  $+$00 14 49.98  &  31960403  & J21430833$+$0014498  &                 2.3  &              $-$0.2  &         1  \\ 
113 187     &  21 43 20.629  &  $+$00 16 54.22  &  31960422  & J21432062$+$0016540  &                20.0  &                10.1  &         1  \\ 
113 189     &  21 43 27.481  &  $+$00 17 20.91  &  31960437  & J21432747$+$0017207  &             $-$19.5  &             $-$30.9  &         1  \\ 
113 307     &  21 43 30.444  &  $+$00 18 04.17  &  31960447  & J21433044$+$0018040  &                 1.5  &              $-$1.8  &         1  \\ 
113 191     &  21 43 33.561  &  $+$00 15 54.39  &  31960457  & J21433355$+$0015543  &             $-$16.7  &              $-$8.4  &         1  \\ 
113 195     &  21 43 40.819  &  $+$00 17 21.83  &  31960473  & J21434081$+$0017218  &              $-$1.5  &              $-$7.5  &         1  \\ 
G93 48D     &  21 52 10.158  &  $+$02 21 25.52  &  32634316  & J21521015$+$0221255  &             $-$13.5  &             $-$11.8  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
G93 48C     &  21 52 13.86   &  $+$02 21 52.9   &       ---  & J21521385$+$0221528  &     104\phantom{.0}  &   $-$28\phantom{.0}  &         2  \\ 
G93 48A     &  21 52 17.45   &  $+$02 23 14.2   &       ---  & J21521745$+$0223141  &      40\phantom{.0}  &    $-$2\phantom{.0}  &         2  \\ 
G93 48B     &  21 52 18.349  &  $+$02 23 10.40  &  32634333  & J21521834$+$0223101  &             $-$12.6  &             $-$21.7  &         1  \\ 
G93 48      &  21 52 25.379  &  $+$02 23 19.60  &  32634338  & J21522538$+$0223192  &                14.7  &            $-$298.4  &         1  \\ 
PG2213-006F &  22 16 12.898  &  $-$00 17 55.86  &  31789827  & J22161290$-$0017558  &              $-$7.2  &              $-$3.1  &         1  \\ 
PG2213-006C &  22 16 17.674  &  $-$00 22 14.30  &  31789833  & J22161767$-$0022144  &                 4.5  &              $-$3.7  &         1  \\ 
PG2213-006E &  22 16 21.309  &  $-$00 17 39.75  &  31789834  & J22162130$-$0017398  &              $-$7.8  &                 8.3  &         1  \\ 
PG2213-006B &  22 16 21.757  &  $-$00 21 48.50  &  31789835  & J22162175$-$0021486  &                21.5  &              $-$3.5  &         1  \\ 
PG2213-006D &  22 16 22.59   &  $-$00 17 40.7   &       ---  & J22162259$-$0017406  &   $-$26\phantom{.0}  &   $-$42\phantom{.0}  &         2  \\ 
PG2213-006A &  22 16 23.206  &  $-$00 21 26.98  &  31789837  & J22162321$-$0021271  &                18.5  &              $-$7.7  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
PG2213-006  &  22 16 28.375  &  $-$00 21 13.51  &  31789841  & J22162837$-$0021135  &                 1.4  &              $-$8.8  &         1  \\ 
G156 31     &  22 38 33.592  &  $-$15 17 59.44  &  26361351  & J22383372$-$1517573  &              2310.5  &              2291.7  &         1  \\ 
114 531     &  22 40 36.756  &  $+$00 51 55.46  &  32130708  & J22403675$+$0051553  &             $-$25.5  &             $-$16.3  &         1  \\ 
114 637     &  22 40 42.570  &  $+$01 03 10.62  &  32298957  & J22404257$+$0103107  &                 0.0  &                 0.8  &         1  \\ 
114 446     &  22 41 03.873  &  $+$00 46 01.40  &  32130726  & J22410388$+$0046011  &                18.3  &             $-$19.0  &         1  \\ 
114 654     &  22 41 26.140  &  $+$01 10 10.69  &  32298994  & J22412613$+$0110106  &                30.0  &             $-$10.8  &         1  \\ 
114 656     &  22 41 35.072  &  $+$01 11 09.79  &  32298999  & J22413506$+$0111096  &              $-$0.6  &              $-$6.9  &         1  \\ 
114 548     &  22 41 36.833  &  $+$00 59 05.80  &  32130756  & J22413682$+$0059056  &              $-$0.5  &              $-$6.4  &         1  \\ 
114 750     &  22 41 44.703  &  $+$01 12 36.36  &  32299009  & J22414470$+$0112362  &             $-$12.5  &             $-$19.7  &         1  \\ 
114 755     &  22 42 07.584  &  $+$01 16 48.99  &  32299026  & J22420758$+$0116489  &             $-$71.3  &             $-$40.9  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
114 670     &  22 42 09.288  &  $+$01 10 16.80  &  32299027  & J22420929$+$0110168  &              $-$9.8  &             $-$13.9  &         1  \\ 
114 176     &  22 43 10.181  &  $+$00 21 15.57  &  31964435  & J22431017$+$0021154  &              $-$4.7  &              $-$6.2  &         1  \\ 
HD 216135   &  22 50 28.229  &  $-$13 18 44.34  &  27217250  & J22502822$-$1318443  &             $-$18.6  &             $-$13.7  &         1  \\ 
G156 57     &  22 53 16.728  &  $-$14 15 49.32  &  26801725  & J22531672$-$1415489  &               951.0  &            $-$676.0  &         1  \\ 
GD 246A     &  23 12 17.442  &  $+$10 46 12.87  &  35681338  & J23121744$+$1046127  &              $-$4.3  &              $-$8.4  &         1  \\ 
GD 246      &  23 12 21.63   &  $+$10 47 04.3   &       ---  & J23122162$+$1047042  &     142\phantom{.0}  &   $-$10\phantom{.0}  &         2  \\ 
GD 246B     &  23 12 28.998  &  $+$10 47 11.37  &  35681348  & J23122900$+$1047114  &                 0.9  &             $-$14.9  &         1  \\ 
GD 246C     &  23 12 30.920  &  $+$10 49 13.96  &  35681353  & J23123092$+$1049140  &              $-$3.4  &              $-$0.4  &         1  \\ 
F 108       &  23 16 12.408  &  $-$01 50 35.12  &  31258980  & J23161241$-$0150350  &                 0.5  &             $-$17.5  &         1  \\ 
PG2317+046  &  23 19 55.349  &  $+$04 52 34.60  &  33502128  & J23195534$+$0452345  &                38.2  &             $-$23.0  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
PG2331+055  &  23 33 44.468  &  $+$05 46 39.81  &  33859266  & J23334447$+$0546398  &              $-$1.5  &             $-$14.3  &         1  \\ 
PG2331+055A &  23 33 49.373  &  $+$05 46 52.58  &  33859271  & J23334937$+$0546526  &              $-$3.8  &             $-$14.6  &         1  \\ 
PG2331+055B &  23 33 51.128  &  $+$05 45 09.07  &  33859274  & J23335113$+$0545091  &                 7.4  &             $-$10.4  &         1  \\ 
PG2336+004B &  23 38 38.287  &  $+$00 42 46.40  &  32133222  & J23383829$+$0042463  &                10.4  &              $-$1.1  &         1  \\ 
PG2336+004A &  23 38 42.579  &  $+$00 42 28.76  &  32133226  & J23384258$+$0042287  &               119.9  &                 4.2  &         1  \\ 
PG2336+004  &  23 38 43.58   &  $+$00 42 59.3   &       ---  & J23384357$+$0042592  &    $-$4\phantom{.0}  &   $-$14\phantom{.0}  &         2  \\ 
115 554     &  23 41 30.848  &  $+$01 26 25.21  &  32301616  & J23413085$+$0126252  &                14.6  &              $-$8.5  &         1  \\ 
115 486     &  23 41 32.988  &  $+$01 16 44.80  &  32301617  & J23413299$+$0116446  &                 0.2  &              $-$7.0  &         1  \\ 
115 412     &  23 42 00.947  &  $+$01 09 01.74  &  32301638  & J23420094$+$0109016  &                 9.5  &              $-$2.0  &         1  \\ 
115 268     &  23 42 30.663  &  $+$00 52 10.93  &  32133358  & J23423066$+$0052109  &             $-$12.1  &              $-$5.1  &         1  \\ 
            &                &                  &            &                      &                      &                      &            \\
115 420     &  23 42 36.481  &  $+$01 05 58.82  &  32301663  & J23423648$+$0105589  &              $-$5.7  &              $-$6.7  &         1  \\ 
115 271     &  23 42 41.825  &  $+$00 45 13.14  &  32133366  & J23424182$+$0045131  &                62.0  &                28.2  &         1  \\ 
115 516     &  23 44 15.375  &  $+$01 14 12.56  &  32301716  & J23441536$+$0114126  &                30.2  &             $-$21.4  &         1  \\ 
BD +1 4774  &  23 49 12.526  &  $+$02 24 04.42  &  32640241  & J23491255$+$0224037  &               993.7  &            $-$966.7  &         1  \\ 
PG2349+002  &  23 51 53.228  &  $+$00 28 17.6   &  31967221  & J23515323$+$0028176  &             $-$17.9  &             $-$12.8  &         1  \\ 
\enddata
\label{tab:table5}
\end{deluxetable}
